Optimal inference in a class of regression models

We consider the problem of constructing confidence intervals (CIs) for a linear functional of a regression function, such as its value at a point, the regression discontinuity parameter, or a regression coefficient in a linear or partly linear regression. Our main assumption is that the regression function is known to lie in a convex function class, which covers most smoothness and/or shape assumptions used in econometrics. We derive finite-sample optimal CIs and sharp efficiency bounds under normal errors with known variance. We show that these results translate to uniform (over the function class) asymptotic results when the error distribution is not known. When the function class is centrosymmetric, these efficiency bounds imply that minimax CIs are close to efficient at smooth regression functions. This implies, in particular, that it is impossible to form CIs that are tighter using data-dependent tuning parameters, and maintain coverage over the whole function class. We specialize our results to inference on the regression discontinuity parameter, and illustrate them in simulations and an empirical application.

==> adaptivity-bounds-bw.tex <==
% Created by tikzDevice version 0.10.1 on 2017-11-22 00:18:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 45.51, 30.14) rectangle (391.98,247.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.51, 30.14) rectangle (391.98,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.26,122.40) --
	( 66.99,124.13) --
	( 72.71,125.93) --
	( 78.44,127.80) --
	( 84.17,129.73) --
	( 89.89,131.72) --
	( 95.62,133.76) --
	(101.35,135.86) --
	(107.07,138.00) --
	(112.80,140.17) --
	(118.53,142.37) --
	(124.25,144.58) --
	(129.98,146.78) --
	(135.71,148.96) --
	(141.43,151.09) --
	(147.16,153.16) --
	(152.89,155.14) --
	(158.62,157.01) --
	(164.34,158.75) --
	(170.07,160.32) --
	(175.80,161.70) --
	(181.52,162.87) --
	(187.25,163.80) --
	(192.98,164.46) --
	(198.70,164.82) --
	(204.43,164.86) --
	(210.16,164.54) --
	(215.88,163.85) --
	(221.61,162.74) --
	(227.34,161.18) --
	(233.06,159.16) --
	(238.79,156.62) --
	(244.52,153.54) --
	(250.25,149.88) --
	(255.97,145.60) --
	(261.70,140.65) --
	(267.43,135.00) --
	(273.15,128.57) --
	(278.88,121.33) --
	(284.61,113.19) --
	(290.33,104.09) --
	(296.06, 93.92) --
	(301.79, 82.59) --
	(307.51, 69.95) --
	(313.24, 55.84) --
	(318.97, 40.02);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.26,125.14) --
	( 66.99,125.77) --
	( 72.71,126.51) --
	( 78.44,127.33) --
	( 84.17,128.26) --
	( 89.89,129.28) --
	( 95.62,130.39) --
	(101.35,131.59) --
	(107.07,132.88) --
	(112.80,134.26) --
	(118.53,135.73) --
	(124.25,137.29) --
	(129.98,138.94) --
	(135.71,140.67) --
	(141.43,142.49) --
	(147.16,144.39) --
	(152.89,146.38) --
	(158.62,148.45) --
	(164.34,150.60) --
	(170.07,152.83) --
	(175.80,155.14) --
	(181.52,157.54) --
	(187.25,160.01) --
	(192.98,162.56) --
	(198.70,165.19) --
	(204.43,167.90) --
	(210.16,170.68) --
	(215.88,173.54) --
	(221.61,176.48) --
	(227.34,179.49) --
	(233.06,182.58) --
	(238.79,185.74) --
	(244.52,188.97) --
	(250.25,192.28) --
	(255.97,195.66) --
	(261.70,199.12) --
	(267.43,202.65) --
	(273.15,206.24) --
	(278.88,209.91) --
	(284.61,213.65) --
	(290.33,217.46) --
	(296.06,221.35) --
	(301.79,225.30) --
	(307.51,229.32) --
	(313.24,233.41) --
	(318.97,237.57);
\definecolor{drawColor}{gray}{0.20}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (318.97, 31.96) {Fixed-length};
\definecolor{drawColor}{gray}{0.80}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (318.97,239.43) {Minimax onesided};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.51, 30.14) --
	( 45.51,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.56, 80.30) {0.925};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.56,138.99) {0.950};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.56,197.67) {0.975};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.76, 83.33) --
	( 45.51, 83.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.76,142.02) --
	( 45.51,142.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.76,200.70) --
	( 45.51,200.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.51, 30.14) --
	(391.98, 30.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.26, 27.39) --
	( 61.26, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.53, 27.39) --
	(118.53, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.80, 27.39) --
	(175.80, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.06, 27.39) --
	(233.06, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.33, 27.39) --
	(290.33, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.60, 27.39) --
	(347.60, 30.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.26, 19.13) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.53, 19.13) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.80, 19.13) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.06, 19.13) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.33, 19.13) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.60, 19.13) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (218.75,  6.06) {$r$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,138.79) {Relative efficiency};
\end{scope}
\end{tikzpicture}


==> lee-ll-bw.tex <==
% Created by tikzDevice version 0.10.1 on 2017-11-22 00:12:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 21.33) rectangle (391.98,247.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.67, 21.33) rectangle (391.98,247.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.59,155.96) --
	( 57.65,158.67) --
	( 57.71,160.09) --
	( 57.77,161.74) --
	( 57.82,163.50) --
	( 57.88,164.64) --
	( 57.94,165.66) --
	( 58.00,166.29) --
	( 58.06,166.42) --
	( 58.12,166.36) --
	( 58.12,166.35) --
	( 58.39,163.91) --
	( 58.65,161.90) --
	( 58.92,160.39) --
	( 59.19,158.24) --
	( 59.45,156.76) --
	( 59.72,155.60) --
	( 59.98,154.79) --
	( 60.25,153.75) --
	( 60.51,152.80) --
	( 60.78,152.00) --
	( 61.05,151.49) --
	( 61.31,150.96) --
	( 61.58,150.30) --
	( 61.84,149.55) --
	( 62.11,148.34) --
	( 62.38,147.43) --
	( 62.64,146.77) --
	( 62.91,146.24) --
	( 63.17,145.87) --
	( 63.44,145.50) --
	( 63.71,145.02) --
	( 63.97,144.55) --
	( 64.24,144.16) --
	( 64.50,143.72) --
	( 64.77,143.15) --
	( 65.04,142.70) --
	( 65.30,142.44) --
	( 65.57,142.10) --
	( 65.83,141.75) --
	( 66.10,141.46) --
	( 66.37,141.16) --
	( 66.63,140.73) --
	( 66.90,140.51) --
	( 67.16,140.37) --
	( 67.43,140.17) --
	( 67.69,139.87) --
	( 67.96,139.69) --
	( 68.23,139.35) --
	( 68.49,139.23) --
	( 68.76,139.10) --
	( 69.02,138.87) --
	( 69.29,138.61) --
	( 69.56,138.31) --
	( 69.82,137.90) --
	( 70.09,137.52) --
	( 70.35,137.20) --
	( 70.62,136.70) --
	( 70.89,136.37) --
	( 71.15,135.67) --
	( 71.42,135.02) --
	( 71.68,134.62) --
	( 71.95,134.09) --
	( 72.22,133.84) --
	( 72.48,133.71) --
	( 72.75,133.56) --
	( 73.01,133.23) --
	( 73.28,132.79) --
	( 73.55,132.41) --
	( 73.81,132.02) --
	( 74.08,131.69) --
	( 74.34,131.33) --
	( 74.61,130.99) --
	( 74.87,130.75) --
	( 75.14,130.40) --
	( 75.41,130.07) --
	( 75.67,129.74) --
	( 75.94,129.47) --
	( 76.20,129.37) --
	( 76.47,129.15) --
	( 76.74,128.92) --
	( 77.00,128.78) --
	( 77.27,128.67) --
	( 77.53,128.30) --
	( 77.80,128.10) --
	( 78.07,127.80) --
	( 78.33,127.43) --
	( 78.60,127.20) --
	( 78.86,126.95) --
	( 79.13,126.71) --
	( 79.40,126.52) --
	( 79.66,126.32) --
	( 79.93,125.74) --
	( 80.19,125.35) --
	( 80.46,125.05) --
	( 80.73,124.87) --
	( 80.99,124.57) --
	( 81.26,124.24) --
	( 81.52,123.96) --
	( 81.79,123.70) --
	( 82.05,123.40) --
	( 82.32,123.21) --
	( 82.59,122.84) --
	( 82.85,122.61) --
	( 83.12,122.35) --
	( 83.38,122.02) --
	( 83.65,121.77) --
	( 83.92,121.54) --
	( 84.18,121.19) --
	( 84.45,121.05) --
	( 84.71,120.88) --
	( 84.98,120.63) --
	( 85.25,120.50) --
	( 85.51,120.23) --
	( 85.78,120.03) --
	( 86.04,119.80) --
	( 86.31,119.31) --
	( 86.58,119.08) --
	( 86.84,118.90) --
	( 87.11,118.71) --
	( 87.37,118.54) --
	( 87.64,118.41) --
	( 87.91,118.27) --
	( 88.17,118.05) --
	( 88.44,117.89) --
	( 88.70,117.67) --
	( 88.97,117.47) --
	( 89.23,117.28) --
	( 89.50,117.10) --
	( 89.77,116.84) --
	( 90.03,116.69) --
	( 90.30,116.50) --
	( 90.56,116.33) --
	( 90.83,116.18) --
	( 91.10,115.95) --
	( 91.36,115.68) --
	( 91.63,115.55) --
	( 91.89,115.43) --
	( 92.16,115.32) --
	( 92.43,115.19) --
	( 92.69,115.14) --
	( 92.96,115.11) --
	( 93.22,115.04) --
	( 93.49,114.95) --
	( 93.76,114.88) --
	( 94.02,114.85) --
	( 94.29,114.76) --
	( 94.55,114.73) --
	( 94.82,114.75) --
	( 95.09,114.75) --
	( 95.35,114.76) --
	( 95.62,114.76) --
	( 95.88,114.73) --
	( 96.15,114.73) --
	( 96.41,114.74) --
	( 96.68,114.77) --
	( 96.95,114.75) --
	( 97.21,114.71) --
	( 97.48,114.64) --
	( 97.74,114.62) --
	( 98.01,114.59) --
	( 98.28,114.46) --
	( 98.54,114.42) --
	( 98.81,114.32) --
	( 99.07,114.30) --
	( 99.34,114.26) --
	( 99.61,114.25) --
	( 99.87,114.22) --
	(100.14,114.18) --
	(100.40,114.16) --
	(100.67,114.16) --
	(100.94,114.14) --
	(101.20,114.13) --
	(101.47,114.12) --
	(101.73,114.11) --
	(102.00,114.10) --
	(102.27,114.07) --
	(102.53,114.06) --
	(102.80,114.06) --
	(103.06,114.03) --
	(103.33,114.01) --
	(103.59,114.01) --
	(103.86,114.01) --
	(104.13,114.00) --
	(104.39,114.04) --
	(104.66,114.01) --
	(104.92,114.01) --
	(105.19,114.03) --
	(105.46,114.04) --
	(105.72,114.04) --
	(105.99,114.04) --
	(106.25,114.11) --
	(106.52,114.17) --
	(106.79,114.20) --
	(107.05,114.27) --
	(107.32,114.24) --
	(107.58,114.28) --
	(107.85,114.31) --
	(108.12,114.30) --
	(108.38,114.36) --
	(108.65,114.36) --
	(108.91,114.34) --
	(109.18,114.33) --
	(109.45,114.32) --
	(109.71,114.30) --
	(109.98,114.30) --
	(110.24,114.28) --
	(110.51,114.17) --
	(110.77,114.16) --
	(111.04,114.17) --
	(111.31,114.20) --
	(111.57,114.19) --
	(111.84,114.18) --
	(112.10,114.17) --
	(112.37,114.16) --
	(112.64,114.17) --
	(112.90,114.15) --
	(113.17,114.15) --
	(113.43,114.15) --
	(113.70,114.13) --
	(113.97,114.12) --
	(114.23,114.13) --
	(114.50,114.12) --
	(114.76,114.12) --
	(115.03,114.11) --
	(115.30,114.12) --
	(115.56,114.13) --
	(115.83,114.13) --
	(116.09,114.14) --
	(116.36,114.15) --
	(116.62,114.16) --
	(116.89,114.16) --
	(117.16,114.18) --
	(117.42,114.18) --
	(117.69,114.18) --
	(117.95,114.18) --
	(118.22,114.18) --
	(118.49,114.17) --
	(118.75,114.16) --
	(119.02,114.16) --
	(119.28,114.16) --
	(119.55,114.14) --
	(119.82,114.15) --
	(120.08,114.13) --
	(120.35,114.12) --
	(120.61,114.13) --
	(120.88,114.14) --
	(121.15,114.13) --
	(121.41,114.14) --
	(121.68,114.14) --
	(121.94,114.14) --
	(122.21,114.14) --
	(122.48,114.15) --
	(122.74,114.14) --
	(123.01,114.14) --
	(123.27,114.14) --
	(123.54,114.14) --
	(123.80,114.14) --
	(124.07,114.14) --
	(124.34,114.14) --
	(124.60,114.13) --
	(124.87,114.14) --
	(125.13,114.14) --
	(125.40,114.14) --
	(125.67,114.14) --
	(125.93,114.14) --
	(126.20,114.14) --
	(126.46,114.15) --
	(126.73,114.15) --
	(127.00,114.14) --
	(127.26,114.14) --
	(127.53,114.14) --
	(127.79,114.15) --
	(128.06,114.16) --
	(128.33,114.15) --
	(128.59,114.16) --
	(128.86,114.18) --
	(129.12,114.17) --
	(129.39,114.14) --
	(129.66,114.11) --
	(129.92,114.07) --
	(130.19,114.10) --
	(130.45,114.10) --
	(130.72,114.07) --
	(130.98,114.07) --
	(131.25,114.06) --
	(131.52,114.04) --
	(131.78,114.03) --
	(132.05,114.01) --
	(132.31,113.98) --
	(132.58,113.92) --
	(132.85,113.82) --
	(133.11,113.77) --
	(133.38,113.75) --
	(133.64,113.73) --
	(133.91,113.70) --
	(134.18,113.65) --
	(134.44,113.61) --
	(134.71,113.58) --
	(134.97,113.57) --
	(135.24,113.55) --
	(135.51,113.52) --
	(135.77,113.47) --
	(136.04,113.44) --
	(136.30,113.42) --
	(136.57,113.38) --
	(136.84,113.32) --
	(137.10,113.27) --
	(137.37,113.25) --
	(137.63,113.22) --
	(137.90,113.19) --
	(138.16,113.12) --
	(138.43,113.12) --
	(138.70,112.99) --
	(138.96,113.02) --
	(139.23,112.97) --
	(139.49,112.98) --
	(139.76,112.91) --
	(140.03,112.77) --
	(140.29,112.72) --
	(140.56,112.65) --
	(140.82,112.60) --
	(141.09,112.61) --
	(141.36,112.52) --
	(141.62,112.46) --
	(141.89,112.43) --
	(142.15,112.46) --
	(142.42,112.42) --
	(142.69,112.36) --
	(142.95,112.33) --
	(143.22,112.28) --
	(143.48,112.25) --
	(143.75,112.15) --
	(144.02,112.13) --
	(144.28,112.10) --
	(144.55,112.10) --
	(144.81,112.06) --
	(145.08,112.03) --
	(145.34,111.99) --
	(145.61,111.96) --
	(145.88,111.93) --
	(146.14,111.90) --
	(146.41,111.83) --
	(146.67,111.83) --
	(146.94,111.81) --
	(147.21,111.80) --
	(147.47,111.78) --
	(147.74,111.76) --
	(148.00,111.75) --
	(148.27,111.72) --
	(148.54,111.64) --
	(148.80,111.65) --
	(149.07,111.64) --
	(149.33,111.62) --
	(149.60,111.60) --
	(149.87,111.56) --
	(150.13,111.56) --
	(150.40,111.50) --
	(150.66,111.49) --
	(150.93,111.54) --
	(151.20,111.58) --
	(151.46,111.57) --
	(151.73,111.55) --
	(151.99,111.53) --
	(152.26,111.53) --
	(152.52,111.55) --
	(152.79,111.53) --
	(153.06,111.53) --
	(153.32,111.53) --
	(153.59,111.50) --
	(153.85,111.53) --
	(154.12,111.54) --
	(154.39,111.45) --
	(154.65,111.41) --
	(154.92,111.35) --
	(155.18,111.40) --
	(155.45,111.37) --
	(155.72,111.36) --
	(155.98,111.32) --
	(156.25,111.34) --
	(156.51,111.32) --
	(156.78,111.27) --
	(157.05,111.27) --
	(157.31,111.27) --
	(157.58,111.24) --
	(157.84,111.23) --
	(158.11,111.22) --
	(158.38,111.23) --
	(158.64,111.21) --
	(158.91,111.22) --
	(159.17,111.15) --
	(159.44,111.17) --
	(159.70,111.11) --
	(159.97,111.10) --
	(160.24,111.11) --
	(160.50,111.11) --
	(160.77,111.16) --
	(161.03,111.16) --
	(161.30,111.15) --
	(161.57,111.15) --
	(161.83,111.19) --
	(162.10,111.19) --
	(162.36,111.19) --
	(162.63,111.22) --
	(162.90,111.22) --
	(163.16,111.22) --
	(163.43,111.22) --
	(163.69,111.23) --
	(163.96,111.25) --
	(164.23,111.19) --
	(164.49,111.18) --
	(164.76,111.19) --
	(165.02,111.17) --
	(165.29,111.18) --
	(165.56,111.18) --
	(165.82,111.14) --
	(166.09,111.14) --
	(166.35,111.15) --
	(166.62,111.13) --
	(166.88,111.11) --
	(167.15,111.14) --
	(167.42,111.12) --
	(167.68,111.12) --
	(167.95,111.09) --
	(168.21,111.09) --
	(168.48,111.07) --
	(168.75,111.07) --
	(169.01,111.06) --
	(169.28,111.03) --
	(169.54,111.03) --
	(169.81,111.05) --
	(170.08,111.03) --
	(170.34,111.04) --
	(170.61,111.01) --
	(170.87,111.04) --
	(171.14,111.03) --
	(171.41,111.02) --
	(171.67,111.03) --
	(171.94,111.01) --
	(172.20,111.01) --
	(172.47,111.04) --
	(172.74,111.06) --
	(173.00,111.05) --
	(173.27,111.08) --
	(173.53,111.02) --
	(173.80,111.02) --
	(174.06,111.04) --
	(174.33,111.05) --
	(174.60,111.05) --
	(174.86,111.04) --
	(175.13,111.08) --
	(175.39,111.07) --
	(175.66,111.06) --
	(175.93,111.05) --
	(176.19,111.05) --
	(176.46,111.03) --
	(176.72,111.04) --
	(176.99,111.05) --
	(177.26,111.04) --
	(177.52,111.04) --
	(177.79,111.05) --
	(178.05,111.05) --
	(178.32,111.05) --
	(178.59,111.05) --
	(178.85,111.06) --
	(179.12,111.06) --
	(179.38,111.08) --
	(179.65,111.09) --
	(179.92,111.10) --
	(180.18,111.12) --
	(180.45,111.15) --
	(180.71,111.11) --
	(180.98,111.16) --
	(181.24,111.14) --
	(181.51,111.17) --
	(181.78,111.17) --
	(182.04,111.17) --
	(182.31,111.22) --
	(182.57,111.22) --
	(182.84,111.20) --
	(183.11,111.26) --
	(183.37,111.23) --
	(183.64,111.28) --
	(183.90,111.25) --
	(184.17,111.27) --
	(184.44,111.29) --
	(184.70,111.29) --
	(184.97,111.28) --
	(185.23,111.27) --
	(185.50,111.32) --
	(185.77,111.32) --
	(186.03,111.32) --
	(186.30,111.35) --
	(186.56,111.32) --
	(186.83,111.34) --
	(187.10,111.38) --
	(187.36,111.37) --
	(187.63,111.38) --
	(187.89,111.38) --
	(188.16,111.40) --
	(188.42,111.43) --
	(188.69,111.43) --
	(188.96,111.42) --
	(189.22,111.45) --
	(189.49,111.46) --
	(189.75,111.46) --
	(190.02,111.47) --
	(190.29,111.48) --
	(190.55,111.52) --
	(190.82,111.52) --
	(191.08,111.52) --
	(191.35,111.52) --
	(191.62,111.52) --
	(191.88,111.52) --
	(192.15,111.55) --
	(192.41,111.54) --
	(192.68,111.54) --
	(192.95,111.56) --
	(193.21,111.56) --
	(193.48,111.57) --
	(193.74,111.56) --
	(194.01,111.55) --
	(194.28,111.55) --
	(194.54,111.55) --
	(194.81,111.53) --
	(195.07,111.53) --
	(195.34,111.58) --
	(195.60,111.52) --
	(195.87,111.68) --
	(196.14,111.68) --
	(196.40,111.63) --
	(196.67,111.66) --
	(196.93,111.64) --
	(197.20,111.63) --
	(197.47,111.60) --
	(197.73,111.68) --
	(198.00,111.70) --
	(198.26,111.69) --
	(198.53,111.72) --
	(198.80,111.68) --
	(199.06,111.70) --
	(199.33,111.68) --
	(199.59,111.70) --
	(199.86,111.72) --
	(200.13,111.68) --
	(200.39,111.70) --
	(200.66,111.73) --
	(200.92,111.77) --
	(201.19,111.78) --
	(201.46,111.84) --
	(201.72,111.88) --
	(201.99,111.85) --
	(202.25,111.86) --
	(202.52,111.87) --
	(202.78,111.87) --
	(203.05,111.90) --
	(203.32,111.92) --
	(203.58,111.92) --
	(203.85,111.90) --
	(204.11,111.92) --
	(204.38,111.94) --
	(204.65,111.95) --
	(204.91,111.98) --
	(205.18,111.97) --
	(205.44,111.97) --
	(205.71,111.97) --
	(205.98,111.98) --
	(206.24,111.99) --
	(206.51,112.00) --
	(206.77,112.00) --
	(207.04,112.03) --
	(207.31,112.08) --
	(207.57,112.07) --
	(207.84,112.14) --
	(208.10,112.08) --
	(208.37,112.17) --
	(208.64,112.22) --
	(208.90,112.21) --
	(209.17,112.21) --
	(209.43,112.24) --
	(209.70,112.27) --
	(209.96,112.27) --
	(210.23,112.30) --
	(210.50,112.32) --
	(210.76,112.29) --
	(211.03,112.29) --
	(211.29,112.30) --
	(211.56,112.42) --
	(211.83,112.34) --
	(212.09,112.40) --
	(212.36,112.41) --
	(212.62,112.33) --
	(212.89,112.36) --
	(213.16,112.38) --
	(213.42,112.38) --
	(213.69,112.38) --
	(213.95,112.44) --
	(214.22,112.44) --
	(214.49,112.53) --
	(214.75,112.46) --
	(215.02,112.56) --
	(215.28,112.50) --
	(215.55,112.59) --
	(215.82,112.58) --
	(216.08,112.62) --
	(216.35,112.68) --
	(216.61,112.52) --
	(216.88,112.64) --
	(217.14,112.56) --
	(217.41,112.76) --
	(217.68,112.56) --
	(217.94,112.58) --
	(218.21,112.65) --
	(218.47,112.68) --
	(218.74,112.90) --
	(219.01,112.78) --
	(219.27,112.88) --
	(219.54,112.93) --
	(219.80,112.93) --
	(220.07,112.96) --
	(220.34,112.96) --
	(220.60,113.02) --
	(220.87,112.95) --
	(221.13,113.00) --
	(221.40,113.19) --
	(221.67,113.20) --
	(221.93,113.16) --
	(222.20,113.19) --
	(222.46,113.26) --
	(222.73,113.31) --
	(222.99,113.48) --
	(223.26,113.48) --
	(223.53,113.46) --
	(223.79,113.46) --
	(224.06,113.61) --
	(224.32,113.61) --
	(224.59,113.60) --
	(224.86,113.81) --
	(225.12,113.70) --
	(225.39,113.60) --
	(225.65,113.72) --
	(225.92,113.72) --
	(226.19,113.80) --
	(226.45,113.87) --
	(226.72,113.85) --
	(226.98,113.89) --
	(227.25,113.92) --
	(227.52,113.96) --
	(227.78,114.01) --
	(228.05,113.99) --
	(228.31,114.01) --
	(228.58,113.98) --
	(228.85,114.10) --
	(229.11,114.13) --
	(229.38,114.13) --
	(229.64,114.15) --
	(229.91,114.21) --
	(230.17,114.54) --
	(230.44,114.54) --
	(230.71,114.54) --
	(230.97,114.54) --
	(231.24,114.59) --
	(231.50,114.62) --
	(231.77,114.73) --
	(232.04,114.72) --
	(232.30,114.72) --
	(232.57,114.72) --
	(232.83,114.92) --
	(233.10,114.88) --
	(233.37,115.02) --
	(233.63,115.22) --
	(233.90,114.98) --
	(234.16,115.02) --
	(234.43,115.02) --
	(234.70,115.11) --
	(234.96,115.34) --
	(235.23,115.31) --
	(235.49,115.23) --
	(235.76,115.24) --
	(236.03,115.37) --
	(236.29,115.37) --
	(236.56,115.44) --
	(236.82,115.47) --
	(237.09,115.52) --
	(237.35,115.55) --
	(237.62,115.56) --
	(237.89,115.65) --
	(238.15,115.61) --
	(238.42,115.77) --
	(238.68,115.68) --
	(238.95,115.75) --
	(239.22,115.88) --
	(239.48,115.93) --
	(239.75,115.93) --
	(240.01,116.08) --
	(240.28,116.27) --
	(240.55,116.27) --
	(240.81,116.39) --
	(241.08,116.45) --
	(241.34,116.45) --
	(241.61,116.45) --
	(241.88,116.54) --
	(242.14,116.57) --
	(242.41,116.47) --
	(242.67,116.47) --
	(242.94,116.63) --
	(243.21,116.63) --
	(243.47,116.74) --
	(243.74,116.74) --
	(244.00,116.69) --
	(244.27,116.99) --
	(244.53,116.83) --
	(244.80,116.83) --
	(245.07,117.20) --
	(245.33,117.10) --
	(245.60,117.12) --
	(245.86,117.33) --
	(246.13,117.19) --
	(246.40,117.09) --
	(246.66,117.14) --
	(246.93,117.22) --
	(247.19,117.30) --
	(247.46,117.30) --
	(247.73,117.30) --
	(247.99,117.30) --
	(248.26,117.74) --
	(248.52,117.82) --
	(248.79,117.78) --
	(249.06,117.83) --
	(249.32,117.86) --
	(249.59,117.86) --
	(249.85,117.91) --
	(250.12,118.06) --
	(250.39,118.10) --
	(250.65,117.89) --
	(250.92,118.33) --
	(251.18,118.07) --
	(251.45,118.12) --
	(251.71,118.30) --
	(251.98,118.27) --
	(252.25,118.19) --
	(252.51,118.27) --
	(252.78,118.25) --
	(253.04,118.25) --
	(253.31,118.36) --
	(253.58,118.35) --
	(253.84,118.41) --
	(254.11,118.43) --
	(254.37,118.42) --
	(254.64,118.40) --
	(254.91,118.38) --
	(255.17,118.58) --
	(255.44,118.58) --
	(255.70,118.60) --
	(255.97,118.72) --
	(256.24,118.68) --
	(256.50,118.72) --
	(256.77,118.61) --
	(257.03,118.67) --
	(257.30,118.67) --
	(257.57,118.84) --
	(257.83,118.75) --
	(258.10,118.79) --
	(258.36,119.00) --
	(258.63,118.90) --
	(258.89,118.90) --
	(259.16,119.13) --
	(259.43,119.06) --
	(259.69,119.35) --
	(259.96,119.53) --
	(260.22,119.31) --
	(260.49,119.51) --
	(260.76,119.51) --
	(261.02,119.51) --
	(261.29,119.55) --
	(261.55,119.55) --
	(261.82,119.55) --
	(262.09,119.55) --
	(262.35,119.73) --
	(262.62,119.73) --
	(262.88,119.67) --
	(263.15,119.67) --
	(263.42,119.85) --
	(263.68,120.18) --
	(263.95,119.84) --
	(264.21,120.00) --
	(264.48,120.03) --
	(264.75,120.03) --
	(265.01,120.99) --
	(265.28,120.87) --
	(265.54,120.99) --
	(265.81,120.99) --
	(266.07,121.14) --
	(266.34,121.08) --
	(266.61,121.01) --
	(266.87,121.01) --
	(267.14,121.20) --
	(267.40,121.18) --
	(267.67,121.20) --
	(267.94,121.21) --
	(268.20,121.21) --
	(268.47,121.12) --
	(268.73,121.27) --
	(269.00,121.42) --
	(269.27,121.53) --
	(269.53,121.55) --
	(269.80,121.55) --
	(270.06,121.39) --
	(270.33,121.55) --
	(270.60,121.28) --
	(270.86,121.76) --
	(271.13,121.61) --
	(271.39,121.69) --
	(271.66,121.64) --
	(271.93,121.64) --
	(272.19,121.76) --
	(272.46,121.76) --
	(272.72,121.76) --
	(272.99,121.62) --
	(273.25,121.82) --
	(273.52,121.74) --
	(273.79,121.79) --
	(274.05,121.84) --
	(274.32,121.84) --
	(274.58,121.96) --
	(274.85,121.89) --
	(275.12,121.88) --
	(275.38,122.02) --
	(275.65,121.99) --
	(275.91,122.02) --
	(276.18,122.02) --
	(276.45,122.02) --
	(276.71,122.04) --
	(276.98,121.95) --
	(277.24,121.95) --
	(277.51,122.01) --
	(277.78,122.18) --
	(278.04,122.18) --
	(278.31,122.08) --
	(278.57,122.08) --
	(278.84,122.11) --
	(279.11,122.21) --
	(279.37,122.20) --
	(279.64,122.20) --
	(279.90,122.29) --
	(280.17,122.29) --
	(280.43,122.34) --
	(280.70,122.35) --
	(280.97,122.35) --
	(281.23,122.48) --
	(281.50,122.49) --
	(281.76,122.49) --
	(282.03,122.47) --
	(282.30,122.47) --
	(282.56,122.66) --
	(282.83,122.67) --
	(283.09,122.67) --
	(283.36,122.77) --
	(283.63,122.94) --
	(283.89,122.89) --
	(284.16,122.89) --
	(284.42,123.06) --
	(284.69,122.96) --
	(284.96,123.06) --
	(285.22,123.21) --
	(285.49,123.23) --
	(285.75,123.23) --
	(286.02,123.24) --
	(286.29,123.07) --
	(286.55,123.44) --
	(286.82,123.44) --
	(287.08,123.50) --
	(287.35,123.87) --
	(287.61,124.56) --
	(287.88,124.18) --
	(288.15,123.54) --
	(288.41,124.48) --
	(288.68,125.14) --
	(288.94,125.14) --
	(289.21,125.14) --
	(289.48,125.23) --
	(289.74,125.33) --
	(290.01,125.23) --
	(290.27,125.23) --
	(290.54,125.44) --
	(290.81,125.23) --
	(291.07,125.65) --
	(291.34,125.65) --
	(291.60,124.70) --
	(291.87,124.71) --
	(292.14,125.63) --
	(292.40,125.75) --
	(292.67,125.61) --
	(292.93,125.61) --
	(293.20,125.86) --
	(293.47,125.86) --
	(293.73,126.07) --
	(294.00,126.07) --
	(294.26,126.07) --
	(294.53,126.07) --
	(294.79,125.70) --
	(295.06,125.82) --
	(295.33,125.82) --
	(295.59,126.39) --
	(295.86,126.18) --
	(296.12,126.18) --
	(296.39,126.15) --
	(296.66,126.15) --
	(296.92,126.15) --
	(297.19,126.30) --
	(297.45,125.88) --
	(297.72,126.29) --
	(297.99,126.49) --
	(298.25,126.29) --
	(298.52,126.35) --
	(298.78,126.20) --
	(299.05,127.01) --
	(299.32,126.52) --
	(299.58,126.52) --
	(299.85,127.01) --
	(300.11,127.01) --
	(300.38,127.01) --
	(300.65,127.01) --
	(300.91,127.10) --
	(301.18,127.10) --
	(301.44,126.97) --
	(301.71,126.97) --
	(301.97,127.29) --
	(302.24,127.24) --
	(302.51,127.24) --
	(302.77,127.01) --
	(303.04,127.23) --
	(303.30,127.33) --
	(303.57,127.32) --
	(303.84,127.42) --
	(304.10,127.45) --
	(304.37,127.45) --
	(304.63,127.45) --
	(304.90,127.63) --
	(305.17,127.63) --
	(305.43,127.63) --
	(305.70,127.63) --
	(305.96,127.63) --
	(306.23,127.66) --
	(306.50,127.72) --
	(306.76,127.72) --
	(307.03,127.87) --
	(307.29,127.87) --
	(307.56,127.87) --
	(307.83,127.58) --
	(308.09,127.76) --
	(308.36,127.76) --
	(308.62,127.85) --
	(308.89,127.85) --
	(309.15,127.88) --
	(309.42,127.94) --
	(309.69,127.94) --
	(309.95,127.94) --
	(310.22,127.94) --
	(310.48,128.03) --
	(310.75,128.05) --
	(311.02,128.31) --
	(311.28,128.31) --
	(311.55,128.13) --
	(311.81,128.07) --
	(312.08,128.57) --
	(312.35,128.50) --
	(312.61,128.50) --
	(312.88,128.42) --
	(313.14,128.42) --
	(313.41,128.42) --
	(313.68,128.42) --
	(313.94,128.42) --
	(314.21,128.87) --
	(314.47,128.68) --
	(314.74,128.95) --
	(315.01,128.95) --
	(315.27,128.83) --
	(315.54,128.83) --
	(315.80,128.83) --
	(316.07,129.10) --
	(316.33,129.29) --
	(316.60,129.29) --
	(316.87,129.28) --
	(317.13,129.28) --
	(317.40,129.28) --
	(317.66,129.28) --
	(317.93,129.28) --
	(318.20,129.33) --
	(318.46,129.12) --
	(318.73,129.12) --
	(318.99,129.29) --
	(319.26,129.29) --
	(319.53,129.58) --
	(319.79,129.65) --
	(320.06,129.65) --
	(320.32,129.65) --
	(320.59,129.44) --
	(320.86,129.44) --
	(321.12,129.44) --
	(321.39,129.44) --
	(321.65,129.97) --
	(321.92,129.97) --
	(322.19,129.84) --
	(322.45,129.95) --
	(322.72,129.80) --
	(322.98,129.80);
\definecolor{drawColor}{RGB}{152,152,152}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.59,141.52) --
	( 57.65,141.71) --
	( 57.71,141.13) --
	( 57.77,140.04) --
	( 57.82,138.54) --
	( 57.88,137.39) --
	( 57.94,136.28) --
	( 58.00,135.34) --
	( 58.06,134.44) --
	( 58.12,133.61) --
	( 58.12,133.55) --
	( 58.39,129.15) --
	( 58.65,126.18) --
	( 58.92,123.84) --
	( 59.19,121.25) --
	( 59.45,119.40) --
	( 59.72,117.87) --
	( 59.98,116.19) --
	( 60.25,113.97) --
	( 60.51,112.20) --
	( 60.78,110.84) --
	( 61.05,109.67) --
	( 61.31,108.56) --
	( 61.58,107.51) --
	( 61.84,106.51) --
	( 62.11,104.98) --
	( 62.38,104.16) --
	( 62.64,103.23) --
	( 62.91,102.34) --
	( 63.17,101.36) --
	( 63.44,100.72) --
	( 63.71, 99.94) --
	( 63.97, 99.34) --
	( 64.24, 98.64) --
	( 64.50, 98.09) --
	( 64.77, 97.48) --
	( 65.04, 96.64) --
	( 65.30, 95.83) --
	( 65.57, 94.73) --
	( 65.83, 94.01) --
	( 66.10, 92.24) --
	( 66.37, 91.38) --
	( 66.63, 90.66) --
	( 66.90, 90.27) --
	( 67.16, 89.86) --
	( 67.43, 89.32) --
	( 67.69, 88.54) --
	( 67.96, 87.60) --
	( 68.23, 86.93) --
	( 68.49, 86.07) --
	( 68.76, 85.34) --
	( 69.02, 84.69) --
	( 69.29, 84.01) --
	( 69.56, 83.63) --
	( 69.82, 83.14) --
	( 70.09, 82.79) --
	( 70.35, 82.38) --
	( 70.62, 81.58) --
	( 70.89, 80.86) --
	( 71.15, 80.32) --
	( 71.42, 79.91) --
	( 71.68, 79.41) --
	( 71.95, 78.46) --
	( 72.22, 77.81) --
	( 72.48, 77.32) --
	( 72.75, 76.80) --
	( 73.01, 75.96) --
	( 73.28, 75.36) --
	( 73.55, 74.75) --
	( 73.81, 74.03) --
	( 74.08, 73.47) --
	( 74.34, 72.98) --
	( 74.61, 72.47) --
	( 74.87, 71.98) --
	( 75.14, 71.64) --
	( 75.41, 71.14) --
	( 75.67, 70.85) --
	( 75.94, 70.31) --
	( 76.20, 69.96) --
	( 76.47, 69.03) --
	( 76.74, 68.62) --
	( 77.00, 68.29) --
	( 77.27, 67.94) --
	( 77.53, 67.65) --
	( 77.80, 67.26) --
	( 78.07, 66.80) --
	( 78.33, 66.39) --
	( 78.60, 65.96) --
	( 78.86, 65.46) --
	( 79.13, 65.07) --
	( 79.40, 64.70) --
	( 79.66, 63.82) --
	( 79.93, 63.41) --
	( 80.19, 63.06) --
	( 80.46, 62.88) --
	( 80.73, 62.66) --
	( 80.99, 62.41) --
	( 81.26, 62.14) --
	( 81.52, 62.00) --
	( 81.79, 61.90) --
	( 82.05, 61.80) --
	( 82.32, 61.70) --
	( 82.59, 61.50) --
	( 82.85, 61.25) --
	( 83.12, 61.06) --
	( 83.38, 60.76) --
	( 83.65, 60.52) --
	( 83.92, 60.37) --
	( 84.18, 60.25) --
	( 84.45, 60.13) --
	( 84.71, 59.96) --
	( 84.98, 59.85) --
	( 85.25, 59.75) --
	( 85.51, 59.64) --
	( 85.78, 59.52) --
	( 86.04, 59.42) --
	( 86.31, 59.27) --
	( 86.58, 59.17) --
	( 86.84, 59.03) --
	( 87.11, 58.89) --
	( 87.37, 58.78) --
	( 87.64, 58.72) --
	( 87.91, 58.59) --
	( 88.17, 58.51) --
	( 88.44, 58.44) --
	( 88.70, 58.35) --
	( 88.97, 58.29) --
	( 89.23, 58.31) --
	( 89.50, 58.23) --
	( 89.77, 58.17) --
	( 90.03, 58.12) --
	( 90.30, 58.02) --
	( 90.56, 57.91) --
	( 90.83, 57.76) --
	( 91.10, 57.68) --
	( 91.36, 57.44) --
	( 91.63, 57.33) --
	( 91.89, 57.25) --
	( 92.16, 57.15) --
	( 92.43, 57.04) --
	( 92.69, 56.95) --
	( 92.96, 56.86) --
	( 93.22, 56.76) --
	( 93.49, 56.67) --
	( 93.76, 56.58) --
	( 94.02, 56.47) --
	( 94.29, 56.39) --
	( 94.55, 56.32) --
	( 94.82, 56.25) --
	( 95.09, 56.18) --
	( 95.35, 56.11) --
	( 95.62, 56.02) --
	( 95.88, 55.95) --
	( 96.15, 55.86) --
	( 96.41, 55.77) --
	( 96.68, 55.68) --
	( 96.95, 55.58) --
	( 97.21, 55.46) --
	( 97.48, 55.39) --
	( 97.74, 55.31) --
	( 98.01, 55.23) --
	( 98.28, 55.16) --
	( 98.54, 55.08) --
	( 98.81, 54.99) --
	( 99.07, 54.92) --
	( 99.34, 54.85) --
	( 99.61, 54.79) --
	( 99.87, 54.71) --
	(100.14, 54.63) --
	(100.40, 54.57) --
	(100.67, 54.49) --
	(100.94, 54.42) --
	(101.20, 54.35) --
	(101.47, 54.29) --
	(101.73, 54.20) --
	(102.00, 54.14) --
	(102.27, 54.08) --
	(102.53, 54.01) --
	(102.80, 53.95) --
	(103.06, 53.87) --
	(103.33, 53.79) --
	(103.59, 53.63) --
	(103.86, 53.59) --
	(104.13, 53.48) --
	(104.39, 53.41) --
	(104.66, 53.34) --
	(104.92, 53.25) --
	(105.19, 53.14) --
	(105.46, 52.84) --
	(105.72, 52.75) --
	(105.99, 52.66) --
	(106.25, 52.57) --
	(106.52, 52.43) --
	(106.79, 52.33) --
	(107.05, 52.25) --
	(107.32, 52.19) --
	(107.58, 52.08) --
	(107.85, 51.96) --
	(108.12, 51.87) --
	(108.38, 51.79) --
	(108.65, 51.65) --
	(108.91, 51.48) --
	(109.18, 51.42) --
	(109.45, 51.32) --
	(109.71, 51.16) --
	(109.98, 51.09) --
	(110.24, 50.88) --
	(110.51, 50.45) --
	(110.77, 50.32) --
	(111.04, 50.15) --
	(111.31, 50.04) --
	(111.57, 49.98) --
	(111.84, 49.90) --
	(112.10, 49.83) --
	(112.37, 49.76) --
	(112.64, 49.65) --
	(112.90, 49.50) --
	(113.17, 49.29) --
	(113.43, 49.22) --
	(113.70, 49.15) --
	(113.97, 49.07) --
	(114.23, 48.97) --
	(114.50, 48.86) --
	(114.76, 48.79) --
	(115.03, 48.64) --
	(115.30, 48.54) --
	(115.56, 48.48) --
	(115.83, 48.40) --
	(116.09, 48.34) --
	(116.36, 48.26) --
	(116.62, 48.21) --
	(116.89, 48.09) --
	(117.16, 48.02) --
	(117.42, 47.94) --
	(117.69, 47.86) --
	(117.95, 47.77) --
	(118.22, 47.66) --
	(118.49, 47.49) --
	(118.75, 47.44) --
	(119.02, 47.38) --
	(119.28, 47.31) --
	(119.55, 47.28) --
	(119.82, 47.20) --
	(120.08, 47.15) --
	(120.35, 46.94) --
	(120.61, 46.88) --
	(120.88, 46.83) --
	(121.15, 46.69) --
	(121.41, 46.64) --
	(121.68, 46.58) --
	(121.94, 46.51) --
	(122.21, 46.35) --
	(122.48, 46.31) --
	(122.74, 46.24) --
	(123.01, 46.23) --
	(123.27, 46.09) --
	(123.54, 46.01) --
	(123.80, 45.94) --
	(124.07, 45.89) --
	(124.34, 45.84) --
	(124.60, 45.80) --
	(124.87, 45.78) --
	(125.13, 45.73) --
	(125.40, 45.69) --
	(125.67, 45.67) --
	(125.93, 45.64) --
	(126.20, 45.60) --
	(126.46, 45.55) --
	(126.73, 45.51) --
	(127.00, 45.47) --
	(127.26, 45.42) --
	(127.53, 45.38) --
	(127.79, 45.34) --
	(128.06, 45.30) --
	(128.33, 45.22) --
	(128.59, 45.16) --
	(128.86, 45.08) --
	(129.12, 45.01) --
	(129.39, 44.97) --
	(129.66, 44.91) --
	(129.92, 44.85) --
	(130.19, 44.80) --
	(130.45, 44.73) --
	(130.72, 44.69) --
	(130.98, 44.65) --
	(131.25, 44.59) --
	(131.52, 44.51) --
	(131.78, 44.48) --
	(132.05, 44.33) --
	(132.31, 44.26) --
	(132.58, 44.18) --
	(132.85, 44.13) --
	(133.11, 44.08) --
	(133.38, 44.02) --
	(133.64, 44.00) --
	(133.91, 43.96) --
	(134.18, 43.90) --
	(134.44, 43.84) --
	(134.71, 43.76) --
	(134.97, 43.73) --
	(135.24, 43.70) --
	(135.51, 43.65) --
	(135.77, 43.61) --
	(136.04, 43.53) --
	(136.30, 43.48) --
	(136.57, 43.41) --
	(136.84, 43.37) --
	(137.10, 43.32) --
	(137.37, 43.28) --
	(137.63, 43.23) --
	(137.90, 43.18) --
	(138.16, 43.14) --
	(138.43, 43.12) --
	(138.70, 43.11) --
	(138.96, 43.06) --
	(139.23, 43.02) --
	(139.49, 42.98) --
	(139.76, 42.95) --
	(140.03, 42.91) --
	(140.29, 42.90) --
	(140.56, 42.88) --
	(140.82, 42.84) --
	(141.09, 42.80) --
	(141.36, 42.76) --
	(141.62, 42.73) --
	(141.89, 42.68) --
	(142.15, 42.65) --
	(142.42, 42.61) --
	(142.69, 42.58) --
	(142.95, 42.55) --
	(143.22, 42.52) --
	(143.48, 42.49) --
	(143.75, 42.45) --
	(144.02, 42.42) --
	(144.28, 42.38) --
	(144.55, 42.36) --
	(144.81, 42.34) --
	(145.08, 42.31) --
	(145.34, 42.29) --
	(145.61, 42.25) --
	(145.88, 42.22) --
	(146.14, 42.18) --
	(146.41, 42.15) --
	(146.67, 42.11) --
	(146.94, 42.05) --
	(147.21, 41.98) --
	(147.47, 41.95) --
	(147.74, 41.91) --
	(148.00, 41.85) --
	(148.27, 41.89) --
	(148.54, 41.78) --
	(148.80, 41.81) --
	(149.07, 41.74) --
	(149.33, 41.70) --
	(149.60, 41.66) --
	(149.87, 41.63) --
	(150.13, 41.60) --
	(150.40, 41.57) --
	(150.66, 41.54) --
	(150.93, 41.50) --
	(151.20, 41.53) --
	(151.46, 41.52) --
	(151.73, 41.49) --
	(151.99, 41.46) --
	(152.26, 41.42) --
	(152.52, 41.40) --
	(152.79, 41.39) --
	(153.06, 41.36) --
	(153.32, 41.34) --
	(153.59, 41.31) --
	(153.85, 41.28) --
	(154.12, 41.26) --
	(154.39, 41.22) --
	(154.65, 41.18) --
	(154.92, 41.16) --
	(155.18, 41.12) --
	(155.45, 41.11) --
	(155.72, 41.09) --
	(155.98, 41.05) --
	(156.25, 41.05) --
	(156.51, 41.02) --
	(156.78, 41.00) --
	(157.05, 41.00) --
	(157.31, 40.98) --
	(157.58, 40.99) --
	(157.84, 40.97) --
	(158.11, 40.96) --
	(158.38, 40.95) --
	(158.64, 40.91) --
	(158.91, 40.90) --
	(159.17, 40.88) --
	(159.44, 40.81) --
	(159.70, 40.80) --
	(159.97, 40.84) --
	(160.24, 40.82) --
	(160.50, 40.79) --
	(160.77, 40.75) --
	(161.03, 40.78) --
	(161.30, 40.75) --
	(161.57, 40.76) --
	(161.83, 40.66) --
	(162.10, 40.68) --
	(162.36, 40.66) --
	(162.63, 40.76) --
	(162.90, 40.76) --
	(163.16, 40.76) --
	(163.43, 40.78) --
	(163.69, 40.78) --
	(163.96, 40.85) --
	(164.23, 40.83) --
	(164.49, 40.87) --
	(164.76, 41.04) --
	(165.02, 41.13) --
	(165.29, 41.09) --
	(165.56, 41.09) --
	(165.82, 41.11) --
	(166.09, 41.18) --
	(166.35, 41.17) --
	(166.62, 41.17) --
	(166.88, 41.19) --
	(167.15, 41.16) --
	(167.42, 41.15) --
	(167.68, 41.13) --
	(167.95, 41.11) --
	(168.21, 41.17) --
	(168.48, 41.60) --
	(168.75, 41.54) --
	(169.01, 41.56) --
	(169.28, 41.58) --
	(169.54, 41.76) --
	(169.81, 41.78) --
	(170.08, 41.80) --
	(170.34, 41.90) --
	(170.61, 41.94) --
	(170.87, 41.94) --
	(171.14, 41.89) --
	(171.41, 41.91) --
	(171.67, 41.88) --
	(171.94, 41.86) --
	(172.20, 41.84) --
	(172.47, 41.85) --
	(172.74, 41.91) --
	(173.00, 42.05) --
	(173.27, 42.10) --
	(173.53, 42.10) --
	(173.80, 42.65) --
	(174.06, 42.66) --
	(174.33, 42.67) --
	(174.60, 42.70) --
	(174.86, 42.70) --
	(175.13, 42.70) --
	(175.39, 42.72) --
	(175.66, 42.70) --
	(175.93, 42.66) --
	(176.19, 42.94) --
	(176.46, 42.92) --
	(176.72, 42.90) --
	(176.99, 42.99) --
	(177.26, 43.59) --
	(177.52, 43.56) --
	(177.79, 43.60) --
	(178.05, 43.58) --
	(178.32, 43.59) --
	(178.59, 43.67) --
	(178.85, 43.64) --
	(179.12, 43.63) --
	(179.38, 43.60) --
	(179.65, 43.61) --
	(179.92, 43.61) --
	(180.18, 43.59) --
	(180.45, 43.61) --
	(180.71, 43.61) --
	(180.98, 43.72) --
	(181.24, 43.73) --
	(181.51, 43.78) --
	(181.78, 43.77) --
	(182.04, 43.75) --
	(182.31, 43.73) --
	(182.57, 43.70) --
	(182.84, 43.68) --
	(183.11, 43.68) --
	(183.37, 43.72) --
	(183.64, 43.74) --
	(183.90, 43.73) --
	(184.17, 43.77) --
	(184.44, 43.74) --
	(184.70, 43.79) --
	(184.97, 44.27) --
	(185.23, 44.23) --
	(185.50, 44.24) --
	(185.77, 44.22) --
	(186.03, 44.21) --
	(186.30, 44.22) --
	(186.56, 44.22) --
	(186.83, 44.27) --
	(187.10, 44.20) --
	(187.36, 44.24) --
	(187.63, 45.51) --
	(187.89, 44.28) --
	(188.16, 45.42) --
	(188.42, 45.41) --
	(188.69, 45.52) --
	(188.96, 45.53) --
	(189.22, 45.56) --
	(189.49, 45.64) --
	(189.75, 45.63) --
	(190.02, 45.61) --
	(190.29, 45.59) --
	(190.55, 45.58) --
	(190.82, 45.55) --
	(191.08, 45.57) --
	(191.35, 45.61) --
	(191.62, 45.60) --
	(191.88, 45.65) --
	(192.15, 45.65) --
	(192.41, 45.64) --
	(192.68, 45.64) --
	(192.95, 45.64) --
	(193.21, 45.62) --
	(193.48, 45.63) --
	(193.74, 45.62) --
	(194.01, 45.62) --
	(194.28, 45.64) --
	(194.54, 45.65) --
	(194.81, 45.61) --
	(195.07, 45.60) --
	(195.34, 45.58) --
	(195.60, 45.56) --
	(195.87, 45.55) --
	(196.14, 45.53) --
	(196.40, 45.52) --
	(196.67, 45.50) --
	(196.93, 45.50) --
	(197.20, 45.50) --
	(197.47, 45.49) --
	(197.73, 45.46) --
	(198.00, 45.46) --
	(198.26, 45.42) --
	(198.53, 45.44) --
	(198.80, 45.51) --
	(199.06, 45.56) --
	(199.33, 45.59) --
	(199.59, 45.64) --
	(199.86, 45.64) --
	(200.13, 45.66) --
	(200.39, 48.36) --
	(200.66, 48.22) --
	(200.92, 48.39) --
	(201.19, 48.44) --
	(201.46, 48.48) --
	(201.72, 48.51) --
	(201.99, 48.53) --
	(202.25, 48.55) --
	(202.52, 48.59) --
	(202.78, 48.57) --
	(203.05, 48.63) --
	(203.32, 48.61) --
	(203.58, 48.59) --
	(203.85, 48.61) --
	(204.11, 48.61) --
	(204.38, 48.58) --
	(204.65, 48.57) --
	(204.91, 48.56) --
	(205.18, 48.59) --
	(205.44, 48.56) --
	(205.71, 48.61) --
	(205.98, 48.63) --
	(206.24, 48.69) --
	(206.51, 48.69) --
	(206.77, 49.02) --
	(207.04, 49.04) --
	(207.31, 49.06) --
	(207.57, 49.09) --
	(207.84, 49.11) --
	(208.10, 49.10) --
	(208.37, 49.10) --
	(208.64, 49.19) --
	(208.90, 49.24) --
	(209.17, 49.25) --
	(209.43, 49.26) --
	(209.70, 49.26) --
	(209.96, 49.29) --
	(210.23, 49.25) --
	(210.50, 49.24) --
	(210.76, 49.21) --
	(211.03, 49.23) --
	(211.29, 49.26) --
	(211.56, 49.50) --
	(211.83, 49.56) --
	(212.09, 49.51) --
	(212.36, 49.55) --
	(212.62, 49.54) --
	(212.89, 49.53) --
	(213.16, 49.49) --
	(213.42, 49.49) --
	(213.69, 49.47) --
	(213.95, 49.49) --
	(214.22, 49.46) --
	(214.49, 49.44) --
	(214.75, 49.43) --
	(215.02, 49.41) --
	(215.28, 49.41) --
	(215.55, 49.38) --
	(215.82, 49.39) --
	(216.08, 49.39) --
	(216.35, 49.53) --
	(216.61, 49.60) --
	(216.88, 49.99) --
	(217.14, 50.19) --
	(217.41, 50.22) --
	(217.68, 50.22) --
	(217.94, 50.27) --
	(218.21, 50.35) --
	(218.47, 50.33) --
	(218.74, 50.34) --
	(219.01, 50.31) --
	(219.27, 50.32) --
	(219.54, 50.29) --
	(219.80, 50.27) --
	(220.07, 50.27) --
	(220.34, 50.24) --
	(220.60, 50.37) --
	(220.87, 50.37) --
	(221.13, 50.34) --
	(221.40, 50.33) --
	(221.67, 50.61) --
	(221.93, 50.62) --
	(222.20, 50.58) --
	(222.46, 50.60) --
	(222.73, 50.62) --
	(222.99, 50.61) --
	(223.26, 50.56) --
	(223.53, 50.62) --
	(223.79, 50.75) --
	(224.06, 50.72) --
	(224.32, 50.74) --
	(224.59, 50.77) --
	(224.86, 50.83) --
	(225.12, 50.82) --
	(225.39, 50.99) --
	(225.65, 51.03) --
	(225.92, 51.06) --
	(226.19, 51.03) --
	(226.45, 51.27) --
	(226.72, 51.24) --
	(226.98, 51.25) --
	(227.25, 51.31) --
	(227.52, 51.44) --
	(227.78, 51.47) --
	(228.05, 51.46) --
	(228.31, 51.44) --
	(228.58, 51.43) --
	(228.85, 51.40) --
	(229.11, 51.38) --
	(229.38, 51.37) --
	(229.64, 51.35) --
	(229.91, 51.49) --
	(230.17, 51.47) --
	(230.44, 51.46) --
	(230.71, 51.47) --
	(230.97, 51.50) --
	(231.24, 51.49) --
	(231.50, 51.49) --
	(231.77, 51.48) --
	(232.04, 51.50) --
	(232.30, 52.01) --
	(232.57, 52.05) --
	(232.83, 52.10) --
	(233.10, 52.08) --
	(233.37, 52.07) --
	(233.63, 52.04) --
	(233.90, 52.05) --
	(234.16, 52.03) --
	(234.43, 54.08) --
	(234.70, 54.12) --
	(234.96, 54.14) --
	(235.23, 54.09) --
	(235.49, 54.18) --
	(235.76, 54.21) --
	(236.03, 54.24) --
	(236.29, 54.24) --
	(236.56, 54.25) --
	(236.82, 54.22) --
	(237.09, 54.31) --
	(237.35, 54.31) --
	(237.62, 54.32) --
	(237.89, 54.30) --
	(238.15, 54.27) --
	(238.42, 54.28) --
	(238.68, 54.30) --
	(238.95, 54.30) --
	(239.22, 54.33) --
	(239.48, 54.34) --
	(239.75, 54.34) --
	(240.01, 54.54) --
	(240.28, 54.54) --
	(240.55, 54.65) --
	(240.81, 54.66) --
	(241.08, 54.83) --
	(241.34, 54.88) --
	(241.61, 55.08) --
	(241.88, 55.11) --
	(242.14, 55.09) --
	(242.41, 55.12) --
	(242.67, 55.24) --
	(242.94, 55.20) --
	(243.21, 55.21) --
	(243.47, 55.24) --
	(243.74, 55.27) --
	(244.00, 55.40) --
	(244.27, 55.41) --
	(244.53, 55.43) --
	(244.80, 55.45) --
	(245.07, 55.48) --
	(245.33, 55.48) --
	(245.60, 55.49) --
	(245.86, 55.48) --
	(246.13, 55.53) --
	(246.40, 55.60) --
	(246.66, 55.63) --
	(246.93, 55.63) --
	(247.19, 55.64) --
	(247.46, 55.62) --
	(247.73, 55.62) --
	(247.99, 55.62) --
	(248.26, 55.63) --
	(248.52, 55.65) --
	(248.79, 55.65) --
	(249.06, 55.69) --
	(249.32, 55.71) --
	(249.59, 55.76) --
	(249.85, 55.75) --
	(250.12, 55.83) --
	(250.39, 55.87) --
	(250.65, 55.94) --
	(250.92, 55.90) --
	(251.18, 55.95) --
	(251.45, 55.94) --
	(251.71, 55.94) --
	(251.98, 55.93) --
	(252.25, 55.91) --
	(252.51, 55.90) --
	(252.78, 55.91) --
	(253.04, 55.86) --
	(253.31, 55.91) --
	(253.58, 55.93) --
	(253.84, 55.89) --
	(254.11, 55.91) --
	(254.37, 55.92) --
	(254.64, 55.88) --
	(254.91, 55.88) --
	(255.17, 55.90) --
	(255.44, 55.86) --
	(255.70, 55.88) --
	(255.97, 55.86) --
	(256.24, 55.83) --
	(256.50, 55.82) --
	(256.77, 55.82) --
	(257.03, 55.84) --
	(257.30, 55.83) --
	(257.57, 55.82) --
	(257.83, 55.88) --
	(258.10, 55.97) --
	(258.36, 55.95) --
	(258.63, 55.98) --
	(258.89, 55.94) --
	(259.16, 55.96) --
	(259.43, 55.95) --
	(259.69, 55.92) --
	(259.96, 55.96) --
	(260.22, 55.94) --
	(260.49, 55.93) --
	(260.76, 56.10) --
	(261.02, 56.15) --
	(261.29, 56.27) --
	(261.55, 56.24) --
	(261.82, 56.31) --
	(262.09, 56.34) --
	(262.35, 56.41) --
	(262.62, 56.43) --
	(262.88, 56.45) --
	(263.15, 56.50) --
	(263.42, 56.46) --
	(263.68, 56.49) --
	(263.95, 56.48) --
	(264.21, 56.60) --
	(264.48, 56.61) --
	(264.75, 56.60) --
	(265.01, 56.56) --
	(265.28, 56.58) --
	(265.54, 56.60) --
	(265.81, 56.58) --
	(266.07, 56.56) --
	(266.34, 56.59) --
	(266.61, 56.57) --
	(266.87, 56.57) --
	(267.14, 56.62) --
	(267.40, 56.76) --
	(267.67, 56.75) --
	(267.94, 56.76) --
	(268.20, 56.90) --
	(268.47, 56.90) --
	(268.73, 56.83) --
	(269.00, 57.00) --
	(269.27, 57.02) --
	(269.53, 57.05) --
	(269.80, 57.27) --
	(270.06, 57.65) --
	(270.33, 57.62) --
	(270.60, 57.68) --
	(270.86, 57.67) --
	(271.13, 57.67) --
	(271.39, 57.69) --
	(271.66, 57.67) --
	(271.93, 57.65) --
	(272.19, 57.65) --
	(272.46, 57.63) --
	(272.72, 57.61) --
	(272.99, 57.59) --
	(273.25, 57.59) --
	(273.52, 57.56) --
	(273.79, 57.58) --
	(274.05, 57.64) --
	(274.32, 57.61) --
	(274.58, 57.64) --
	(274.85, 57.69) --
	(275.12, 57.98) --
	(275.38, 57.99) --
	(275.65, 58.02) --
	(275.91, 58.45) --
	(276.18, 58.45) --
	(276.45, 58.46) --
	(276.71, 58.45) --
	(276.98, 58.44) --
	(277.24, 58.46) --
	(277.51, 58.45) --
	(277.78, 58.42) --
	(278.04, 58.41) --
	(278.31, 58.40) --
	(278.57, 58.38) --
	(278.84, 58.44) --
	(279.11, 58.46) --
	(279.37, 58.43) --
	(279.64, 58.46) --
	(279.90, 58.40) --
	(280.17, 58.41) --
	(280.43, 58.42) --
	(280.70, 58.40) --
	(280.97, 58.60) --
	(281.23, 58.61) --
	(281.50, 58.60) --
	(281.76, 58.71) --
	(282.03, 58.56) --
	(282.30, 58.71) --
	(282.56, 58.69) --
	(282.83, 58.71) --
	(283.09, 58.73) --
	(283.36, 58.77) --
	(283.63, 58.94) --
	(283.89, 58.93) --
	(284.16, 59.02) --
	(284.42, 58.90) --
	(284.69, 59.03) --
	(284.96, 59.03) --
	(285.22, 59.04) --
	(285.49, 59.03) --
	(285.75, 59.16) --
	(286.02, 59.16) --
	(286.29, 59.13) --
	(286.55, 59.16) --
	(286.82, 59.18) --
	(287.08, 59.15) --
	(287.35, 59.20) --
	(287.61, 59.19) --
	(287.88, 59.30) --
	(288.15, 59.24) --
	(288.41, 59.26) --
	(288.68, 59.26) --
	(288.94, 59.26) --
	(289.21, 59.23) --
	(289.48, 59.21) --
	(289.74, 59.22) --
	(290.01, 59.29) --
	(290.27, 59.33) --
	(290.54, 59.29) --
	(290.81, 59.38) --
	(291.07, 59.38) --
	(291.34, 59.40) --
	(291.60, 59.55) --
	(291.87, 59.56) --
	(292.14, 59.71) --
	(292.40, 59.75) --
	(292.67, 59.75) --
	(292.93, 59.77) --
	(293.20, 59.94) --
	(293.47, 60.53) --
	(293.73, 60.52) --
	(294.00, 60.66) --
	(294.26, 60.70) --
	(294.53, 60.69) --
	(294.79, 60.67) --
	(295.06, 60.66) --
	(295.33, 60.63) --
	(295.59, 60.62) --
	(295.86, 60.63) --
	(296.12, 60.66) --
	(296.39, 60.69) --
	(296.66, 60.67) --
	(296.92, 60.66) --
	(297.19, 60.64) --
	(297.45, 60.71) --
	(297.72, 60.70) --
	(297.99, 60.73) --
	(298.25, 61.15) --
	(298.52, 61.13) --
	(298.78, 61.17) --
	(299.05, 61.14) --
	(299.32, 61.14) --
	(299.58, 61.15) --
	(299.85, 61.15) --
	(300.11, 61.16) --
	(300.38, 61.15) --
	(300.65, 61.15) --
	(300.91, 61.14) --
	(301.18, 61.52) --
	(301.44, 61.60) --
	(301.71, 61.59) --
	(301.97, 62.31) --
	(302.24, 62.51) --
	(302.51, 62.50) --
	(302.77, 62.50) --
	(303.04, 62.49) --
	(303.30, 62.49) --
	(303.57, 62.48) --
	(303.84, 62.47) --
	(304.10, 62.48) --
	(304.37, 62.46) --
	(304.63, 62.42) --
	(304.90, 62.49) --
	(305.17, 62.47) --
	(305.43, 62.55) --
	(305.70, 62.55) --
	(305.96, 62.53) --
	(306.23, 62.60) --
	(306.50, 62.58) --
	(306.76, 62.59) --
	(307.03, 62.60) --
	(307.29, 62.57) --
	(307.56, 62.60) --
	(307.83, 62.62) --
	(308.09, 62.63) --
	(308.36, 62.65) --
	(308.62, 62.66) --
	(308.89, 62.66) --
	(309.15, 62.62) --
	(309.42, 62.67) --
	(309.69, 62.65) --
	(309.95, 62.68) --
	(310.22, 62.66) --
	(310.48, 62.70) --
	(310.75, 62.70) --
	(311.02, 62.69) --
	(311.28, 62.67) --
	(311.55, 62.68) --
	(311.81, 62.66) --
	(312.08, 62.67) --
	(312.35, 62.65) --
	(312.61, 62.65) --
	(312.88, 62.65) --
	(313.14, 62.61) --
	(313.41, 62.59) --
	(313.68, 62.63) --
	(313.94, 62.64) --
	(314.21, 62.71) --
	(314.47, 62.66) --
	(314.74, 62.71) --
	(315.01, 62.69) --
	(315.27, 62.67) --
	(315.54, 62.65) --
	(315.80, 62.66) --
	(316.07, 62.63) --
	(316.33, 62.62) --
	(316.60, 62.63) --
	(316.87, 62.62) --
	(317.13, 62.60) --
	(317.40, 62.60) --
	(317.66, 62.62) --
	(317.93, 62.56) --
	(318.20, 62.57) --
	(318.46, 62.60) --
	(318.73, 62.58) --
	(318.99, 62.55) --
	(319.26, 62.57) --
	(319.53, 62.54) --
	(319.79, 62.54) --
	(320.06, 62.53) --
	(320.32, 62.50) --
	(320.59, 62.50) --
	(320.86, 62.48) --
	(321.12, 62.46) --
	(321.39, 62.47) --
	(321.65, 62.62) --
	(321.92, 62.61) --
	(322.19, 62.63) --
	(322.45, 62.77) --
	(322.72, 62.75) --
	(322.98, 62.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.59,189.93) --
	( 57.65,191.07) --
	( 57.71,191.38) --
	( 57.77,191.11) --
	( 57.82,190.42) --
	( 57.88,189.99) --
	( 57.94,189.59) --
	( 58.00,189.30) --
	( 58.06,189.04) --
	( 58.12,188.82) --
	( 58.12,188.81) --
	( 58.39,186.88) --
	( 58.65,185.95) --
	( 58.92,185.46) --
	( 59.19,184.60) --
	( 59.45,184.23) --
	( 59.72,184.10) --
	( 59.98,183.70) --
	( 60.25,182.70) --
	( 60.51,182.04) --
	( 60.78,181.72) --
	( 61.05,181.60) --
	( 61.31,181.45) --
	( 61.58,181.28) --
	( 61.84,181.13) --
	( 62.11,180.56) --
	( 62.38,180.54) --
	( 62.64,180.38) --
	( 62.91,180.28) --
	( 63.17,180.04) --
	( 63.44,180.10) --
	( 63.71,180.01) --
	( 63.97,180.04) --
	( 64.24,179.97) --
	( 64.50,180.04) --
	( 64.77,180.02) --
	( 65.04,179.76) --
	( 65.30,179.51) --
	( 65.57,179.01) --
	( 65.83,178.80) --
	( 66.10,177.65) --
	( 66.37,177.27) --
	( 66.63,177.02) --
	( 66.90,177.05) --
	( 67.16,177.07) --
	( 67.43,176.96) --
	( 67.69,176.63) --
	( 67.96,176.17) --
	( 68.23,175.95) --
	( 68.49,175.57) --
	( 68.76,175.28) --
	( 69.02,175.05) --
	( 69.29,174.80) --
	( 69.56,174.82) --
	( 69.82,174.71) --
	( 70.09,174.74) --
	( 70.35,174.72) --
	( 70.62,174.34) --
	( 70.89,174.01) --
	( 71.15,173.84) --
	( 71.42,173.78) --
	( 71.68,173.63) --
	( 71.95,173.08) --
	( 72.22,172.78) --
	( 72.48,172.63) --
	( 72.75,172.44) --
	( 73.01,172.01) --
	( 73.28,171.76) --
	( 73.55,171.50) --
	( 73.81,171.14) --
	( 74.08,170.90) --
	( 74.34,170.71) --
	( 74.61,170.52) --
	( 74.87,170.33) --
	( 75.14,170.28) --
	( 75.41,170.08) --
	( 75.67,170.06) --
	( 75.94,169.83) --
	( 76.20,169.76) --
	( 76.47,169.18) --
	( 76.74,169.06) --
	( 77.00,169.00) --
	( 77.27,168.93) --
	( 77.53,168.90) --
	( 77.80,168.79) --
	( 78.07,168.62) --
	( 78.33,168.48) --
	( 78.60,168.34) --
	( 78.86,168.14) --
	( 79.13,168.02) --
	( 79.40,167.91) --
	( 79.66,167.44) --
	( 79.93,167.33) --
	( 80.19,167.25) --
	( 80.46,167.33) --
	( 80.73,167.36) --
	( 80.99,167.37) --
	( 81.26,167.38) --
	( 81.52,167.46) --
	( 81.79,167.61) --
	( 82.05,167.72) --
	( 82.32,167.84) --
	( 82.59,168.01) --
	( 82.85,168.09) --
	( 83.12,168.14) --
	( 83.38,168.11) --
	( 83.65,168.11) --
	( 83.92,168.17) --
	( 84.18,168.24) --
	( 84.45,168.31) --
	( 84.71,168.38) --
	( 84.98,168.46) --
	( 85.25,168.55) --
	( 85.51,168.63) --
	( 85.78,168.71) --
	( 86.04,168.80) --
	( 86.31,168.87) --
	( 86.58,168.95) --
	( 86.84,169.03) --
	( 87.11,169.12) --
	( 87.37,169.21) --
	( 87.64,169.36) --
	( 87.91,169.42) --
	( 88.17,169.51) --
	( 88.44,169.62) --
	( 88.70,169.75) --
	( 88.97,169.90) --
	( 89.23,170.20) --
	( 89.50,170.33) --
	( 89.77,170.46) --
	( 90.03,170.60) --
	( 90.30,170.69) --
	( 90.56,170.75) --
	( 90.83,170.82) --
	( 91.10,170.91) --
	( 91.36,170.91) --
	( 91.63,171.01) --
	( 91.89,171.10) --
	( 92.16,171.19) --
	( 92.43,171.28) --
	( 92.69,171.35) --
	( 92.96,171.44) --
	( 93.22,171.50) --
	( 93.49,171.58) --
	( 93.76,171.67) --
	( 94.02,171.77) --
	( 94.29,171.87) --
	( 94.55,171.96) --
	( 94.82,172.05) --
	( 95.09,172.15) --
	( 95.35,172.25) --
	( 95.62,172.33) --
	( 95.88,172.40) --
	( 96.15,172.48) --
	( 96.41,172.55) --
	( 96.68,172.63) --
	( 96.95,172.71) --
	( 97.21,172.79) --
	( 97.48,172.88) --
	( 97.74,172.97) --
	( 98.01,173.05) --
	( 98.28,173.14) --
	( 98.54,173.21) --
	( 98.81,173.28) --
	( 99.07,173.36) --
	( 99.34,173.43) --
	( 99.61,173.49) --
	( 99.87,173.56) --
	(100.14,173.65) --
	(100.40,173.72) --
	(100.67,173.79) --
	(100.94,173.86) --
	(101.20,173.93) --
	(101.47,174.00) --
	(101.73,174.08) --
	(102.00,174.17) --
	(102.27,174.24) --
	(102.53,174.30) --
	(102.80,174.38) --
	(103.06,174.46) --
	(103.33,174.51) --
	(103.59,174.52) --
	(103.86,174.62) --
	(104.13,174.66) --
	(104.39,174.72) --
	(104.66,174.77) --
	(104.92,174.81) --
	(105.19,174.84) --
	(105.46,174.74) --
	(105.72,174.77) --
	(105.99,174.81) --
	(106.25,174.84) --
	(106.52,174.84) --
	(106.79,174.85) --
	(107.05,174.90) --
	(107.32,174.95) --
	(107.58,174.97) --
	(107.85,174.98) --
	(108.12,175.01) --
	(108.38,175.05) --
	(108.65,175.04) --
	(108.91,175.02) --
	(109.18,175.07) --
	(109.45,175.09) --
	(109.71,175.08) --
	(109.98,175.12) --
	(110.24,175.08) --
	(110.51,174.89) --
	(110.77,174.89) --
	(111.04,174.85) --
	(111.31,174.87) --
	(111.57,174.91) --
	(111.84,174.94) --
	(112.10,174.98) --
	(112.37,175.01) --
	(112.64,175.02) --
	(112.90,175.01) --
	(113.17,174.94) --
	(113.43,174.98) --
	(113.70,175.01) --
	(113.97,175.04) --
	(114.23,175.06) --
	(114.50,175.07) --
	(114.76,175.11) --
	(115.03,175.09) --
	(115.30,175.10) --
	(115.56,175.15) --
	(115.83,175.18) --
	(116.09,175.22) --
	(116.36,175.25) --
	(116.62,175.30) --
	(116.89,175.30) --
	(117.16,175.34) --
	(117.42,175.37) --
	(117.69,175.40) --
	(117.95,175.42) --
	(118.22,175.44) --
	(118.49,175.59) --
	(118.75,175.63) --
	(119.02,175.67) --
	(119.28,175.73) --
	(119.55,175.79) --
	(119.82,175.82) --
	(120.08,175.88) --
	(120.35,175.84) --
	(120.61,175.89) --
	(120.88,175.94) --
	(121.15,175.95) --
	(121.41,175.99) --
	(121.68,176.04) --
	(121.94,176.09) --
	(122.21,176.08) --
	(122.48,176.13) --
	(122.74,176.18) --
	(123.01,176.26) --
	(123.27,176.23) --
	(123.54,176.26) --
	(123.80,176.29) --
	(124.07,176.33) --
	(124.34,176.37) --
	(124.60,176.42) --
	(124.87,176.52) --
	(125.13,176.56) --
	(125.40,176.61) --
	(125.67,176.70) --
	(125.93,176.78) --
	(126.20,176.83) --
	(126.46,176.88) --
	(126.73,176.93) --
	(127.00,176.98) --
	(127.26,177.02) --
	(127.53,177.07) --
	(127.79,177.13) --
	(128.06,177.18) --
	(128.33,177.21) --
	(128.59,177.24) --
	(128.86,177.27) --
	(129.12,177.29) --
	(129.39,177.35) --
	(129.66,177.39) --
	(129.92,177.43) --
	(130.19,177.47) --
	(130.45,177.52) --
	(130.72,177.56) --
	(130.98,177.61) --
	(131.25,177.65) --
	(131.52,177.67) --
	(131.78,177.72) --
	(132.05,177.78) --
	(132.31,177.82) --
	(132.58,177.86) --
	(132.85,177.90) --
	(133.11,177.99) --
	(133.38,178.02) --
	(133.64,178.13) --
	(133.91,178.17) --
	(134.18,178.21) --
	(134.44,178.24) --
	(134.71,178.27) --
	(134.97,178.33) --
	(135.24,178.41) --
	(135.51,178.49) --
	(135.77,178.54) --
	(136.04,178.57) --
	(136.30,178.61) --
	(136.57,178.68) --
	(136.84,178.72) --
	(137.10,178.77) --
	(137.37,178.82) --
	(137.63,178.88) --
	(137.90,178.96) --
	(138.16,179.03) --
	(138.43,179.11) --
	(138.70,179.22) --
	(138.96,179.27) --
	(139.23,179.32) --
	(139.49,179.37) --
	(139.76,179.42) --
	(140.03,179.46) --
	(140.29,179.58) --
	(140.56,179.65) --
	(140.82,179.69) --
	(141.09,179.73) --
	(141.36,179.81) --
	(141.62,179.86) --
	(141.89,179.93) --
	(142.15,179.99) --
	(142.42,180.03) --
	(142.69,180.07) --
	(142.95,180.13) --
	(143.22,180.22) --
	(143.48,180.29) --
	(143.75,180.33) --
	(144.02,180.39) --
	(144.28,180.42) --
	(144.55,180.50) --
	(144.81,180.57) --
	(145.08,180.62) --
	(145.34,180.74) --
	(145.61,180.77) --
	(145.88,180.82) --
	(146.14,180.86) --
	(146.41,180.92) --
	(146.67,180.97) --
	(146.94,181.08) --
	(147.21,181.12) --
	(147.47,181.16) --
	(147.74,181.20) --
	(148.00,181.23) --
	(148.27,181.45) --
	(148.54,181.47) --
	(148.80,181.62) --
	(149.07,181.67) --
	(149.33,181.71) --
	(149.60,181.75) --
	(149.87,181.79) --
	(150.13,181.85) --
	(150.40,181.89) --
	(150.66,181.93) --
	(150.93,181.97) --
	(151.20,182.10) --
	(151.46,182.16) --
	(151.73,182.21) --
	(151.99,182.26) --
	(152.26,182.29) --
	(152.52,182.34) --
	(152.79,182.42) --
	(153.06,182.47) --
	(153.32,182.52) --
	(153.59,182.57) --
	(153.85,182.62) --
	(154.12,182.67) --
	(154.39,182.70) --
	(154.65,182.76) --
	(154.92,182.81) --
	(155.18,182.84) --
	(155.45,182.90) --
	(155.72,182.96) --
	(155.98,182.99) --
	(156.25,183.06) --
	(156.51,183.11) --
	(156.78,183.17) --
	(157.05,183.24) --
	(157.31,183.31) --
	(157.58,183.39) --
	(157.84,183.46) --
	(158.11,183.57) --
	(158.38,183.63) --
	(158.64,183.66) --
	(158.91,183.72) --
	(159.17,183.86) --
	(159.44,183.93) --
	(159.70,183.98) --
	(159.97,184.13) --
	(160.24,184.18) --
	(160.50,184.24) --
	(160.77,184.27) --
	(161.03,184.38) --
	(161.30,184.42) --
	(161.57,184.50) --
	(161.83,184.57) --
	(162.10,184.68) --
	(162.36,184.72) --
	(162.63,184.92) --
	(162.90,184.99) --
	(163.16,185.06) --
	(163.43,185.15) --
	(163.69,185.25) --
	(163.96,185.42) --
	(164.23,185.45) --
	(164.49,185.58) --
	(164.76,185.89) --
	(165.02,186.09) --
	(165.29,186.11) --
	(165.56,186.18) --
	(165.82,186.28) --
	(166.09,186.46) --
	(166.35,186.53) --
	(166.62,186.59) --
	(166.88,186.70) --
	(167.15,186.73) --
	(167.42,186.79) --
	(167.68,186.82) --
	(167.95,186.87) --
	(168.21,187.02) --
	(168.48,187.67) --
	(168.75,187.66) --
	(169.01,187.75) --
	(169.28,187.84) --
	(169.54,188.13) --
	(169.81,188.23) --
	(170.08,188.32) --
	(170.34,188.50) --
	(170.61,188.61) --
	(170.87,188.66) --
	(171.14,188.67) --
	(171.41,188.75) --
	(171.67,188.79) --
	(171.94,188.82) --
	(172.20,188.87) --
	(172.47,188.93) --
	(172.74,189.07) --
	(173.00,189.31) --
	(173.27,189.43) --
	(173.53,189.50) --
	(173.80,190.23) --
	(174.06,190.31) --
	(174.33,190.39) --
	(174.60,190.50) --
	(174.86,190.57) --
	(175.13,190.62) --
	(175.39,190.72) --
	(175.66,190.76) --
	(175.93,190.78) --
	(176.19,191.19) --
	(176.46,191.22) --
	(176.72,191.25) --
	(176.99,191.43) --
	(177.26,192.21) --
	(177.52,192.23) --
	(177.79,192.35) --
	(178.05,192.39) --
	(178.32,192.47) --
	(178.59,192.61) --
	(178.85,192.64) --
	(179.12,192.69) --
	(179.38,192.70) --
	(179.65,192.78) --
	(179.92,192.84) --
	(180.18,192.87) --
	(180.45,192.95) --
	(180.71,193.01) --
	(180.98,193.21) --
	(181.24,193.28) --
	(181.51,193.40) --
	(181.78,193.45) --
	(182.04,193.49) --
	(182.31,193.52) --
	(182.57,193.54) --
	(182.84,193.57) --
	(183.11,193.64) --
	(183.37,193.74) --
	(183.64,193.83) --
	(183.90,193.87) --
	(184.17,193.97) --
	(184.44,194.00) --
	(184.70,194.10) --
	(184.97,194.72) --
	(185.23,194.74) --
	(185.50,194.82) --
	(185.77,194.84) --
	(186.03,194.88) --
	(186.30,194.95) --
	(186.56,195.01) --
	(186.83,195.13) --
	(187.10,195.10) --
	(187.36,195.20) --
	(187.63,196.76) --
	(187.89,195.36) --
	(188.16,196.75) --
	(188.42,196.79) --
	(188.69,196.98) --
	(188.96,197.04) --
	(189.22,197.14) --
	(189.49,197.28) --
	(189.75,197.32) --
	(190.02,197.35) --
	(190.29,197.38) --
	(190.55,197.43) --
	(190.82,197.44) --
	(191.08,197.53) --
	(191.35,197.64) --
	(191.62,197.67) --
	(191.88,197.80) --
	(192.15,197.85) --
	(192.41,197.89) --
	(192.68,197.94) --
	(192.95,198.00) --
	(193.21,198.03) --
	(193.48,198.10) --
	(193.74,198.15) --
	(194.01,198.20) --
	(194.28,198.28) --
	(194.54,198.34) --
	(194.81,198.34) --
	(195.07,198.39) --
	(195.34,198.41) --
	(195.60,198.44) --
	(195.87,198.49) --
	(196.14,198.51) --
	(196.40,198.55) --
	(196.67,198.58) --
	(196.93,198.64) --
	(197.20,198.69) --
	(197.47,198.73) --
	(197.73,198.75) --
	(198.00,198.80) --
	(198.26,198.80) --
	(198.53,198.88) --
	(198.80,199.03) --
	(199.06,199.14) --
	(199.33,199.24) --
	(199.59,199.35) --
	(199.86,199.41) --
	(200.13,199.48) --
	(200.39,202.71) --
	(200.66,202.58) --
	(200.92,202.85) --
	(201.19,202.95) --
	(201.46,203.05) --
	(201.72,203.13) --
	(201.99,203.20) --
	(202.25,203.26) --
	(202.52,203.36) --
	(202.78,203.38) --
	(203.05,203.50) --
	(203.32,203.52) --
	(203.58,203.55) --
	(203.85,203.63) --
	(204.11,203.67) --
	(204.38,203.68) --
	(204.65,203.71) --
	(204.91,203.76) --
	(205.18,203.83) --
	(205.44,203.85) --
	(205.71,203.96) --
	(205.98,204.02) --
	(206.24,204.14) --
	(206.51,204.19) --
	(206.77,204.61) --
	(207.04,204.67) --
	(207.31,204.74) --
	(207.57,204.83) --
	(207.84,204.90) --
	(208.10,204.92) --
	(208.37,204.98) --
	(208.64,205.13) --
	(208.90,205.24) --
	(209.17,205.29) --
	(209.43,205.35) --
	(209.70,205.40) --
	(209.96,205.49) --
	(210.23,205.49) --
	(210.50,205.52) --
	(210.76,205.53) --
	(211.03,205.60) --
	(211.29,205.69) --
	(211.56,206.02) --
	(211.83,206.13) --
	(212.09,206.12) --
	(212.36,206.21) --
	(212.62,206.24) --
	(212.89,206.27) --
	(213.16,206.28) --
	(213.42,206.33) --
	(213.69,206.35) --
	(213.95,206.42) --
	(214.22,206.43) --
	(214.49,206.45) --
	(214.75,206.48) --
	(215.02,206.51) --
	(215.28,206.55) --
	(215.55,206.57) --
	(215.82,206.63) --
	(216.08,206.67) --
	(216.35,206.88) --
	(216.61,207.02) --
	(216.88,207.54) --
	(217.14,207.82) --
	(217.41,207.90) --
	(217.68,207.95) --
	(217.94,208.05) --
	(218.21,208.18) --
	(218.47,208.21) --
	(218.74,208.26) --
	(219.01,208.28) --
	(219.27,208.33) --
	(219.54,208.33) --
	(219.80,208.36) --
	(220.07,208.40) --
	(220.34,208.42) --
	(220.60,208.63) --
	(220.87,208.66) --
	(221.13,208.67) --
	(221.40,208.71) --
	(221.67,209.06) --
	(221.93,209.12) --
	(222.20,209.12) --
	(222.46,209.19) --
	(222.73,209.26) --
	(222.99,209.29) --
	(223.26,209.28) --
	(223.53,209.40) --
	(223.79,209.60) --
	(224.06,209.61) --
	(224.32,209.68) --
	(224.59,209.75) --
	(224.86,209.88) --
	(225.12,209.90) --
	(225.39,210.14) --
	(225.65,210.23) --
	(225.92,210.31) --
	(226.19,210.32) --
	(226.45,210.63) --
	(226.72,210.64) --
	(226.98,210.69) --
	(227.25,210.81) --
	(227.52,211.00) --
	(227.78,211.08) --
	(228.05,211.11) --
	(228.31,211.13) --
	(228.58,211.15) --
	(228.85,211.17) --
	(229.11,211.19) --
	(229.38,211.22) --
	(229.64,211.24) --
	(229.91,211.46) --
	(230.17,211.48) --
	(230.44,211.51) --
	(230.71,211.57) --
	(230.97,211.65) --
	(231.24,211.67) --
	(231.50,211.72) --
	(231.77,211.75) --
	(232.04,211.81) --
	(232.30,212.45) --
	(232.57,212.54) --
	(232.83,212.63) --
	(233.10,212.65) --
	(233.37,212.69) --
	(233.63,212.69) --
	(233.90,212.75) --
	(234.16,212.77) --
	(234.43,215.19) --
	(234.70,215.27) --
	(234.96,215.33) --
	(235.23,215.32) --
	(235.49,215.46) --
	(235.76,215.54) --
	(236.03,215.61) --
	(236.29,215.66) --
	(236.56,215.70) --
	(236.82,215.71) --
	(237.09,215.85) --
	(237.35,215.89) --
	(237.62,215.94) --
	(237.89,215.96) --
	(238.15,215.97) --
	(238.42,216.02) --
	(238.68,216.09) --
	(238.95,216.12) --
	(239.22,216.20) --
	(239.48,216.24) --
	(239.75,216.28) --
	(240.01,216.55) --
	(240.28,216.60) --
	(240.55,216.76) --
	(240.81,216.81) --
	(241.08,217.05) --
	(241.34,217.15) --
	(241.61,217.42) --
	(241.88,217.50) --
	(242.14,217.51) --
	(242.41,217.59) --
	(242.67,217.78) --
	(242.94,217.77) --
	(243.21,217.82) --
	(243.47,217.89) --
	(243.74,217.97) --
	(244.00,218.16) --
	(244.27,218.21) --
	(244.53,218.27) --
	(244.80,218.34) --
	(245.07,218.41) --
	(245.33,218.45) --
	(245.60,218.50) --
	(245.86,218.53) --
	(246.13,218.62) --
	(246.40,218.75) --
	(246.66,218.83) --
	(246.93,218.86) --
	(247.19,218.91) --
	(247.46,218.93) --
	(247.73,218.97) --
	(247.99,219.00) --
	(248.26,219.06) --
	(248.52,219.13) --
	(248.79,219.16) --
	(249.06,219.25) --
	(249.32,219.31) --
	(249.59,219.41) --
	(249.85,219.43) --
	(250.12,219.57) --
	(250.39,219.66) --
	(250.65,219.78) --
	(250.92,219.77) --
	(251.18,219.86) --
	(251.45,219.89) --
	(251.71,219.92) --
	(251.98,219.95) --
	(252.25,219.97) --
	(252.51,219.99) --
	(252.78,220.04) --
	(253.04,220.03) --
	(253.31,220.13) --
	(253.58,220.18) --
	(253.84,220.18) --
	(254.11,220.23) --
	(254.37,220.28) --
	(254.64,220.28) --
	(254.91,220.32) --
	(255.17,220.38) --
	(255.44,220.37) --
	(255.70,220.43) --
	(255.97,220.45) --
	(256.24,220.44) --
	(256.50,220.47) --
	(256.77,220.51) --
	(257.03,220.57) --
	(257.30,220.60) --
	(257.57,220.62) --
	(257.83,220.74) --
	(258.10,220.88) --
	(258.36,220.90) --
	(258.63,220.97) --
	(258.89,220.96) --
	(259.16,221.02) --
	(259.43,221.05) --
	(259.69,221.05) --
	(259.96,221.13) --
	(260.22,221.15) --
	(260.49,221.18) --
	(260.76,221.41) --
	(261.02,221.51) --
	(261.29,221.70) --
	(261.55,221.70) --
	(261.82,221.81) --
	(262.09,221.89) --
	(262.35,222.01) --
	(262.62,222.07) --
	(262.88,222.13) --
	(263.15,222.23) --
	(263.42,222.21) --
	(263.68,222.29) --
	(263.95,222.31) --
	(264.21,222.50) --
	(264.48,222.55) --
	(264.75,222.57) --
	(265.01,222.55) --
	(265.28,222.62) --
	(265.54,222.68) --
	(265.81,222.70) --
	(266.07,222.70) --
	(266.34,222.78) --
	(266.61,222.80) --
	(266.87,222.83) --
	(267.14,222.93) --
	(267.40,223.14) --
	(267.67,223.16) --
	(267.94,223.21) --
	(268.20,223.42) --
	(268.47,223.46) --
	(268.73,223.40) --
	(269.00,223.65) --
	(269.27,223.71) --
	(269.53,223.78) --
	(269.80,224.08) --
	(270.06,224.58) --
	(270.33,224.58) --
	(270.60,224.69) --
	(270.86,224.71) --
	(271.13,224.75) --
	(271.39,224.80) --
	(271.66,224.82) --
	(271.93,224.83) --
	(272.19,224.87) --
	(272.46,224.88) --
	(272.72,224.89) --
	(272.99,224.90) --
	(273.25,224.93) --
	(273.52,224.94) --
	(273.79,225.00) --
	(274.05,225.10) --
	(274.32,225.10) --
	(274.58,225.18) --
	(274.85,225.28) --
	(275.12,225.66) --
	(275.38,225.71) --
	(275.65,225.78) --
	(275.91,226.33) --
	(276.18,226.37) --
	(276.45,226.41) --
	(276.71,226.44) --
	(276.98,226.46) --
	(277.24,226.52) --
	(277.51,226.54) --
	(277.78,226.54) --
	(278.04,226.56) --
	(278.31,226.59) --
	(278.57,226.59) --
	(278.84,226.70) --
	(279.11,226.76) --
	(279.37,226.76) --
	(279.64,226.83) --
	(279.90,226.80) --
	(280.17,226.84) --
	(280.43,226.88) --
	(280.70,226.90) --
	(280.97,227.18) --
	(281.23,227.22) --
	(281.50,227.25) --
	(281.76,227.42) --
	(282.03,227.28) --
	(282.30,227.48) --
	(282.56,227.49) --
	(282.83,227.55) --
	(283.09,227.62) --
	(283.36,227.70) --
	(283.63,227.93) --
	(283.89,227.95) --
	(284.16,228.10) --
	(284.42,227.99) --
	(284.69,228.18) --
	(284.96,228.21) --
	(285.22,228.26) --
	(285.49,228.28) --
	(285.75,228.47) --
	(286.02,228.51) --
	(286.29,228.51) --
	(286.55,228.57) --
	(286.82,228.63) --
	(287.08,228.62) --
	(287.35,228.72) --
	(287.61,228.74) --
	(287.88,228.91) --
	(288.15,228.88) --
	(288.41,228.93) --
	(288.68,228.96) --
	(288.94,229.00) --
	(289.21,229.00) --
	(289.48,229.00) --
	(289.74,229.05) --
	(290.01,229.17) --
	(290.27,229.24) --
	(290.54,229.23) --
	(290.81,229.38) --
	(291.07,229.41) --
	(291.34,229.47) --
	(291.60,229.69) --
	(291.87,229.73) --
	(292.14,229.95) --
	(292.40,230.03) --
	(292.67,230.07) --
	(292.93,230.12) --
	(293.20,230.36) --
	(293.47,231.10) --
	(293.73,231.11) --
	(294.00,231.31) --
	(294.26,231.39) --
	(294.53,231.41) --
	(294.79,231.42) --
	(295.06,231.44) --
	(295.33,231.43) --
	(295.59,231.46) --
	(295.86,231.51) --
	(296.12,231.56) --
	(296.39,231.63) --
	(296.66,231.64) --
	(296.92,231.66) --
	(297.19,231.67) --
	(297.45,231.79) --
	(297.72,231.81) --
	(297.99,231.87) --
	(298.25,232.41) --
	(298.52,232.42) --
	(298.78,232.50) --
	(299.05,232.51) --
	(299.32,232.54) --
	(299.58,232.57) --
	(299.85,232.61) --
	(300.11,232.66) --
	(300.38,232.67) --
	(300.65,232.71) --
	(300.91,232.72) --
	(301.18,233.22) --
	(301.44,233.35) --
	(301.71,233.38) --
	(301.97,234.30) --
	(302.24,234.57) --
	(302.51,234.59) --
	(302.77,234.62) --
	(303.04,234.64) --
	(303.30,234.67) --
	(303.57,234.69) --
	(303.84,234.71) --
	(304.10,234.75) --
	(304.37,234.76) --
	(304.63,234.74) --
	(304.90,234.85) --
	(305.17,234.85) --
	(305.43,234.99) --
	(305.70,235.02) --
	(305.96,235.02) --
	(306.23,235.14) --
	(306.50,235.14) --
	(306.76,235.19) --
	(307.03,235.23) --
	(307.29,235.23) --
	(307.56,235.29) --
	(307.83,235.35) --
	(308.09,235.38) --
	(308.36,235.44) --
	(308.62,235.48) --
	(308.89,235.52) --
	(309.15,235.49) --
	(309.42,235.59) --
	(309.69,235.59) --
	(309.95,235.65) --
	(310.22,235.67) --
	(310.48,235.74) --
	(310.75,235.77) --
	(311.02,235.78) --
	(311.28,235.80) --
	(311.55,235.84) --
	(311.81,235.84) --
	(312.08,235.88) --
	(312.35,235.89) --
	(312.61,235.92) --
	(312.88,235.95) --
	(313.14,235.93) --
	(313.41,235.93) --
	(313.68,236.01) --
	(313.94,236.05) --
	(314.21,236.17) --
	(314.47,236.14) --
	(314.74,236.22) --
	(315.01,236.23) --
	(315.27,236.24) --
	(315.54,236.25) --
	(315.80,236.28) --
	(316.07,236.27) --
	(316.33,236.30) --
	(316.60,236.34) --
	(316.87,236.35) --
	(317.13,236.37) --
	(317.40,236.39) --
	(317.66,236.44) --
	(317.93,236.40) --
	(318.20,236.44) --
	(318.46,236.51) --
	(318.73,236.52) --
	(318.99,236.50) --
	(319.26,236.55) --
	(319.53,236.55) --
	(319.79,236.58) --
	(320.06,236.60) --
	(320.32,236.59) --
	(320.59,236.62) --
	(320.86,236.63) --
	(321.12,236.64) --
	(321.39,236.67) --
	(321.65,236.88) --
	(321.92,236.91) --
	(322.19,236.96) --
	(322.45,237.15) --
	(322.72,237.16) --
	(322.98,237.17);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.59,129.52) --
	( 57.65,132.09) --
	( 57.71,133.67) --
	( 57.77,134.60) --
	( 57.82,135.80) --
	( 57.88,137.08) --
	( 57.94,137.73) --
	( 58.00,138.32) --
	( 58.06,138.53) --
	( 58.12,138.38) --
	( 58.12,138.36) --
	( 58.39,135.30) --
	( 58.65,132.20) --
	( 58.92,129.82) --
	( 59.19,127.30) --
	( 59.45,124.60) --
	( 59.72,122.84) --
	( 59.98,121.14) --
	( 60.25,119.77) --
	( 60.51,118.20) --
	( 60.78,116.83) --
	( 61.05,115.57) --
	( 61.31,114.62) --
	( 61.58,113.65) --
	( 61.84,112.63) --
	( 62.11,111.55) --
	( 62.38,110.02) --
	( 62.64,108.75) --
	( 62.91,107.72) --
	( 63.17,106.77) --
	( 63.44,106.02) --
	( 63.71,105.32) --
	( 63.97,104.59) --
	( 64.24,103.80) --
	( 64.50,103.11) --
	( 64.77,102.46) --
	( 65.04,101.77) --
	( 65.30,100.95) --
	( 65.57,100.16) --
	( 65.83, 99.63) --
	( 66.10, 99.08) --
	( 66.37, 98.51) --
	( 66.63, 97.89) --
	( 66.90, 97.41) --
	( 67.16, 96.81) --
	( 67.43, 96.26) --
	( 67.69, 95.84) --
	( 67.96, 95.46) --
	( 68.23, 95.07) --
	( 68.49, 94.53) --
	( 68.76, 94.17) --
	( 69.02, 93.65) --
	( 69.29, 93.31) --
	( 69.56, 93.00) --
	( 69.82, 92.60) --
	( 70.09, 92.17) --
	( 70.35, 91.70) --
	( 70.62, 91.19) --
	( 70.89, 90.66) --
	( 71.15, 90.04) --
	( 71.42, 89.41) --
	( 71.68, 88.94) --
	( 71.95, 88.20) --
	( 72.22, 87.44) --
	( 72.48, 86.73) --
	( 72.75, 86.20) --
	( 73.01, 85.53) --
	( 73.28, 85.14) --
	( 73.55, 84.89) --
	( 73.81, 84.58) --
	( 74.08, 84.17) --
	( 74.34, 83.77) --
	( 74.61, 83.22) --
	( 74.87, 82.61) --
	( 75.14, 82.15) --
	( 75.41, 81.69) --
	( 75.67, 81.21) --
	( 75.94, 80.70) --
	( 76.20, 80.35) --
	( 76.47, 79.91) --
	( 76.74, 79.38) --
	( 77.00, 79.00) --
	( 77.27, 78.57) --
	( 77.53, 78.22) --
	( 77.80, 78.05) --
	( 78.07, 77.59) --
	( 78.33, 77.31) --
	( 78.60, 77.05) --
	( 78.86, 76.79) --
	( 79.13, 76.21) --
	( 79.40, 75.97) --
	( 79.66, 75.58) --
	( 79.93, 75.11) --
	( 80.19, 74.78) --
	( 80.46, 74.38) --
	( 80.73, 74.09) --
	( 80.99, 73.78) --
	( 81.26, 73.45) --
	( 81.52, 73.13) --
	( 81.79, 72.40) --
	( 82.05, 71.90) --
	( 82.32, 71.51) --
	( 82.59, 71.26) --
	( 82.85, 70.86) --
	( 83.12, 70.41) --
	( 83.38, 70.04) --
	( 83.65, 69.64) --
	( 83.92, 69.29) --
	( 84.18, 68.98) --
	( 84.45, 68.60) --
	( 84.71, 68.13) --
	( 84.98, 67.80) --
	( 85.25, 67.42) --
	( 85.51, 67.09) --
	( 85.78, 66.71) --
	( 86.04, 66.36) --
	( 86.31, 65.97) --
	( 86.58, 65.73) --
	( 86.84, 65.48) --
	( 87.11, 65.15) --
	( 87.37, 64.86) --
	( 87.64, 64.65) --
	( 87.91, 64.30) --
	( 88.17, 63.97) --
	( 88.44, 63.47) --
	( 88.70, 63.08) --
	( 88.97, 62.78) --
	( 89.23, 62.52) --
	( 89.50, 62.20) --
	( 89.77, 61.98) --
	( 90.03, 61.74) --
	( 90.30, 61.54) --
	( 90.56, 61.30) --
	( 90.83, 61.02) --
	( 91.10, 60.75) --
	( 91.36, 60.45) --
	( 91.63, 60.20) --
	( 91.89, 59.89) --
	( 92.16, 59.63) --
	( 92.43, 59.30) --
	( 92.69, 59.06) --
	( 92.96, 58.76) --
	( 93.22, 58.51) --
	( 93.49, 58.28) --
	( 93.76, 58.07) --
	( 94.02, 57.65) --
	( 94.29, 57.35) --
	( 94.55, 57.11) --
	( 94.82, 56.92) --
	( 95.09, 56.64) --
	( 95.35, 56.52) --
	( 95.62, 56.40) --
	( 95.88, 56.29) --
	( 96.15, 56.12) --
	( 96.41, 55.93) --
	( 96.68, 55.82) --
	( 96.95, 55.71) --
	( 97.21, 55.53) --
	( 97.48, 55.42) --
	( 97.74, 55.34) --
	( 98.01, 55.27) --
	( 98.28, 55.19) --
	( 98.54, 55.12) --
	( 98.81, 55.02) --
	( 99.07, 54.93) --
	( 99.34, 54.85) --
	( 99.61, 54.77) --
	( 99.87, 54.69) --
	(100.14, 54.58) --
	(100.40, 54.45) --
	(100.67, 54.34) --
	(100.94, 54.23) --
	(101.20, 54.01) --
	(101.47, 53.92) --
	(101.73, 53.73) --
	(102.00, 53.65) --
	(102.27, 53.55) --
	(102.53, 53.45) --
	(102.80, 53.35) --
	(103.06, 53.25) --
	(103.33, 53.15) --
	(103.59, 53.06) --
	(103.86, 52.97) --
	(104.13, 52.90) --
	(104.39, 52.82) --
	(104.66, 52.73) --
	(104.92, 52.65) --
	(105.19, 52.56) --
	(105.46, 52.49) --
	(105.72, 52.38) --
	(105.99, 52.31) --
	(106.25, 52.23) --
	(106.52, 52.13) --
	(106.79, 52.05) --
	(107.05, 51.96) --
	(107.32, 51.89) --
	(107.58, 51.81) --
	(107.85, 51.77) --
	(108.12, 51.72) --
	(108.38, 51.62) --
	(108.65, 51.54) --
	(108.91, 51.50) --
	(109.18, 51.43) --
	(109.45, 51.38) --
	(109.71, 51.32) --
	(109.98, 51.30) --
	(110.24, 51.30) --
	(110.51, 51.26) --
	(110.77, 51.26) --
	(111.04, 51.20) --
	(111.31, 51.13) --
	(111.57, 51.11) --
	(111.84, 51.06) --
	(112.10, 51.02) --
	(112.37, 50.97) --
	(112.64, 50.90) --
	(112.90, 50.81) --
	(113.17, 50.75) --
	(113.43, 50.68) --
	(113.70, 50.58) --
	(113.97, 50.53) --
	(114.23, 50.45) --
	(114.50, 50.28) --
	(114.76, 50.23) --
	(115.03, 50.15) --
	(115.30, 50.10) --
	(115.56, 50.04) --
	(115.83, 49.97) --
	(116.09, 49.91) --
	(116.36, 49.84) --
	(116.62, 49.78) --
	(116.89, 49.72) --
	(117.16, 49.65) --
	(117.42, 49.59) --
	(117.69, 49.53) --
	(117.95, 49.45) --
	(118.22, 49.39) --
	(118.49, 49.33) --
	(118.75, 49.27) --
	(119.02, 49.21) --
	(119.28, 49.15) --
	(119.55, 49.10) --
	(119.82, 49.04) --
	(120.08, 49.00) --
	(120.35, 48.94) --
	(120.61, 48.89) --
	(120.88, 48.85) --
	(121.15, 48.79) --
	(121.41, 48.74) --
	(121.68, 48.70) --
	(121.94, 48.65) --
	(122.21, 48.59) --
	(122.48, 48.53) --
	(122.74, 48.48) --
	(123.01, 48.41) --
	(123.27, 48.35) --
	(123.54, 48.29) --
	(123.80, 48.23) --
	(124.07, 48.17) --
	(124.34, 48.12) --
	(124.60, 48.06) --
	(124.87, 47.98) --
	(125.13, 47.94) --
	(125.40, 47.89) --
	(125.67, 47.83) --
	(125.93, 47.79) --
	(126.20, 47.74) --
	(126.46, 47.69) --
	(126.73, 47.64) --
	(127.00, 47.59) --
	(127.26, 47.53) --
	(127.53, 47.48) --
	(127.79, 47.42) --
	(128.06, 47.37) --
	(128.33, 47.32) --
	(128.59, 47.27) --
	(128.86, 47.22) --
	(129.12, 47.17) --
	(129.39, 47.11) --
	(129.66, 47.07) --
	(129.92, 47.02) --
	(130.19, 46.97) --
	(130.45, 46.92) --
	(130.72, 46.86) --
	(130.98, 46.82) --
	(131.25, 46.77) --
	(131.52, 46.72) --
	(131.78, 46.67) --
	(132.05, 46.61) --
	(132.31, 46.56) --
	(132.58, 46.51) --
	(132.85, 46.48) --
	(133.11, 46.43) --
	(133.38, 46.38) --
	(133.64, 46.33) --
	(133.91, 46.29) --
	(134.18, 46.26) --
	(134.44, 46.19) --
	(134.71, 46.13) --
	(134.97, 46.08) --
	(135.24, 45.96) --
	(135.51, 45.92) --
	(135.77, 45.89) --
	(136.04, 45.82) --
	(136.30, 45.76) --
	(136.57, 45.71) --
	(136.84, 45.65) --
	(137.10, 45.58) --
	(137.37, 45.53) --
	(137.63, 45.46) --
	(137.90, 45.37) --
	(138.16, 45.28) --
	(138.43, 45.10) --
	(138.70, 45.04) --
	(138.96, 44.97) --
	(139.23, 44.91) --
	(139.49, 44.84) --
	(139.76, 44.74) --
	(140.03, 44.67) --
	(140.29, 44.59) --
	(140.56, 44.52) --
	(140.82, 44.46) --
	(141.09, 44.40) --
	(141.36, 44.33) --
	(141.62, 44.24) --
	(141.89, 44.17) --
	(142.15, 44.11) --
	(142.42, 44.05) --
	(142.69, 43.93) --
	(142.95, 43.87) --
	(143.22, 43.77) --
	(143.48, 43.68) --
	(143.75, 43.62) --
	(144.02, 43.55) --
	(144.28, 43.42) --
	(144.55, 43.37) --
	(144.81, 43.31) --
	(145.08, 43.22) --
	(145.34, 43.14) --
	(145.61, 43.05) --
	(145.88, 42.96) --
	(146.14, 42.80) --
	(146.41, 42.69) --
	(146.67, 42.56) --
	(146.94, 42.48) --
	(147.21, 42.37) --
	(147.47, 42.31) --
	(147.74, 42.20) --
	(148.00, 42.13) --
	(148.27, 42.07) --
	(148.54, 42.01) --
	(148.80, 41.96) --
	(149.07, 41.91) --
	(149.33, 41.80) --
	(149.60, 41.75) --
	(149.87, 41.65) --
	(150.13, 41.59) --
	(150.40, 41.44) --
	(150.66, 41.36) --
	(150.93, 41.30) --
	(151.20, 41.25) --
	(151.46, 41.18) --
	(151.73, 41.12) --
	(151.99, 41.05) --
	(152.26, 40.96) --
	(152.52, 40.91) --
	(152.79, 40.84) --
	(153.06, 40.76) --
	(153.32, 40.68) --
	(153.59, 40.61) --
	(153.85, 40.55) --
	(154.12, 40.50) --
	(154.39, 40.43) --
	(154.65, 40.38) --
	(154.92, 40.32) --
	(155.18, 40.28) --
	(155.45, 40.19) --
	(155.72, 40.12) --
	(155.98, 40.07) --
	(156.25, 40.01) --
	(156.51, 39.95) --
	(156.78, 39.88) --
	(157.05, 39.83) --
	(157.31, 39.76) --
	(157.58, 39.69) --
	(157.84, 39.65) --
	(158.11, 39.58) --
	(158.38, 39.51) --
	(158.64, 39.57) --
	(158.91, 39.51) --
	(159.17, 39.44) --
	(159.44, 39.40) --
	(159.70, 39.36) --
	(159.97, 39.30) --
	(160.24, 39.26) --
	(160.50, 39.21) --
	(160.77, 39.19) --
	(161.03, 39.13) --
	(161.30, 39.09) --
	(161.57, 39.06) --
	(161.83, 39.03) --
	(162.10, 38.91) --
	(162.36, 38.81) --
	(162.63, 38.76) --
	(162.90, 38.73) --
	(163.16, 38.67) --
	(163.43, 38.58) --
	(163.69, 38.55) --
	(163.96, 38.51) --
	(164.23, 38.47) --
	(164.49, 38.43) --
	(164.76, 38.38) --
	(165.02, 38.34) --
	(165.29, 38.22) --
	(165.56, 38.17) --
	(165.82, 38.14) --
	(166.09, 38.08) --
	(166.35, 38.05) --
	(166.62, 37.98) --
	(166.88, 37.94) --
	(167.15, 37.88) --
	(167.42, 37.82) --
	(167.68, 37.76) --
	(167.95, 37.72) --
	(168.21, 37.68) --
	(168.48, 37.64) --
	(168.75, 37.61) --
	(169.01, 37.61) --
	(169.28, 37.57) --
	(169.54, 37.54) --
	(169.81, 37.51) --
	(170.08, 37.49) --
	(170.34, 37.47) --
	(170.61, 37.44) --
	(170.87, 37.42) --
	(171.14, 37.38) --
	(171.41, 37.34) --
	(171.67, 37.30) --
	(171.94, 37.27) --
	(172.20, 37.23) --
	(172.47, 37.20) --
	(172.74, 37.16) --
	(173.00, 37.14) --
	(173.27, 37.10) --
	(173.53, 37.05) --
	(173.80, 36.98) --
	(174.06, 36.93) --
	(174.33, 36.89) --
	(174.60, 36.82) --
	(174.86, 36.79) --
	(175.13, 36.75) --
	(175.39, 36.70) --
	(175.66, 36.66) --
	(175.93, 36.62) --
	(176.19, 36.59) --
	(176.46, 36.55) --
	(176.72, 36.50) --
	(176.99, 36.46) --
	(177.26, 36.41) --
	(177.52, 36.37) --
	(177.79, 36.31) --
	(178.05, 36.28) --
	(178.32, 36.23) --
	(178.59, 36.20) --
	(178.85, 36.13) --
	(179.12, 36.09) --
	(179.38, 36.04) --
	(179.65, 36.00) --
	(179.92, 35.96) --
	(180.18, 35.91) --
	(180.45, 35.87) --
	(180.71, 35.84) --
	(180.98, 35.81) --
	(181.24, 35.78) --
	(181.51, 35.72) --
	(181.78, 35.69) --
	(182.04, 35.68) --
	(182.31, 35.68) --
	(182.57, 35.64) --
	(182.84, 35.60) --
	(183.11, 35.54) --
	(183.37, 35.50) --
	(183.64, 35.45) --
	(183.90, 35.42) --
	(184.17, 35.39) --
	(184.44, 35.38) --
	(184.70, 35.34) --
	(184.97, 35.33) --
	(185.23, 35.30) --
	(185.50, 35.26) --
	(185.77, 35.21) --
	(186.03, 35.17) --
	(186.30, 35.12) --
	(186.56, 35.09) --
	(186.83, 35.05) --
	(187.10, 35.02) --
	(187.36, 34.99) --
	(187.63, 34.95) --
	(187.89, 34.92) --
	(188.16, 34.89) --
	(188.42, 34.86) --
	(188.69, 34.83) --
	(188.96, 34.80) --
	(189.22, 34.78) --
	(189.49, 34.74) --
	(189.75, 34.72) --
	(190.02, 34.71) --
	(190.29, 34.69) --
	(190.55, 34.65) --
	(190.82, 34.64) --
	(191.08, 34.63) --
	(191.35, 34.60) --
	(191.62, 34.57) --
	(191.88, 34.54) --
	(192.15, 34.51) --
	(192.41, 34.49) --
	(192.68, 34.45) --
	(192.95, 34.43) --
	(193.21, 34.44) --
	(193.48, 34.42) --
	(193.74, 34.39) --
	(194.01, 34.37) --
	(194.28, 34.34) --
	(194.54, 34.31) --
	(194.81, 34.29) --
	(195.07, 34.26) --
	(195.34, 34.23) --
	(195.60, 34.20) --
	(195.87, 34.17) --
	(196.14, 34.15) --
	(196.40, 34.13) --
	(196.67, 34.10) --
	(196.93, 34.07) --
	(197.20, 34.04) --
	(197.47, 34.03) --
	(197.73, 34.00) --
	(198.00, 33.98) --
	(198.26, 33.96) --
	(198.53, 33.94) --
	(198.80, 33.91) --
	(199.06, 33.88) --
	(199.33, 33.85) --
	(199.59, 33.83) --
	(199.86, 33.82) --
	(200.13, 33.80) --
	(200.39, 33.78) --
	(200.66, 33.76) --
	(200.92, 33.74) --
	(201.19, 33.72) --
	(201.46, 33.71) --
	(201.72, 33.68) --
	(201.99, 33.65) --
	(202.25, 33.63) --
	(202.52, 33.60) --
	(202.78, 33.58) --
	(203.05, 33.55) --
	(203.32, 33.52) --
	(203.58, 33.49) --
	(203.85, 33.46) --
	(204.11, 33.45) --
	(204.38, 33.42) --
	(204.65, 33.39) --
	(204.91, 33.35) --
	(205.18, 33.32) --
	(205.44, 33.28) --
	(205.71, 33.25) --
	(205.98, 33.21) --
	(206.24, 33.17) --
	(206.51, 33.14) --
	(206.77, 33.10) --
	(207.04, 33.22) --
	(207.31, 33.19) --
	(207.57, 33.15) --
	(207.84, 33.12) --
	(208.10, 33.06) --
	(208.37, 33.02) --
	(208.64, 33.07) --
	(208.90, 33.04) --
	(209.17, 33.02) --
	(209.43, 32.99) --
	(209.70, 32.95) --
	(209.96, 32.92) --
	(210.23, 32.89) --
	(210.50, 32.86) --
	(210.76, 32.84) --
	(211.03, 32.82) --
	(211.29, 32.80) --
	(211.56, 32.77) --
	(211.83, 32.75) --
	(212.09, 32.72) --
	(212.36, 32.70) --
	(212.62, 32.69) --
	(212.89, 32.71) --
	(213.16, 32.71) --
	(213.42, 32.68) --
	(213.69, 32.67) --
	(213.95, 32.64) --
	(214.22, 32.61) --
	(214.49, 32.61) --
	(214.75, 32.58) --
	(215.02, 32.58) --
	(215.28, 32.55) --
	(215.55, 32.54) --
	(215.82, 32.52) --
	(216.08, 32.50) --
	(216.35, 32.47) --
	(216.61, 32.45) --
	(216.88, 32.43) --
	(217.14, 32.41) --
	(217.41, 32.38) --
	(217.68, 32.35) --
	(217.94, 32.32) --
	(218.21, 32.30) --
	(218.47, 32.30) --
	(218.74, 32.27) --
	(219.01, 32.24) --
	(219.27, 32.22) --
	(219.54, 32.22) --
	(219.80, 32.21) --
	(220.07, 32.20) --
	(220.34, 32.20) --
	(220.60, 32.18) --
	(220.87, 32.17) --
	(221.13, 32.18) --
	(221.40, 32.15) --
	(221.67, 32.15) --
	(221.93, 32.16) --
	(222.20, 32.10) --
	(222.46, 32.14) --
	(222.73, 32.11) --
	(222.99, 32.09) --
	(223.26, 32.07) --
	(223.53, 32.05) --
	(223.79, 32.06) --
	(224.06, 32.04) --
	(224.32, 32.00) --
	(224.59, 31.98) --
	(224.86, 31.98) --
	(225.12, 31.92) --
	(225.39, 31.93) --
	(225.65, 31.90) --
	(225.92, 31.87) --
	(226.19, 31.87) --
	(226.45, 31.83) --
	(226.72, 31.88) --
	(226.98, 31.86) --
	(227.25, 31.85) --
	(227.52, 31.86) --
	(227.78, 31.80) --
	(228.05, 31.80) --
	(228.31, 31.80) --
	(228.58, 31.78) --
	(228.85, 31.78) --
	(229.11, 31.79) --
	(229.38, 31.76) --
	(229.64, 31.70) --
	(229.91, 31.65) --
	(230.17, 31.68) --
	(230.44, 31.69) --
	(230.71, 31.60) --
	(230.97, 31.62) --
	(231.24, 31.61) --
	(231.50, 31.64) --
	(231.77, 31.68) --
	(232.04, 31.72) --
	(232.30, 31.72) --
	(232.57, 31.71) --
	(232.83, 31.74) --
	(233.10, 31.70) --
	(233.37, 31.72) --
	(233.63, 31.73) --
	(233.90, 31.73) --
	(234.16, 31.72) --
	(234.43, 31.75) --
	(234.70, 31.74) --
	(234.96, 31.77) --
	(235.23, 31.79) --
	(235.49, 31.75) --
	(235.76, 31.78) --
	(236.03, 31.76) --
	(236.29, 31.93) --
	(236.56, 31.92) --
	(236.82, 31.96) --
	(237.09, 31.96) --
	(237.35, 31.95) --
	(237.62, 31.95) --
	(237.89, 31.94) --
	(238.15, 31.94) --
	(238.42, 31.95) --
	(238.68, 31.97) --
	(238.95, 32.01) --
	(239.22, 32.01) --
	(239.48, 31.99) --
	(239.75, 31.97) --
	(240.01, 31.97) --
	(240.28, 31.96) --
	(240.55, 31.98) --
	(240.81, 31.96) --
	(241.08, 31.95) --
	(241.34, 31.94) --
	(241.61, 31.93) --
	(241.88, 31.89) --
	(242.14, 31.88) --
	(242.41, 32.02) --
	(242.67, 32.07) --
	(242.94, 32.07) --
	(243.21, 32.05) --
	(243.47, 32.30) --
	(243.74, 32.31) --
	(244.00, 32.30) --
	(244.27, 32.30) --
	(244.53, 32.28) --
	(244.80, 32.28) --
	(245.07, 32.28) --
	(245.33, 32.31) --
	(245.60, 32.29) --
	(245.86, 32.44) --
	(246.13, 32.47) --
	(246.40, 32.47) --
	(246.66, 32.44) --
	(246.93, 32.43) --
	(247.19, 32.49) --
	(247.46, 32.49) --
	(247.73, 32.54) --
	(247.99, 32.57) --
	(248.26, 32.60) --
	(248.52, 32.56) --
	(248.79, 32.59) --
	(249.06, 32.57) --
	(249.32, 32.58) --
	(249.59, 32.55) --
	(249.85, 32.53) --
	(250.12, 32.52) --
	(250.39, 32.51) --
	(250.65, 32.50) --
	(250.92, 32.55) --
	(251.18, 32.61) --
	(251.45, 32.63) --
	(251.71, 32.72) --
	(251.98, 32.73) --
	(252.25, 32.76) --
	(252.51, 32.73) --
	(252.78, 32.75) --
	(253.04, 32.77) --
	(253.31, 32.82) --
	(253.58, 33.16) --
	(253.84, 33.13) --
	(254.11, 33.17) --
	(254.37, 33.20) --
	(254.64, 33.22) --
	(254.91, 33.23) --
	(255.17, 33.25) --
	(255.44, 33.20) --
	(255.70, 33.24) --
	(255.97, 33.22) --
	(256.24, 33.25) --
	(256.50, 33.24) --
	(256.77, 33.22) --
	(257.03, 33.24) --
	(257.30, 33.24) --
	(257.57, 33.23) --
	(257.83, 33.21) --
	(258.10, 33.52) --
	(258.36, 33.51) --
	(258.63, 33.47) --
	(258.89, 33.46) --
	(259.16, 33.44) --
	(259.43, 33.42) --
	(259.69, 33.41) --
	(259.96, 33.40) --
	(260.22, 33.39) --
	(260.49, 33.47) --
	(260.76, 33.47) --
	(261.02, 33.60) --
	(261.29, 33.61) --
	(261.55, 33.61) --
	(261.82, 34.07) --
	(262.09, 33.99) --
	(262.35, 34.01) --
	(262.62, 34.00) --
	(262.88, 33.99) --
	(263.15, 33.98) --
	(263.42, 34.05) --
	(263.68, 33.99) --
	(263.95, 34.11) --
	(264.21, 34.09) --
	(264.48, 34.08) --
	(264.75, 34.05) --
	(265.01, 34.03) --
	(265.28, 34.03) --
	(265.54, 34.00) --
	(265.81, 34.06) --
	(266.07, 34.04) --
	(266.34, 34.03) --
	(266.61, 34.10) --
	(266.87, 34.01) --
	(267.14, 34.05) --
	(267.40, 34.09) --
	(267.67, 34.10) --
	(267.94, 34.13) --
	(268.20, 34.16) --
	(268.47, 34.16) --
	(268.73, 34.17) --
	(269.00, 34.16) --
	(269.27, 34.14) --
	(269.53, 34.12) --
	(269.80, 34.11) --
	(270.06, 34.09) --
	(270.33, 34.09) --
	(270.60, 34.06) --
	(270.86, 34.08) --
	(271.13, 34.13) --
	(271.39, 34.09) --
	(271.66, 34.12) --
	(271.93, 34.13) --
	(272.19, 34.15) --
	(272.46, 34.14) --
	(272.72, 34.14) --
	(272.99, 34.16) --
	(273.25, 34.18) --
	(273.52, 34.21) --
	(273.79, 34.60) --
	(274.05, 34.62) --
	(274.32, 34.62) --
	(274.58, 34.61) --
	(274.85, 34.61) --
	(275.12, 34.61) --
	(275.38, 34.58) --
	(275.65, 34.55) --
	(275.91, 34.55) --
	(276.18, 34.54) --
	(276.45, 34.58) --
	(276.71, 34.57) --
	(276.98, 34.57) --
	(277.24, 34.57) --
	(277.51, 34.59) --
	(277.78, 34.64) --
	(278.04, 34.60) --
	(278.31, 34.58) --
	(278.57, 34.62) --
	(278.84, 34.60) --
	(279.11, 34.73) --
	(279.37, 35.67) --
	(279.64, 35.67) --
	(279.90, 35.71) --
	(280.17, 35.69) --
	(280.43, 35.70) --
	(280.70, 35.68) --
	(280.97, 35.62) --
	(281.23, 35.66) --
	(281.50, 35.65) --
	(281.76, 35.61) --
	(282.03, 35.67) --
	(282.30, 35.71) --
	(282.56, 35.74) --
	(282.83, 35.71) --
	(283.09, 35.73) --
	(283.36, 35.70) --
	(283.63, 35.72) --
	(283.89, 35.84) --
	(284.16, 35.83) --
	(284.42, 35.83) --
	(284.69, 35.80) --
	(284.96, 35.79) --
	(285.22, 35.85) --
	(285.49, 35.78) --
	(285.75, 35.76) --
	(286.02, 35.76) --
	(286.29, 35.81) --
	(286.55, 35.80) --
	(286.82, 35.78) --
	(287.08, 35.81) --
	(287.35, 35.83) --
	(287.61, 35.84) --
	(287.88, 35.83) --
	(288.15, 35.82) --
	(288.41, 35.84) --
	(288.68, 35.82) --
	(288.94, 35.76) --
	(289.21, 35.81) --
	(289.48, 35.82) --
	(289.74, 35.81) --
	(290.01, 35.82) --
	(290.27, 35.81) --
	(290.54, 35.83) --
	(290.81, 35.82) --
	(291.07, 35.83) --
	(291.34, 35.79) --
	(291.60, 35.81) --
	(291.87, 35.79) --
	(292.14, 35.79) --
	(292.40, 35.75) --
	(292.67, 35.73) --
	(292.93, 35.71) --
	(293.20, 35.72) --
	(293.47, 35.72) --
	(293.73, 35.71) --
	(294.00, 35.72) --
	(294.26, 35.71) --
	(294.53, 35.69) --
	(294.79, 35.68) --
	(295.06, 35.65) --
	(295.33, 35.68) --
	(295.59, 35.65) --
	(295.86, 35.63) --
	(296.12, 35.67) --
	(296.39, 35.69) --
	(296.66, 35.76) --
	(296.92, 35.74) --
	(297.19, 35.80) --
	(297.45, 35.80) --
	(297.72, 35.83) --
	(297.99, 36.05) --
	(298.25, 35.84) --
	(298.52, 35.86) --
	(298.78, 35.83) --
	(299.05, 35.83) --
	(299.32, 35.84) --
	(299.58, 35.86) --
	(299.85, 35.82) --
	(300.11, 36.10) --
	(300.38, 36.13) --
	(300.65, 36.09) --
	(300.91, 36.20) --
	(301.18, 36.21) --
	(301.44, 36.21) --
	(301.71, 36.21) --
	(301.97, 36.21) --
	(302.24, 36.21) --
	(302.51, 36.23) --
	(302.77, 36.26) --
	(303.04, 36.28) --
	(303.30, 36.24) --
	(303.57, 36.32) --
	(303.84, 36.41) --
	(304.10, 36.42) --
	(304.37, 36.43) --
	(304.63, 36.29) --
	(304.90, 38.02) --
	(305.17, 38.02) --
	(305.43, 38.00) --
	(305.70, 38.17) --
	(305.96, 38.18) --
	(306.23, 38.15) --
	(306.50, 38.15) --
	(306.76, 38.17) --
	(307.03, 38.27) --
	(307.29, 38.28) --
	(307.56, 38.37) --
	(307.83, 38.36) --
	(308.09, 38.27) --
	(308.36, 38.39) --
	(308.62, 38.40) --
	(308.89, 38.41) --
	(309.15, 38.40) --
	(309.42, 38.40) --
	(309.69, 38.52) --
	(309.95, 38.47) --
	(310.22, 38.51) --
	(310.48, 38.41) --
	(310.75, 38.54) --
	(311.02, 38.50) --
	(311.28, 38.48) --
	(311.55, 38.47) --
	(311.81, 38.48) --
	(312.08, 38.46) --
	(312.35, 38.45) --
	(312.61, 38.44) --
	(312.88, 38.48) --
	(313.14, 38.49) --
	(313.41, 38.47) --
	(313.68, 38.49) --
	(313.94, 38.50) --
	(314.21, 38.53) --
	(314.47, 38.60) --
	(314.74, 38.59) --
	(315.01, 38.60) --
	(315.27, 38.70) --
	(315.54, 38.86) --
	(315.80, 38.88) --
	(316.07, 38.89) --
	(316.33, 38.91) --
	(316.60, 38.88) --
	(316.87, 38.96) --
	(317.13, 38.95) --
	(317.40, 38.89) --
	(317.66, 38.99) --
	(317.93, 39.01) --
	(318.20, 39.00) --
	(318.46, 39.06) --
	(318.73, 39.09) --
	(318.99, 39.12) --
	(319.26, 39.12) --
	(319.53, 39.13) --
	(319.79, 39.11) --
	(320.06, 39.13) --
	(320.32, 39.09) --
	(320.59, 39.12) --
	(320.86, 39.10) --
	(321.12, 39.13) --
	(321.39, 39.10) --
	(321.65, 39.06) --
	(321.92, 39.05) --
	(322.19, 39.08) --
	(322.45, 39.19) --
	(322.72, 39.26) --
	(322.98, 39.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.59,178.92) --
	( 57.65,182.42) --
	( 57.71,184.87) --
	( 57.77,186.61) --
	( 57.82,188.58) --
	( 57.88,190.58) --
	( 57.94,191.92) --
	( 58.00,193.17) --
	( 58.06,194.01) --
	( 58.12,194.46) --
	( 58.12,194.50) --
	( 58.39,193.91) --
	( 58.65,192.93) --
	( 58.92,192.41) --
	( 59.19,191.54) --
	( 59.45,190.34) --
	( 59.72,189.96) --
	( 59.98,189.56) --
	( 60.25,189.39) --
	( 60.51,188.97) --
	( 60.78,188.66) --
	( 61.05,188.41) --
	( 61.31,188.42) --
	( 61.58,188.37) --
	( 61.84,188.22) --
	( 62.11,187.99) --
	( 62.38,187.27) --
	( 62.64,186.78) --
	( 62.91,186.49) --
	( 63.17,186.27) --
	( 63.44,186.24) --
	( 63.71,186.23) --
	( 63.97,186.16) --
	( 64.24,186.01) --
	( 64.50,185.95) --
	( 64.77,185.91) --
	( 65.04,185.82) --
	( 65.30,185.60) --
	( 65.57,185.37) --
	( 65.83,185.39) --
	( 66.10,185.37) --
	( 66.37,185.33) --
	( 66.63,185.23) --
	( 66.90,185.24) --
	( 67.16,185.14) --
	( 67.43,185.06) --
	( 67.69,185.11) --
	( 67.96,185.19) --
	( 68.23,185.24) --
	( 68.49,185.15) --
	( 68.76,185.22) --
	( 69.02,185.13) --
	( 69.29,185.20) --
	( 69.56,185.30) --
	( 69.82,185.30) --
	( 70.09,185.27) --
	( 70.35,185.19) --
	( 70.62,185.08) --
	( 70.89,184.93) --
	( 71.15,184.68) --
	( 71.42,184.41) --
	( 71.68,184.30) --
	( 71.95,183.92) --
	( 72.22,183.50) --
	( 72.48,183.14) --
	( 72.75,182.94) --
	( 73.01,182.61) --
	( 73.28,182.54) --
	( 73.55,182.62) --
	( 73.81,182.63) --
	( 74.08,182.55) --
	( 74.34,182.47) --
	( 74.61,182.25) --
	( 74.87,181.95) --
	( 75.14,181.81) --
	( 75.41,181.66) --
	( 75.67,181.49) --
	( 75.94,181.28) --
	( 76.20,181.23) --
	( 76.47,181.09) --
	( 76.74,180.85) --
	( 77.00,180.76) --
	( 77.27,180.62) --
	( 77.53,180.55) --
	( 77.80,180.67) --
	( 78.07,180.48) --
	( 78.33,180.49) --
	( 78.60,180.50) --
	( 78.86,180.51) --
	( 79.13,180.21) --
	( 79.40,180.23) --
	( 79.66,180.10) --
	( 79.93,179.90) --
	( 80.19,179.83) --
	( 80.46,179.69) --
	( 80.73,179.65) --
	( 80.99,179.60) --
	( 81.26,179.52) --
	( 81.52,179.46) --
	( 81.79,178.98) --
	( 82.05,178.72) --
	( 82.32,178.58) --
	( 82.59,178.57) --
	( 82.85,178.42) --
	( 83.12,178.21) --
	( 83.38,178.08) --
	( 83.65,177.91) --
	( 83.92,177.79) --
	( 84.18,177.71) --
	( 84.45,177.56) --
	( 84.71,177.32) --
	( 84.98,177.21) --
	( 85.25,177.05) --
	( 85.51,176.94) --
	( 85.78,176.79) --
	( 86.04,176.66) --
	( 86.31,176.48) --
	( 86.58,176.46) --
	( 86.84,176.42) --
	( 87.11,176.31) --
	( 87.37,176.24) --
	( 87.64,176.23) --
	( 87.91,176.10) --
	( 88.17,175.98) --
	( 88.44,175.69) --
	( 88.70,175.51) --
	( 88.97,175.41) --
	( 89.23,175.36) --
	( 89.50,175.25) --
	( 89.77,175.23) --
	( 90.03,175.19) --
	( 90.30,175.19) --
	( 90.56,175.15) --
	( 90.83,175.07) --
	( 91.10,175.00) --
	( 91.36,174.90) --
	( 91.63,174.85) --
	( 91.89,174.73) --
	( 92.16,174.66) --
	( 92.43,174.53) --
	( 92.69,174.48) --
	( 92.96,174.37) --
	( 93.22,174.31) --
	( 93.49,174.27) --
	( 93.76,174.25) --
	( 94.02,174.02) --
	( 94.29,173.90) --
	( 94.55,173.84) --
	( 94.82,173.83) --
	( 95.09,173.72) --
	( 95.35,173.78) --
	( 95.62,173.84) --
	( 95.88,173.90) --
	( 96.15,173.91) --
	( 96.41,173.88) --
	( 96.68,173.95) --
	( 96.95,174.00) --
	( 97.21,174.00) --
	( 97.48,174.06) --
	( 97.74,174.15) --
	( 98.01,174.24) --
	( 98.28,174.33) --
	( 98.54,174.43) --
	( 98.81,174.49) --
	( 99.07,174.56) --
	( 99.34,174.64) --
	( 99.61,174.73) --
	( 99.87,174.80) --
	(100.14,174.85) --
	(100.40,174.88) --
	(100.67,174.92) --
	(100.94,174.96) --
	(101.20,174.90) --
	(101.47,174.95) --
	(101.73,174.92) --
	(102.00,174.98) --
	(102.27,175.03) --
	(102.53,175.08) --
	(102.80,175.13) --
	(103.06,175.18) --
	(103.33,175.22) --
	(103.59,175.28) --
	(103.86,175.34) --
	(104.13,175.40) --
	(104.39,175.47) --
	(104.66,175.53) --
	(104.92,175.59) --
	(105.19,175.65) --
	(105.46,175.72) --
	(105.72,175.76) --
	(105.99,175.83) --
	(106.25,175.89) --
	(106.52,175.93) --
	(106.79,176.00) --
	(107.05,176.04) --
	(107.32,176.12) --
	(107.58,176.18) --
	(107.85,176.28) --
	(108.12,176.36) --
	(108.38,176.40) --
	(108.65,176.46) --
	(108.91,176.56) --
	(109.18,176.62) --
	(109.45,176.71) --
	(109.71,176.78) --
	(109.98,176.90) --
	(110.24,177.03) --
	(110.51,177.13) --
	(110.77,177.26) --
	(111.04,177.34) --
	(111.31,177.39) --
	(111.57,177.50) --
	(111.84,177.58) --
	(112.10,177.67) --
	(112.37,177.75) --
	(112.64,177.81) --
	(112.90,177.85) --
	(113.17,177.91) --
	(113.43,177.97) --
	(113.70,178.00) --
	(113.97,178.07) --
	(114.23,178.11) --
	(114.50,178.07) --
	(114.76,178.14) --
	(115.03,178.19) --
	(115.30,178.26) --
	(115.56,178.33) --
	(115.83,178.37) --
	(116.09,178.43) --
	(116.36,178.49) --
	(116.62,178.54) --
	(116.89,178.60) --
	(117.16,178.65) --
	(117.42,178.71) --
	(117.69,178.76) --
	(117.95,178.81) --
	(118.22,178.86) --
	(118.49,178.92) --
	(118.75,178.97) --
	(119.02,179.04) --
	(119.28,179.09) --
	(119.55,179.15) --
	(119.82,179.21) --
	(120.08,179.28) --
	(120.35,179.34) --
	(120.61,179.40) --
	(120.88,179.47) --
	(121.15,179.53) --
	(121.41,179.59) --
	(121.68,179.66) --
	(121.94,179.72) --
	(122.21,179.77) --
	(122.48,179.82) --
	(122.74,179.88) --
	(123.01,179.92) --
	(123.27,179.97) --
	(123.54,180.03) --
	(123.80,180.08) --
	(124.07,180.12) --
	(124.34,180.18) --
	(124.60,180.23) --
	(124.87,180.25) --
	(125.13,180.32) --
	(125.40,180.38) --
	(125.67,180.43) --
	(125.93,180.49) --
	(126.20,180.54) --
	(126.46,180.60) --
	(126.73,180.65) --
	(127.00,180.71) --
	(127.26,180.75) --
	(127.53,180.80) --
	(127.79,180.85) --
	(128.06,180.91) --
	(128.33,180.96) --
	(128.59,181.01) --
	(128.86,181.06) --
	(129.12,181.11) --
	(129.39,181.16) --
	(129.66,181.21) --
	(129.92,181.27) --
	(130.19,181.32) --
	(130.45,181.37) --
	(130.72,181.42) --
	(130.98,181.47) --
	(131.25,181.52) --
	(131.52,181.57) --
	(131.78,181.62) --
	(132.05,181.67) --
	(132.31,181.72) --
	(132.58,181.77) --
	(132.85,181.83) --
	(133.11,181.88) --
	(133.38,181.93) --
	(133.64,181.98) --
	(133.91,182.04) --
	(134.18,182.10) --
	(134.44,182.14) --
	(134.71,182.17) --
	(134.97,182.22) --
	(135.24,182.19) --
	(135.51,182.25) --
	(135.77,182.32) --
	(136.04,182.35) --
	(136.30,182.39) --
	(136.57,182.43) --
	(136.84,182.46) --
	(137.10,182.49) --
	(137.37,182.53) --
	(137.63,182.55) --
	(137.90,182.57) --
	(138.16,182.57) --
	(138.43,182.48) --
	(138.70,182.52) --
	(138.96,182.54) --
	(139.23,182.57) --
	(139.49,182.59) --
	(139.76,182.59) --
	(140.03,182.61) --
	(140.29,182.62) --
	(140.56,182.65) --
	(140.82,182.68) --
	(141.09,182.71) --
	(141.36,182.73) --
	(141.62,182.73) --
	(141.89,182.76) --
	(142.15,182.79) --
	(142.42,182.82) --
	(142.69,182.80) --
	(142.95,182.82) --
	(143.22,182.82) --
	(143.48,182.82) --
	(143.75,182.85) --
	(144.02,182.88) --
	(144.28,182.84) --
	(144.55,182.87) --
	(144.81,182.90) --
	(145.08,182.91) --
	(145.34,182.92) --
	(145.61,182.91) --
	(145.88,182.91) --
	(146.14,182.85) --
	(146.41,182.82) --
	(146.67,182.78) --
	(146.94,182.79) --
	(147.21,182.76) --
	(147.47,182.79) --
	(147.74,182.77) --
	(148.00,182.79) --
	(148.27,182.81) --
	(148.54,182.84) --
	(148.80,182.87) --
	(149.07,182.91) --
	(149.33,182.89) --
	(149.60,182.92) --
	(149.87,182.91) --
	(150.13,182.93) --
	(150.40,182.87) --
	(150.66,182.87) --
	(150.93,182.90) --
	(151.20,182.93) --
	(151.46,182.95) --
	(151.73,182.97) --
	(151.99,182.99) --
	(152.26,182.98) --
	(152.52,183.02) --
	(152.79,183.04) --
	(153.06,183.04) --
	(153.32,183.04) --
	(153.59,183.06) --
	(153.85,183.08) --
	(154.12,183.12) --
	(154.39,183.13) --
	(154.65,183.17) --
	(154.92,183.19) --
	(155.18,183.23) --
	(155.45,183.23) --
	(155.72,183.24) --
	(155.98,183.28) --
	(156.25,183.30) --
	(156.51,183.32) --
	(156.78,183.34) --
	(157.05,183.37) --
	(157.31,183.39) --
	(157.58,183.40) --
	(157.84,183.44) --
	(158.11,183.46) --
	(158.38,183.47) --
	(158.64,183.61) --
	(158.91,183.63) --
	(159.17,183.64) --
	(159.44,183.68) --
	(159.70,183.72) --
	(159.97,183.74) --
	(160.24,183.78) --
	(160.50,183.82) --
	(160.77,183.87) --
	(161.03,183.89) --
	(161.30,183.94) --
	(161.57,183.98) --
	(161.83,184.03) --
	(162.10,183.99) --
	(162.36,183.97) --
	(162.63,184.00) --
	(162.90,184.04) --
	(163.16,184.07) --
	(163.43,184.05) --
	(163.69,184.09) --
	(163.96,184.13) --
	(164.23,184.17) --
	(164.49,184.21) --
	(164.76,184.23) --
	(165.02,184.28) --
	(165.29,184.23) --
	(165.56,184.26) --
	(165.82,184.31) --
	(166.09,184.32) --
	(166.35,184.37) --
	(166.62,184.37) --
	(166.88,184.41) --
	(167.15,184.42) --
	(167.42,184.43) --
	(167.68,184.46) --
	(167.95,184.49) --
	(168.21,184.53) --
	(168.48,184.57) --
	(168.75,184.61) --
	(169.01,184.68) --
	(169.28,184.72) --
	(169.54,184.76) --
	(169.81,184.81) --
	(170.08,184.87) --
	(170.34,184.92) --
	(170.61,184.97) --
	(170.87,185.02) --
	(171.14,185.06) --
	(171.41,185.09) --
	(171.67,185.13) --
	(171.94,185.17) --
	(172.20,185.21) --
	(172.47,185.25) --
	(172.74,185.29) --
	(173.00,185.34) --
	(173.27,185.38) --
	(173.53,185.40) --
	(173.80,185.41) --
	(174.06,185.44) --
	(174.33,185.46) --
	(174.60,185.48) --
	(174.86,185.52) --
	(175.13,185.55) --
	(175.39,185.58) --
	(175.66,185.61) --
	(175.93,185.65) --
	(176.19,185.69) --
	(176.46,185.72) --
	(176.72,185.75) --
	(176.99,185.78) --
	(177.26,185.81) --
	(177.52,185.84) --
	(177.79,185.86) --
	(178.05,185.90) --
	(178.32,185.93) --
	(178.59,185.97) --
	(178.85,185.98) --
	(179.12,186.01) --
	(179.38,186.03) --
	(179.65,186.07) --
	(179.92,186.10) --
	(180.18,186.12) --
	(180.45,186.15) --
	(180.71,186.19) --
	(180.98,186.23) --
	(181.24,186.27) --
	(181.51,186.29) --
	(181.78,186.33) --
	(182.04,186.39) --
	(182.31,186.46) --
	(182.57,186.49) --
	(182.84,186.52) --
	(183.11,186.53) --
	(183.37,186.56) --
	(183.64,186.58) --
	(183.90,186.62) --
	(184.17,186.67) --
	(184.44,186.72) --
	(184.70,186.75) --
	(184.97,186.82) --
	(185.23,186.85) --
	(185.50,186.88) --
	(185.77,186.90) --
	(186.03,186.93) --
	(186.30,186.96) --
	(186.56,187.00) --
	(186.83,187.03) --
	(187.10,187.06) --
	(187.36,187.10) --
	(187.63,187.13) --
	(187.89,187.17) --
	(188.16,187.20) --
	(188.42,187.24) --
	(188.69,187.28) --
	(188.96,187.32) --
	(189.22,187.36) --
	(189.49,187.40) --
	(189.75,187.45) --
	(190.02,187.50) --
	(190.29,187.54) --
	(190.55,187.58) --
	(190.82,187.63) --
	(191.08,187.69) --
	(191.35,187.73) --
	(191.62,187.76) --
	(191.88,187.80) --
	(192.15,187.84) --
	(192.41,187.88) --
	(192.68,187.91) --
	(192.95,187.96) --
	(193.21,188.03) --
	(193.48,188.07) --
	(193.74,188.11) --
	(194.01,188.16) --
	(194.28,188.19) --
	(194.54,188.23) --
	(194.81,188.27) --
	(195.07,188.31) --
	(195.34,188.34) --
	(195.60,188.38) --
	(195.87,188.42) --
	(196.14,188.46) --
	(196.40,188.50) --
	(196.67,188.54) --
	(196.93,188.58) --
	(197.20,188.61) --
	(197.47,188.66) --
	(197.73,188.70) --
	(198.00,188.75) --
	(198.26,188.79) --
	(198.53,188.83) --
	(198.80,188.87) --
	(199.06,188.91) --
	(199.33,188.94) --
	(199.59,188.98) --
	(199.86,189.04) --
	(200.13,189.08) --
	(200.39,189.12) --
	(200.66,189.17) --
	(200.92,189.21) --
	(201.19,189.25) --
	(201.46,189.31) --
	(201.72,189.34) --
	(201.99,189.38) --
	(202.25,189.42) --
	(202.52,189.45) --
	(202.78,189.49) --
	(203.05,189.52) --
	(203.32,189.56) --
	(203.58,189.60) --
	(203.85,189.63) --
	(204.11,189.67) --
	(204.38,189.71) --
	(204.65,189.74) --
	(204.91,189.76) --
	(205.18,189.79) --
	(205.44,189.82) --
	(205.71,189.85) --
	(205.98,189.87) --
	(206.24,189.89) --
	(206.51,189.92) --
	(206.77,189.95) --
	(207.04,190.13) --
	(207.31,190.15) --
	(207.57,190.18) --
	(207.84,190.21) --
	(208.10,190.20) --
	(208.37,190.22) --
	(208.64,190.33) --
	(208.90,190.36) --
	(209.17,190.40) --
	(209.43,190.43) --
	(209.70,190.45) --
	(209.96,190.48) --
	(210.23,190.51) --
	(210.50,190.54) --
	(210.76,190.58) --
	(211.03,190.62) --
	(211.29,190.66) --
	(211.56,190.68) --
	(211.83,190.72) --
	(212.09,190.75) --
	(212.36,190.79) --
	(212.62,190.84) --
	(212.89,190.92) --
	(213.16,190.97) --
	(213.42,191.00) --
	(213.69,191.05) --
	(213.95,191.08) --
	(214.22,191.11) --
	(214.49,191.16) --
	(214.75,191.19) --
	(215.02,191.25) --
	(215.28,191.28) --
	(215.55,191.33) --
	(215.82,191.36) --
	(216.08,191.40) --
	(216.35,191.43) --
	(216.61,191.47) --
	(216.88,191.51) --
	(217.14,191.54) --
	(217.41,191.57) --
	(217.68,191.60) --
	(217.94,191.63) --
	(218.21,191.67) --
	(218.47,191.72) --
	(218.74,191.75) --
	(219.01,191.78) --
	(219.27,191.82) --
	(219.54,191.88) --
	(219.80,191.92) --
	(220.07,191.97) --
	(220.34,192.03) --
	(220.60,192.07) --
	(220.87,192.11) --
	(221.13,192.17) --
	(221.40,192.21) --
	(221.67,192.26) --
	(221.93,192.33) --
	(222.20,192.33) --
	(222.46,192.42) --
	(222.73,192.45) --
	(222.99,192.48) --
	(223.26,192.52) --
	(223.53,192.56) --
	(223.79,192.63) --
	(224.06,192.66) --
	(224.32,192.68) --
	(224.59,192.72) --
	(224.86,192.77) --
	(225.12,192.77) --
	(225.39,192.83) --
	(225.65,192.85) --
	(225.92,192.88) --
	(226.19,192.93) --
	(226.45,192.96) --
	(226.72,193.06) --
	(226.98,193.09) --
	(227.25,193.14) --
	(227.52,193.21) --
	(227.78,193.19) --
	(228.05,193.25) --
	(228.31,193.31) --
	(228.58,193.34) --
	(228.85,193.40) --
	(229.11,193.46) --
	(229.38,193.49) --
	(229.64,193.48) --
	(229.91,193.48) --
	(230.17,193.57) --
	(230.44,193.63) --
	(230.71,193.60) --
	(230.97,193.66) --
	(231.24,193.71) --
	(231.50,193.79) --
	(231.77,193.88) --
	(232.04,193.98) --
	(232.30,194.04) --
	(232.57,194.07) --
	(232.83,194.16) --
	(233.10,194.17) --
	(233.37,194.24) --
	(233.63,194.31) --
	(233.90,194.36) --
	(234.16,194.40) --
	(234.43,194.48) --
	(234.70,194.53) --
	(234.96,194.60) --
	(235.23,194.68) --
	(235.49,194.69) --
	(235.76,194.77) --
	(236.03,194.81) --
	(236.29,195.03) --
	(236.56,195.07) --
	(236.82,195.17) --
	(237.09,195.21) --
	(237.35,195.25) --
	(237.62,195.30) --
	(237.89,195.34) --
	(238.15,195.39) --
	(238.42,195.45) --
	(238.68,195.53) --
	(238.95,195.62) --
	(239.22,195.67) --
	(239.48,195.70) --
	(239.75,195.74) --
	(240.01,195.79) --
	(240.28,195.82) --
	(240.55,195.90) --
	(240.81,195.93) --
	(241.08,195.97) --
	(241.34,196.00) --
	(241.61,196.04) --
	(241.88,196.06) --
	(242.14,196.10) --
	(242.41,196.28) --
	(242.67,196.39) --
	(242.94,196.43) --
	(243.21,196.47) --
	(243.47,196.76) --
	(243.74,196.82) --
	(244.00,196.86) --
	(244.27,196.91) --
	(244.53,196.94) --
	(244.80,196.99) --
	(245.07,197.03) --
	(245.33,197.11) --
	(245.60,197.15) --
	(245.86,197.34) --
	(246.13,197.42) --
	(246.40,197.47) --
	(246.66,197.49) --
	(246.93,197.53) --
	(247.19,197.63) --
	(247.46,197.68) --
	(247.73,197.78) --
	(247.99,197.86) --
	(248.26,197.94) --
	(248.52,197.94) --
	(248.79,198.02) --
	(249.06,198.05) --
	(249.32,198.11) --
	(249.59,198.12) --
	(249.85,198.16) --
	(250.12,198.19) --
	(250.39,198.23) --
	(250.65,198.27) --
	(250.92,198.37) --
	(251.18,198.47) --
	(251.45,198.54) --
	(251.71,198.68) --
	(251.98,198.73) --
	(252.25,198.81) --
	(252.51,198.84) --
	(252.78,198.89) --
	(253.04,198.96) --
	(253.31,199.07) --
	(253.58,199.45) --
	(253.84,199.47) --
	(254.11,199.55) --
	(254.37,199.63) --
	(254.64,199.69) --
	(254.91,199.75) --
	(255.17,199.82) --
	(255.44,199.81) --
	(255.70,199.90) --
	(255.97,199.92) --
	(256.24,200.00) --
	(256.50,200.03) --
	(256.77,200.06) --
	(257.03,200.12) --
	(257.30,200.18) --
	(257.57,200.21) --
	(257.83,200.24) --
	(258.10,200.59) --
	(258.36,200.62) --
	(258.63,200.63) --
	(258.89,200.66) --
	(259.16,200.69) --
	(259.43,200.72) --
	(259.69,200.75) --
	(259.96,200.79) --
	(260.22,200.83) --
	(260.49,200.95) --
	(260.76,200.99) --
	(261.02,201.17) --
	(261.29,201.22) --
	(261.55,201.26) --
	(261.82,201.77) --
	(262.09,201.73) --
	(262.35,201.80) --
	(262.62,201.83) --
	(262.88,201.87) --
	(263.15,201.90) --
	(263.42,202.01) --
	(263.68,202.00) --
	(263.95,202.16) --
	(264.21,202.19) --
	(264.48,202.22) --
	(264.75,202.24) --
	(265.01,202.26) --
	(265.28,202.30) --
	(265.54,202.32) --
	(265.81,202.42) --
	(266.07,202.44) --
	(266.34,202.48) --
	(266.61,202.59) --
	(266.87,202.55) --
	(267.14,202.63) --
	(267.40,202.71) --
	(267.67,202.76) --
	(267.94,202.84) --
	(268.20,202.91) --
	(268.47,202.96) --
	(268.73,203.01) --
	(269.00,203.05) --
	(269.27,203.07) --
	(269.53,203.09) --
	(269.80,203.12) --
	(270.06,203.14) --
	(270.33,203.19) --
	(270.60,203.20) --
	(270.86,203.26) --
	(271.13,203.36) --
	(271.39,203.36) --
	(271.66,203.44) --
	(271.93,203.48) --
	(272.19,203.55) --
	(272.46,203.59) --
	(272.72,203.62) --
	(272.99,203.69) --
	(273.25,203.75) --
	(273.52,203.83) --
	(273.79,204.25) --
	(274.05,204.32) --
	(274.32,204.36) --
	(274.58,204.39) --
	(274.85,204.44) --
	(275.12,204.48) --
	(275.38,204.49) --
	(275.65,204.51) --
	(275.91,204.55) --
	(276.18,204.58) --
	(276.45,204.66) --
	(276.71,204.70) --
	(276.98,204.74) --
	(277.24,204.78) --
	(277.51,204.84) --
	(277.78,204.94) --
	(278.04,204.93) --
	(278.31,204.95) --
	(278.57,205.04) --
	(278.84,205.07) --
	(279.11,205.23) --
	(279.37,206.22) --
	(279.64,206.26) --
	(279.90,206.33) --
	(280.17,206.35) --
	(280.43,206.41) --
	(280.70,206.43) --
	(280.97,206.41) --
	(281.23,206.49) --
	(281.50,206.52) --
	(281.76,206.52) --
	(282.03,206.62) --
	(282.30,206.70) --
	(282.56,206.77) --
	(282.83,206.79) --
	(283.09,206.84) --
	(283.36,206.86) --
	(283.63,206.92) --
	(283.89,207.08) --
	(284.16,207.10) --
	(284.42,207.14) --
	(284.69,207.16) --
	(284.96,207.18) --
	(285.22,207.29) --
	(285.49,207.26) --
	(285.75,207.28) --
	(286.02,207.32) --
	(286.29,207.41) --
	(286.55,207.44) --
	(286.82,207.46) --
	(287.08,207.53) --
	(287.35,207.59) --
	(287.61,207.64) --
	(287.88,207.67) --
	(288.15,207.70) --
	(288.41,207.76) --
	(288.68,207.78) --
	(288.94,207.76) --
	(289.21,207.85) --
	(289.48,207.90) --
	(289.74,207.93) --
	(290.01,207.98) --
	(290.27,208.01) --
	(290.54,208.07) --
	(290.81,208.10) --
	(291.07,208.15) --
	(291.34,208.15) --
	(291.60,208.21) --
	(291.87,208.23) --
	(292.14,208.27) --
	(292.40,208.27) --
	(292.67,208.29) --
	(292.93,208.31) --
	(293.20,208.36) --
	(293.47,208.40) --
	(293.73,208.43) --
	(294.00,208.48) --
	(294.26,208.51) --
	(294.53,208.53) --
	(294.79,208.56) --
	(295.06,208.57) --
	(295.33,208.64) --
	(295.59,208.65) --
	(295.86,208.67) --
	(296.12,208.75) --
	(296.39,208.81) --
	(296.66,208.92) --
	(296.92,208.94) --
	(297.19,209.04) --
	(297.45,209.08) --
	(297.72,209.15) --
	(297.99,209.41) --
	(298.25,209.24) --
	(298.52,209.29) --
	(298.78,209.31) --
	(299.05,209.34) --
	(299.32,209.40) --
	(299.58,209.45) --
	(299.85,209.46) --
	(300.11,209.78) --
	(300.38,209.84) --
	(300.65,209.84) --
	(300.91,209.99) --
	(301.18,210.04) --
	(301.44,210.08) --
	(301.71,210.12) --
	(301.97,210.16) --
	(302.24,210.19) --
	(302.51,210.26) --
	(302.77,210.32) --
	(303.04,210.38) --
	(303.30,210.38) --
	(303.57,210.50) --
	(303.84,210.63) --
	(304.10,210.67) --
	(304.37,210.72) --
	(304.63,210.63) --
	(304.90,212.39) --
	(305.17,212.42) --
	(305.43,212.44) --
	(305.70,212.65) --
	(305.96,212.69) --
	(306.23,212.70) --
	(306.50,212.73) --
	(306.76,212.80) --
	(307.03,212.93) --
	(307.29,212.98) --
	(307.56,213.10) --
	(307.83,213.13) --
	(308.09,213.07) --
	(308.36,213.23) --
	(308.62,213.27) --
	(308.89,213.33) --
	(309.15,213.35) --
	(309.42,213.38) --
	(309.69,213.54) --
	(309.95,213.53) --
	(310.22,213.61) --
	(310.48,213.54) --
	(310.75,213.70) --
	(311.02,213.70) --
	(311.28,213.72) --
	(311.55,213.74) --
	(311.81,213.79) --
	(312.08,213.80) --
	(312.35,213.83) --
	(312.61,213.86) --
	(312.88,213.93) --
	(313.14,213.98) --
	(313.41,214.00) --
	(313.68,214.05) --
	(313.94,214.10) --
	(314.21,214.16) --
	(314.47,214.27) --
	(314.74,214.30) --
	(315.01,214.34) --
	(315.27,214.48) --
	(315.54,214.67) --
	(315.80,214.73) --
	(316.07,214.77) --
	(316.33,214.83) --
	(316.60,214.84) --
	(316.87,214.95) --
	(317.13,214.98) --
	(317.40,214.95) --
	(317.66,215.09) --
	(317.93,215.15) --
	(318.20,215.17) --
	(318.46,215.26) --
	(318.73,215.33) --
	(318.99,215.40) --
	(319.26,215.43) --
	(319.53,215.48) --
	(319.79,215.50) --
	(320.06,215.55) --
	(320.32,215.55) --
	(320.59,215.62) --
	(320.86,215.63) --
	(321.12,215.69) --
	(321.39,215.70) --
	(321.65,215.69) --
	(321.92,215.72) --
	(322.19,215.78) --
	(322.45,215.93) --
	(322.72,216.03) --
	(322.98,216.16);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 21.33) rectangle (391.98,247.45);
\definecolor{drawColor}{gray}{0.80}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.98, 35.91) {two-sided};
\definecolor{drawColor}{RGB}{152,152,152}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.98, 59.29) {one-sided};
\definecolor{drawColor}{gray}{0.20}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.98,126.35) {estimate};
\definecolor{drawColor}{gray}{0.80}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.98,212.72) {two-sided };
\definecolor{drawColor}{RGB}{152,152,152}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.98,233.72) {one-sided };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.67, 21.33) --
	( 41.67,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 45.58) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 92.92) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,140.26) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,187.61) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,234.95) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 48.61) --
	( 41.67, 48.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 95.95) --
	( 41.67, 95.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,143.29) --
	( 41.67,143.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,190.64) --
	( 41.67,190.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,237.98) --
	( 41.67,237.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.67, 21.33) --
	(391.98, 21.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.59, 18.58) --
	( 57.59, 21.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.24, 18.58) --
	(110.24, 21.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43, 18.58) --
	(163.43, 21.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61, 18.58) --
	(216.61, 21.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.80, 18.58) --
	(269.80, 21.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.98, 18.58) --
	(322.98, 21.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,134.39) {Electoral Advantage (\%)};
\end{scope}
\end{tikzpicture}


==> lee-ll-estimation-bw.tex <==
% Created by tikzDevice version 0.10.1 on 2017-11-22 00:12:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 27.92, 41.59) rectangle (391.98,247.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.92, 41.59) rectangle (391.98,247.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,175.13) --
	( 44.53,177.87) --
	( 44.59,179.30) --
	( 44.66,180.97) --
	( 44.72,182.74) --
	( 44.78,183.89) --
	( 44.84,184.92) --
	( 44.90,185.55) --
	( 44.96,185.69) --
	( 45.02,185.63) --
	( 45.03,185.61) --
	( 45.30,183.15) --
	( 45.58,181.13) --
	( 45.85,179.60) --
	( 46.13,177.43) --
	( 46.41,175.94) --
	( 46.68,174.77) --
	( 46.96,173.95) --
	( 47.24,172.90) --
	( 47.51,171.95) --
	( 47.79,171.14) --
	( 48.07,170.63) --
	( 48.34,170.09) --
	( 48.62,169.42) --
	( 48.89,168.67) --
	( 49.17,167.45) --
	( 49.45,166.53) --
	( 49.72,165.87) --
	( 50.00,165.33) --
	( 50.28,164.96) --
	( 50.55,164.58) --
	( 50.83,164.10) --
	( 51.11,163.63) --
	( 51.38,163.24) --
	( 51.66,162.78) --
	( 51.93,162.21) --
	( 52.21,161.75) --
	( 52.49,161.50) --
	( 52.76,161.15) --
	( 53.04,160.80) --
	( 53.32,160.50) --
	( 53.59,160.21) --
	( 53.87,159.77) --
	( 54.15,159.55) --
	( 54.42,159.41) --
	( 54.70,159.21) --
	( 54.97,158.90) --
	( 55.25,158.72) --
	( 55.53,158.38) --
	( 55.80,158.26) --
	( 56.08,158.13) --
	( 56.36,157.90) --
	( 56.63,157.63) --
	( 56.91,157.33) --
	( 57.19,156.92) --
	( 57.46,156.53) --
	( 57.74,156.21) --
	( 58.01,155.71) --
	( 58.29,155.37) --
	( 58.57,154.66) --
	( 58.84,154.01) --
	( 59.12,153.60) --
	( 59.40,153.07) --
	( 59.67,152.82) --
	( 59.95,152.69) --
	( 60.23,152.54) --
	( 60.50,152.21) --
	( 60.78,151.76) --
	( 61.05,151.38) --
	( 61.33,150.98) --
	( 61.61,150.65) --
	( 61.88,150.29) --
	( 62.16,149.95) --
	( 62.44,149.70) --
	( 62.71,149.35) --
	( 62.99,149.02) --
	( 63.27,148.69) --
	( 63.54,148.42) --
	( 63.82,148.32) --
	( 64.09,148.09) --
	( 64.37,147.86) --
	( 64.65,147.72) --
	( 64.92,147.60) --
	( 65.20,147.24) --
	( 65.48,147.03) --
	( 65.75,146.72) --
	( 66.03,146.35) --
	( 66.31,146.13) --
	( 66.58,145.87) --
	( 66.86,145.63) --
	( 67.13,145.44) --
	( 67.41,145.23) --
	( 67.69,144.65) --
	( 67.96,144.26) --
	( 68.24,143.95) --
	( 68.52,143.77) --
	( 68.79,143.47) --
	( 69.07,143.13) --
	( 69.35,142.86) --
	( 69.62,142.59) --
	( 69.90,142.29) --
	( 70.17,142.10) --
	( 70.45,141.73) --
	( 70.73,141.50) --
	( 71.00,141.23) --
	( 71.28,140.90) --
	( 71.56,140.64) --
	( 71.83,140.41) --
	( 72.11,140.06) --
	( 72.39,139.92) --
	( 72.66,139.75) --
	( 72.94,139.50) --
	( 73.21,139.37) --
	( 73.49,139.09) --
	( 73.77,138.89) --
	( 74.04,138.66) --
	( 74.32,138.17) --
	( 74.60,137.94) --
	( 74.87,137.76) --
	( 75.15,137.56) --
	( 75.42,137.39) --
	( 75.70,137.26) --
	( 75.98,137.12) --
	( 76.25,136.90) --
	( 76.53,136.73) --
	( 76.81,136.52) --
	( 77.08,136.31) --
	( 77.36,136.12) --
	( 77.64,135.94) --
	( 77.91,135.67) --
	( 78.19,135.52) --
	( 78.46,135.33) --
	( 78.74,135.16) --
	( 79.02,135.00) --
	( 79.29,134.77) --
	( 79.57,134.51) --
	( 79.85,134.37) --
	( 80.12,134.25) --
	( 80.40,134.14) --
	( 80.68,134.01) --
	( 80.95,133.96) --
	( 81.23,133.93) --
	( 81.50,133.86) --
	( 81.78,133.77) --
	( 82.06,133.70) --
	( 82.33,133.67) --
	( 82.61,133.58) --
	( 82.89,133.55) --
	( 83.16,133.56) --
	( 83.44,133.57) --
	( 83.72,133.58) --
	( 83.99,133.58) --
	( 84.27,133.54) --
	( 84.54,133.55) --
	( 84.82,133.56) --
	( 85.10,133.58) --
	( 85.37,133.56) --
	( 85.65,133.53) --
	( 85.93,133.46) --
	( 86.20,133.43) --
	( 86.48,133.40) --
	( 86.76,133.27) --
	( 87.03,133.23) --
	( 87.31,133.13) --
	( 87.58,133.11) --
	( 87.86,133.07) --
	( 88.14,133.06) --
	( 88.41,133.03) --
	( 88.69,132.99) --
	( 88.97,132.97) --
	( 89.24,132.97) --
	( 89.52,132.95) --
	( 89.80,132.94) --
	( 90.07,132.93) --
	( 90.35,132.92) --
	( 90.62,132.91) --
	( 90.90,132.88) --
	( 91.18,132.87) --
	( 91.45,132.87) --
	( 91.73,132.84) --
	( 92.01,132.82) --
	( 92.28,132.81) --
	( 92.56,132.82) --
	( 92.84,132.81) --
	( 93.11,132.85) --
	( 93.39,132.82) --
	( 93.66,132.82) --
	( 93.94,132.84) --
	( 94.22,132.85) --
	( 94.49,132.85) --
	( 94.77,132.85) --
	( 95.05,132.92) --
	( 95.32,132.98) --
	( 95.60,133.01) --
	( 95.88,133.08) --
	( 96.15,133.05) --
	( 96.43,133.09) --
	( 96.70,133.12) --
	( 96.98,133.11) --
	( 97.26,133.17) --
	( 97.53,133.17) --
	( 97.81,133.15) --
	( 98.09,133.14) --
	( 98.36,133.13) --
	( 98.64,133.11) --
	( 98.92,133.12) --
	( 99.19,133.10) --
	( 99.47,132.98) --
	( 99.74,132.97) --
	(100.02,132.98) --
	(100.30,133.01) --
	(100.57,133.00) --
	(100.85,132.99) --
	(101.13,132.98) --
	(101.40,132.97) --
	(101.68,132.98) --
	(101.96,132.97) --
	(102.23,132.96) --
	(102.51,132.96) --
	(102.78,132.94) --
	(103.06,132.93) --
	(103.34,132.94) --
	(103.61,132.93) --
	(103.89,132.93) --
	(104.17,132.92) --
	(104.44,132.93) --
	(104.72,132.94) --
	(105.00,132.94) --
	(105.27,132.95) --
	(105.55,132.96) --
	(105.82,132.97) --
	(106.10,132.97) --
	(106.38,132.99) --
	(106.65,132.99) --
	(106.93,132.99) --
	(107.21,132.99) --
	(107.48,132.99) --
	(107.76,132.98) --
	(108.03,132.97) --
	(108.31,132.97) --
	(108.59,132.97) --
	(108.86,132.95) --
	(109.14,132.96) --
	(109.42,132.94) --
	(109.69,132.93) --
	(109.97,132.94) --
	(110.25,132.95) --
	(110.52,132.94) --
	(110.80,132.95) --
	(111.07,132.95) --
	(111.35,132.95) --
	(111.63,132.95) --
	(111.90,132.96) --
	(112.18,132.95) --
	(112.46,132.95) --
	(112.73,132.95) --
	(113.01,132.95) --
	(113.29,132.95) --
	(113.56,132.95) --
	(113.84,132.95) --
	(114.11,132.94) --
	(114.39,132.95) --
	(114.67,132.95) --
	(114.94,132.95) --
	(115.22,132.95) --
	(115.50,132.95) --
	(115.77,132.95) --
	(116.05,132.96) --
	(116.33,132.96) --
	(116.60,132.95) --
	(116.88,132.95) --
	(117.15,132.95) --
	(117.43,132.96) --
	(117.71,132.97) --
	(117.98,132.97) --
	(118.26,132.97) --
	(118.54,132.99) --
	(118.81,132.98) --
	(119.09,132.95) --
	(119.37,132.92) --
	(119.64,132.88) --
	(119.92,132.91) --
	(120.19,132.91) --
	(120.47,132.88) --
	(120.75,132.88) --
	(121.02,132.87) --
	(121.30,132.85) --
	(121.58,132.83) --
	(121.85,132.82) --
	(122.13,132.78) --
	(122.41,132.73) --
	(122.68,132.62) --
	(122.96,132.58) --
	(123.23,132.55) --
	(123.51,132.53) --
	(123.79,132.50) --
	(124.06,132.46) --
	(124.34,132.41) --
	(124.62,132.38) --
	(124.89,132.37) --
	(125.17,132.35) --
	(125.45,132.32) --
	(125.72,132.27) --
	(126.00,132.24) --
	(126.27,132.22) --
	(126.55,132.18) --
	(126.83,132.12) --
	(127.10,132.07) --
	(127.38,132.05) --
	(127.66,132.02) --
	(127.93,131.99) --
	(128.21,131.92) --
	(128.49,131.92) --
	(128.76,131.79) --
	(129.04,131.82) --
	(129.31,131.77) --
	(129.59,131.78) --
	(129.87,131.71) --
	(130.14,131.56) --
	(130.42,131.52) --
	(130.70,131.45) --
	(130.97,131.40) --
	(131.25,131.41) --
	(131.53,131.32) --
	(131.80,131.25) --
	(132.08,131.23) --
	(132.35,131.25) --
	(132.63,131.22) --
	(132.91,131.16) --
	(133.18,131.13) --
	(133.46,131.07) --
	(133.74,131.04) --
	(134.01,130.95) --
	(134.29,130.92) --
	(134.57,130.89) --
	(134.84,130.89) --
	(135.12,130.86) --
	(135.39,130.83) --
	(135.67,130.78) --
	(135.95,130.75) --
	(136.22,130.72) --
	(136.50,130.69) --
	(136.78,130.62) --
	(137.05,130.62) --
	(137.33,130.60) --
	(137.60,130.59) --
	(137.88,130.57) --
	(138.16,130.55) --
	(138.43,130.54) --
	(138.71,130.51) --
	(138.99,130.43) --
	(139.26,130.44) --
	(139.54,130.42) --
	(139.82,130.41) --
	(140.09,130.39) --
	(140.37,130.35) --
	(140.64,130.35) --
	(140.92,130.29) --
	(141.20,130.28) --
	(141.47,130.33) --
	(141.75,130.36) --
	(142.03,130.35) --
	(142.30,130.33) --
	(142.58,130.32) --
	(142.86,130.32) --
	(143.13,130.34) --
	(143.41,130.31) --
	(143.68,130.32) --
	(143.96,130.32) --
	(144.24,130.29) --
	(144.51,130.32) --
	(144.79,130.33) --
	(145.07,130.24) --
	(145.34,130.20) --
	(145.62,130.14) --
	(145.90,130.19) --
	(146.17,130.16) --
	(146.45,130.14) --
	(146.72,130.10) --
	(147.00,130.13) --
	(147.28,130.11) --
	(147.55,130.05) --
	(147.83,130.05) --
	(148.11,130.06) --
	(148.38,130.02) --
	(148.66,130.01) --
	(148.94,130.00) --
	(149.21,130.02) --
	(149.49,129.99) --
	(149.76,130.00) --
	(150.04,129.93) --
	(150.32,129.95) --
	(150.59,129.90) --
	(150.87,129.89) --
	(151.15,129.89) --
	(151.42,129.89) --
	(151.70,129.94) --
	(151.98,129.94) --
	(152.25,129.94) --
	(152.53,129.93) --
	(152.80,129.97) --
	(153.08,129.97) --
	(153.36,129.97) --
	(153.63,130.00) --
	(153.91,130.00) --
	(154.19,130.00) --
	(154.46,130.01) --
	(154.74,130.01) --
	(155.02,130.04) --
	(155.29,129.97) --
	(155.57,129.96) --
	(155.84,129.97) --
	(156.12,129.95) --
	(156.40,129.97) --
	(156.67,129.97) --
	(156.95,129.92) --
	(157.23,129.92) --
	(157.50,129.93) --
	(157.78,129.91) --
	(158.06,129.89) --
	(158.33,129.93) --
	(158.61,129.91) --
	(158.88,129.90) --
	(159.16,129.87) --
	(159.44,129.88) --
	(159.71,129.86) --
	(159.99,129.85) --
	(160.27,129.85) --
	(160.54,129.81) --
	(160.82,129.81) --
	(161.10,129.83) --
	(161.37,129.81) --
	(161.65,129.83) --
	(161.92,129.80) --
	(162.20,129.82) --
	(162.48,129.82) --
	(162.75,129.80) --
	(163.03,129.81) --
	(163.31,129.79) --
	(163.58,129.80) --
	(163.86,129.82) --
	(164.14,129.84) --
	(164.41,129.83) --
	(164.69,129.86) --
	(164.96,129.80) --
	(165.24,129.80) --
	(165.52,129.82) --
	(165.79,129.83) --
	(166.07,129.83) --
	(166.35,129.82) --
	(166.62,129.86) --
	(166.90,129.85) --
	(167.18,129.84) --
	(167.45,129.83) --
	(167.73,129.83) --
	(168.00,129.81) --
	(168.28,129.82) --
	(168.56,129.83) --
	(168.83,129.83) --
	(169.11,129.83) --
	(169.39,129.83) --
	(169.66,129.84) --
	(169.94,129.84) --
	(170.21,129.84) --
	(170.49,129.84) --
	(170.77,129.85) --
	(171.04,129.86) --
	(171.32,129.87) --
	(171.60,129.88) --
	(171.87,129.91) --
	(172.15,129.93) --
	(172.43,129.89) --
	(172.70,129.94) --
	(172.98,129.93) --
	(173.25,129.96) --
	(173.53,129.96) --
	(173.81,129.96) --
	(174.08,130.00) --
	(174.36,130.00) --
	(174.64,129.99) --
	(174.91,130.05) --
	(175.19,130.02) --
	(175.47,130.06) --
	(175.74,130.04) --
	(176.02,130.05) --
	(176.29,130.08) --
	(176.57,130.08) --
	(176.85,130.07) --
	(177.12,130.06) --
	(177.40,130.10) --
	(177.68,130.11) --
	(177.95,130.11) --
	(178.23,130.13) --
	(178.51,130.10) --
	(178.78,130.13) --
	(179.06,130.17) --
	(179.33,130.16) --
	(179.61,130.17) --
	(179.89,130.16) --
	(180.16,130.18) --
	(180.44,130.21) --
	(180.72,130.21) --
	(180.99,130.20) --
	(181.27,130.24) --
	(181.55,130.24) --
	(181.82,130.24) --
	(182.10,130.26) --
	(182.37,130.27) --
	(182.65,130.31) --
	(182.93,130.30) --
	(183.20,130.31) --
	(183.48,130.31) --
	(183.76,130.30) --
	(184.03,130.31) --
	(184.31,130.33) --
	(184.59,130.33) --
	(184.86,130.33) --
	(185.14,130.34) --
	(185.41,130.35) --
	(185.69,130.36) --
	(185.97,130.35) --
	(186.24,130.34) --
	(186.52,130.34) --
	(186.80,130.34) --
	(187.07,130.32) --
	(187.35,130.32) --
	(187.63,130.37) --
	(187.90,130.30) --
	(188.18,130.47) --
	(188.45,130.47) --
	(188.73,130.42) --
	(189.01,130.45) --
	(189.28,130.43) --
	(189.56,130.42) --
	(189.84,130.39) --
	(190.11,130.47) --
	(190.39,130.49) --
	(190.67,130.48) --
	(190.94,130.51) --
	(191.22,130.47) --
	(191.49,130.49) --
	(191.77,130.47) --
	(192.05,130.49) --
	(192.32,130.51) --
	(192.60,130.47) --
	(192.88,130.49) --
	(193.15,130.51) --
	(193.43,130.56) --
	(193.71,130.57) --
	(193.98,130.63) --
	(194.26,130.67) --
	(194.53,130.64) --
	(194.81,130.65) --
	(195.09,130.66) --
	(195.36,130.66) --
	(195.64,130.69) --
	(195.92,130.71) --
	(196.19,130.72) --
	(196.47,130.69) --
	(196.75,130.71) --
	(197.02,130.73) --
	(197.30,130.74) --
	(197.57,130.77) --
	(197.85,130.76) --
	(198.13,130.76) --
	(198.40,130.76) --
	(198.68,130.77) --
	(198.96,130.78) --
	(199.23,130.79) --
	(199.51,130.79) --
	(199.79,130.82) --
	(200.06,130.87) --
	(200.34,130.86) --
	(200.61,130.93) --
	(200.89,130.87) --
	(201.17,130.97) --
	(201.44,131.02) --
	(201.72,131.01) --
	(202.00,131.01) --
	(202.27,131.04) --
	(202.55,131.06) --
	(202.82,131.06) --
	(203.10,131.09) --
	(203.38,131.11) --
	(203.65,131.08) --
	(203.93,131.08) --
	(204.21,131.09) --
	(204.48,131.21) --
	(204.76,131.14) --
	(205.04,131.20) --
	(205.31,131.20) --
	(205.59,131.12) --
	(205.86,131.16) --
	(206.14,131.17) --
	(206.42,131.17) --
	(206.69,131.18) --
	(206.97,131.24) --
	(207.25,131.24) --
	(207.52,131.33) --
	(207.80,131.25) --
	(208.08,131.35) --
	(208.35,131.30) --
	(208.63,131.39) --
	(208.90,131.37) --
	(209.18,131.42) --
	(209.46,131.47) --
	(209.73,131.32) --
	(210.01,131.44) --
	(210.29,131.35) --
	(210.56,131.56) --
	(210.84,131.36) --
	(211.12,131.38) --
	(211.39,131.44) --
	(211.67,131.48) --
	(211.94,131.70) --
	(212.22,131.58) --
	(212.50,131.68) --
	(212.77,131.73) --
	(213.05,131.73) --
	(213.33,131.76) --
	(213.60,131.76) --
	(213.88,131.82) --
	(214.16,131.75) --
	(214.43,131.80) --
	(214.71,131.99) --
	(214.98,132.00) --
	(215.26,131.96) --
	(215.54,131.99) --
	(215.81,132.06) --
	(216.09,132.11) --
	(216.37,132.28) --
	(216.64,132.28) --
	(216.92,132.26) --
	(217.20,132.26) --
	(217.47,132.41) --
	(217.75,132.41) --
	(218.02,132.41) --
	(218.30,132.61) --
	(218.58,132.51) --
	(218.85,132.41) --
	(219.13,132.52) --
	(219.41,132.52) --
	(219.68,132.60) --
	(219.96,132.67) --
	(220.24,132.65) --
	(220.51,132.70) --
	(220.79,132.72) --
	(221.06,132.77) --
	(221.34,132.82) --
	(221.62,132.80) --
	(221.89,132.82) --
	(222.17,132.79) --
	(222.45,132.91) --
	(222.72,132.94) --
	(223.00,132.94) --
	(223.28,132.96) --
	(223.55,133.02) --
	(223.83,133.36) --
	(224.10,133.36) --
	(224.38,133.36) --
	(224.66,133.36) --
	(224.93,133.40) --
	(225.21,133.43) --
	(225.49,133.54) --
	(225.76,133.53) --
	(226.04,133.53) --
	(226.32,133.53) --
	(226.59,133.74) --
	(226.87,133.70) --
	(227.14,133.84) --
	(227.42,134.04) --
	(227.70,133.80) --
	(227.97,133.84) --
	(228.25,133.84) --
	(228.53,133.93) --
	(228.80,134.16) --
	(229.08,134.13) --
	(229.36,134.05) --
	(229.63,134.06) --
	(229.91,134.19) --
	(230.18,134.19) --
	(230.46,134.26) --
	(230.74,134.29) --
	(231.01,134.34) --
	(231.29,134.37) --
	(231.57,134.39) --
	(231.84,134.47) --
	(232.12,134.43) --
	(232.40,134.59) --
	(232.67,134.50) --
	(232.95,134.57) --
	(233.22,134.70) --
	(233.50,134.75) --
	(233.78,134.75) --
	(234.05,134.91) --
	(234.33,135.09) --
	(234.61,135.09) --
	(234.88,135.22) --
	(235.16,135.28) --
	(235.43,135.28) --
	(235.71,135.28) --
	(235.99,135.37) --
	(236.26,135.40) --
	(236.54,135.30) --
	(236.82,135.30) --
	(237.09,135.46) --
	(237.37,135.46) --
	(237.65,135.57) --
	(237.92,135.57) --
	(238.20,135.52) --
	(238.47,135.83) --
	(238.75,135.67) --
	(239.03,135.66) --
	(239.30,136.04) --
	(239.58,135.94) --
	(239.86,135.95) --
	(240.13,136.17) --
	(240.41,136.03) --
	(240.69,135.92) --
	(240.96,135.98) --
	(241.24,136.06) --
	(241.51,136.14) --
	(241.79,136.14) --
	(242.07,136.14) --
	(242.34,136.14) --
	(242.62,136.58) --
	(242.90,136.66) --
	(243.17,136.62) --
	(243.45,136.67) --
	(243.73,136.70) --
	(244.00,136.70) --
	(244.28,136.75) --
	(244.55,136.90) --
	(244.83,136.94) --
	(245.11,136.74) --
	(245.38,137.18) --
	(245.66,136.91) --
	(245.94,136.96) --
	(246.21,137.15) --
	(246.49,137.12) --
	(246.77,137.04) --
	(247.04,137.12) --
	(247.32,137.09) --
	(247.59,137.09) --
	(247.87,137.21) --
	(248.15,137.20) --
	(248.42,137.26) --
	(248.70,137.28) --
	(248.98,137.27) --
	(249.25,137.24) --
	(249.53,137.23) --
	(249.81,137.43) --
	(250.08,137.43) --
	(250.36,137.45) --
	(250.63,137.57) --
	(250.91,137.53) --
	(251.19,137.57) --
	(251.46,137.46) --
	(251.74,137.52) --
	(252.02,137.52) --
	(252.29,137.70) --
	(252.57,137.61) --
	(252.85,137.64) --
	(253.12,137.85) --
	(253.40,137.75) --
	(253.67,137.75) --
	(253.95,137.98) --
	(254.23,137.92) --
	(254.50,138.20) --
	(254.78,138.38) --
	(255.06,138.17) --
	(255.33,138.37) --
	(255.61,138.37) --
	(255.89,138.37) --
	(256.16,138.41) --
	(256.44,138.41) --
	(256.71,138.41) --
	(256.99,138.41) --
	(257.27,138.59) --
	(257.54,138.59) --
	(257.82,138.53) --
	(258.10,138.53) --
	(258.37,138.71) --
	(258.65,139.04) --
	(258.93,138.70) --
	(259.20,138.86) --
	(259.48,138.90) --
	(259.75,138.90) --
	(260.03,139.86) --
	(260.31,139.74) --
	(260.58,139.86) --
	(260.86,139.86) --
	(261.14,140.01) --
	(261.41,139.95) --
	(261.69,139.88) --
	(261.97,139.88) --
	(262.24,140.07) --
	(262.52,140.05) --
	(262.79,140.07) --
	(263.07,140.09) --
	(263.35,140.09) --
	(263.62,139.99) --
	(263.90,140.14) --
	(264.18,140.29) --
	(264.45,140.40) --
	(264.73,140.42) --
	(265.01,140.42) --
	(265.28,140.26) --
	(265.56,140.42) --
	(265.83,140.15) --
	(266.11,140.63) --
	(266.39,140.48) --
	(266.66,140.57) --
	(266.94,140.51) --
	(267.22,140.51) --
	(267.49,140.63) --
	(267.77,140.63) --
	(268.04,140.63) --
	(268.32,140.50) --
	(268.60,140.70) --
	(268.87,140.62) --
	(269.15,140.67) --
	(269.43,140.72) --
	(269.70,140.72) --
	(269.98,140.84) --
	(270.26,140.77) --
	(270.53,140.76) --
	(270.81,140.90) --
	(271.08,140.86) --
	(271.36,140.90) --
	(271.64,140.90) --
	(271.91,140.90) --
	(272.19,140.92) --
	(272.47,140.83) --
	(272.74,140.83) --
	(273.02,140.89) --
	(273.30,141.06) --
	(273.57,141.06) --
	(273.85,140.96) --
	(274.12,140.96) --
	(274.40,140.99) --
	(274.68,141.09) --
	(274.95,141.08) --
	(275.23,141.08) --
	(275.51,141.17) --
	(275.78,141.17) --
	(276.06,141.22) --
	(276.34,141.23) --
	(276.61,141.23) --
	(276.89,141.36) --
	(277.16,141.38) --
	(277.44,141.38) --
	(277.72,141.36) --
	(277.99,141.36) --
	(278.27,141.54) --
	(278.55,141.55) --
	(278.82,141.55) --
	(279.10,141.65) --
	(279.38,141.83) --
	(279.65,141.77) --
	(279.93,141.77) --
	(280.20,141.95) --
	(280.48,141.85) --
	(280.76,141.95) --
	(281.03,142.10) --
	(281.31,142.12) --
	(281.59,142.12) --
	(281.86,142.13) --
	(282.14,141.96) --
	(282.42,142.33) --
	(282.69,142.33) --
	(282.97,142.39) --
	(283.24,142.76) --
	(283.52,143.46) --
	(283.80,143.07) --
	(284.07,142.43) --
	(284.35,143.38) --
	(284.63,144.04) --
	(284.90,144.04) --
	(285.18,144.04) --
	(285.46,144.14) --
	(285.73,144.23) --
	(286.01,144.14) --
	(286.28,144.14) --
	(286.56,144.35) --
	(286.84,144.14) --
	(287.11,144.56) --
	(287.39,144.56) --
	(287.67,143.61) --
	(287.94,143.61) --
	(288.22,144.54) --
	(288.50,144.67) --
	(288.77,144.52) --
	(289.05,144.52) --
	(289.32,144.77) --
	(289.60,144.77) --
	(289.88,144.98) --
	(290.15,144.98) --
	(290.43,144.98) --
	(290.71,144.98) --
	(290.98,144.61) --
	(291.26,144.73) --
	(291.54,144.73) --
	(291.81,145.31) --
	(292.09,145.10) --
	(292.36,145.10) --
	(292.64,145.06) --
	(292.92,145.06) --
	(293.19,145.06) --
	(293.47,145.21) --
	(293.75,144.80) --
	(294.02,145.21) --
	(294.30,145.41) --
	(294.58,145.21) --
	(294.85,145.27) --
	(295.13,145.11) --
	(295.40,145.94) --
	(295.68,145.44) --
	(295.96,145.44) --
	(296.23,145.94) --
	(296.51,145.94) --
	(296.79,145.94) --
	(297.06,145.94) --
	(297.34,146.02) --
	(297.62,146.02) --
	(297.89,145.89) --
	(298.17,145.89) --
	(298.44,146.22) --
	(298.72,146.17) --
	(299.00,146.17) --
	(299.27,145.93) --
	(299.55,146.15) --
	(299.83,146.25) --
	(300.10,146.25) --
	(300.38,146.35) --
	(300.65,146.38) --
	(300.93,146.38) --
	(301.21,146.38) --
	(301.48,146.55) --
	(301.76,146.55) --
	(302.04,146.55) --
	(302.31,146.55) --
	(302.59,146.55) --
	(302.87,146.59) --
	(303.14,146.65) --
	(303.42,146.65) --
	(303.69,146.80) --
	(303.97,146.80) --
	(304.25,146.80) --
	(304.52,146.51) --
	(304.80,146.69) --
	(305.08,146.69) --
	(305.35,146.78) --
	(305.63,146.78) --
	(305.91,146.81) --
	(306.18,146.87) --
	(306.46,146.87) --
	(306.73,146.87) --
	(307.01,146.87) --
	(307.29,146.96) --
	(307.56,146.98) --
	(307.84,147.24) --
	(308.12,147.24) --
	(308.39,147.06) --
	(308.67,147.00) --
	(308.95,147.50) --
	(309.22,147.44) --
	(309.50,147.44) --
	(309.77,147.35) --
	(310.05,147.35) --
	(310.33,147.35) --
	(310.60,147.35) --
	(310.88,147.35) --
	(311.16,147.81) --
	(311.43,147.61) --
	(311.71,147.89) --
	(311.99,147.89) --
	(312.26,147.77) --
	(312.54,147.77) --
	(312.81,147.77) --
	(313.09,148.04) --
	(313.37,148.23) --
	(313.64,148.23) --
	(313.92,148.22) --
	(314.20,148.22) --
	(314.47,148.22) --
	(314.75,148.22) --
	(315.03,148.22) --
	(315.30,148.27) --
	(315.58,148.07) --
	(315.85,148.07) --
	(316.13,148.23) --
	(316.41,148.23) --
	(316.68,148.52) --
	(316.96,148.60) --
	(317.24,148.60) --
	(317.51,148.60) --
	(317.79,148.39) --
	(318.07,148.39) --
	(318.34,148.39) --
	(318.62,148.39) --
	(318.89,148.92) --
	(319.17,148.92) --
	(319.45,148.79) --
	(319.72,148.90) --
	(320.00,148.75) --
	(320.28,148.75);
\definecolor{drawColor}{RGB}{152,152,152}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.47,150.72) --
	( 44.53,152.98) --
	( 44.59,153.97) --
	( 44.66,155.23) --
	( 44.72,156.62) --
	( 44.78,157.40) --
	( 44.84,158.09) --
	( 44.90,158.38) --
	( 44.96,158.20) --
	( 45.02,157.84) --
	( 45.03,157.79) --
	( 45.30,154.10) --
	( 45.58,151.03) --
	( 45.85,148.57) --
	( 46.13,145.59) --
	( 46.41,143.34) --
	( 46.68,141.46) --
	( 46.96,140.00) --
	( 47.24,138.33) --
	( 47.51,136.82) --
	( 47.79,135.49) --
	( 48.07,134.47) --
	( 48.34,133.46) --
	( 48.62,132.32) --
	( 48.89,131.13) --
	( 49.17,129.49) --
	( 49.45,128.16) --
	( 49.72,127.11) --
	( 50.00,126.19) --
	( 50.28,125.45) --
	( 50.55,124.72) --
	( 50.83,123.90) --
	( 51.11,123.10) --
	( 51.38,122.37) --
	( 51.66,121.60) --
	( 51.93,120.72) --
	( 52.21,119.98) --
	( 52.49,119.44) --
	( 52.76,118.81) --
	( 53.04,118.18) --
	( 53.32,117.62) --
	( 53.59,117.07) --
	( 53.87,116.38) --
	( 54.15,115.93) --
	( 54.42,115.54) --
	( 54.70,115.09) --
	( 54.97,114.56) --
	( 55.25,114.15) --
	( 55.53,113.59) --
	( 55.80,113.24) --
	( 56.08,112.89) --
	( 56.36,112.46) --
	( 56.63,111.98) --
	( 56.91,111.47) --
	( 57.19,110.86) --
	( 57.46,110.28) --
	( 57.74,109.76) --
	( 58.01,109.07) --
	( 58.29,108.55) --
	( 58.57,107.67) --
	( 58.84,106.85) --
	( 59.12,106.25) --
	( 59.40,105.55) --
	( 59.67,105.12) --
	( 59.95,104.81) --
	( 60.23,104.47) --
	( 60.50,103.96) --
	( 60.78,103.34) --
	( 61.05,102.79) --
	( 61.33,102.22) --
	( 61.61,101.73) --
	( 61.88,101.21) --
	( 62.16,100.71) --
	( 62.44,100.30) --
	( 62.71, 99.80) --
	( 62.99, 99.32) --
	( 63.27, 98.83) --
	( 63.54, 98.41) --
	( 63.82, 98.16) --
	( 64.09, 97.78) --
	( 64.37, 97.40) --
	( 64.65, 97.11) --
	( 64.92, 96.85) --
	( 65.20, 96.34) --
	( 65.48, 95.99) --
	( 65.75, 95.55) --
	( 66.03, 95.04) --
	( 66.31, 94.68) --
	( 66.58, 94.28) --
	( 66.86, 93.90) --
	( 67.13, 93.57) --
	( 67.41, 93.23) --
	( 67.69, 92.52) --
	( 67.96, 92.00) --
	( 68.24, 91.56) --
	( 68.52, 91.25) --
	( 68.79, 90.82) --
	( 69.07, 90.36) --
	( 69.35, 89.96) --
	( 69.62, 89.57) --
	( 69.90, 89.16) --
	( 70.17, 88.84) --
	( 70.45, 88.35) --
	( 70.73, 88.00) --
	( 71.00, 87.61) --
	( 71.28, 87.17) --
	( 71.56, 86.79) --
	( 71.83, 86.44) --
	( 72.11, 85.98) --
	( 72.39, 85.72) --
	( 72.66, 85.43) --
	( 72.94, 85.06) --
	( 73.21, 84.81) --
	( 73.49, 84.43) --
	( 73.77, 84.11) --
	( 74.04, 83.76) --
	( 74.32, 83.17) --
	( 74.60, 82.83) --
	( 74.87, 82.54) --
	( 75.15, 82.24) --
	( 75.42, 81.96) --
	( 75.70, 81.71) --
	( 75.98, 81.46) --
	( 76.25, 81.13) --
	( 76.53, 80.86) --
	( 76.81, 80.54) --
	( 77.08, 80.23) --
	( 77.36, 79.94) --
	( 77.64, 79.65) --
	( 77.91, 79.29) --
	( 78.19, 79.03) --
	( 78.46, 78.74) --
	( 78.74, 78.47) --
	( 79.02, 78.21) --
	( 79.29, 77.89) --
	( 79.57, 77.54) --
	( 79.85, 77.31) --
	( 80.12, 77.09) --
	( 80.40, 76.90) --
	( 80.68, 76.67) --
	( 80.95, 76.53) --
	( 81.23, 76.40) --
	( 81.50, 76.24) --
	( 81.78, 76.06) --
	( 82.06, 75.90) --
	( 82.33, 75.78) --
	( 82.61, 75.61) --
	( 82.89, 75.49) --
	( 83.16, 75.42) --
	( 83.44, 75.33) --
	( 83.72, 75.24) --
	( 83.99, 75.15) --
	( 84.27, 75.03) --
	( 84.54, 74.96) --
	( 84.82, 74.90) --
	( 85.10, 74.84) --
	( 85.37, 74.75) --
	( 85.65, 74.62) --
	( 85.93, 74.48) --
	( 86.20, 74.38) --
	( 86.48, 74.26) --
	( 86.76, 74.06) --
	( 87.03, 73.95) --
	( 87.31, 73.78) --
	( 87.58, 73.67) --
	( 87.86, 73.56) --
	( 88.14, 73.46) --
	( 88.41, 73.35) --
	( 88.69, 73.24) --
	( 88.97, 73.14) --
	( 89.24, 73.05) --
	( 89.52, 72.96) --
	( 89.80, 72.87) --
	( 90.07, 72.78) --
	( 90.35, 72.69) --
	( 90.62, 72.60) --
	( 90.90, 72.50) --
	( 91.18, 72.41) --
	( 91.45, 72.32) --
	( 91.73, 72.23) --
	( 92.01, 72.14) --
	( 92.28, 72.05) --
	( 92.56, 71.98) --
	( 92.84, 71.90) --
	( 93.11, 71.87) --
	( 93.39, 71.76) --
	( 93.66, 71.69) --
	( 93.94, 71.63) --
	( 94.22, 71.57) --
	( 94.49, 71.50) --
	( 94.77, 71.42) --
	( 95.05, 71.42) --
	( 95.32, 71.42) --
	( 95.60, 71.39) --
	( 95.88, 71.39) --
	( 96.15, 71.30) --
	( 96.43, 71.27) --
	( 96.70, 71.23) --
	( 96.98, 71.15) --
	( 97.26, 71.14) --
	( 97.53, 71.08) --
	( 97.81, 70.99) --
	( 98.09, 70.91) --
	( 98.36, 70.84) --
	( 98.64, 70.75) --
	( 98.92, 70.69) --
	( 99.19, 70.60) --
	( 99.47, 70.43) --
	( 99.74, 70.35) --
	(100.02, 70.30) --
	(100.30, 70.27) --
	(100.57, 70.19) --
	(100.85, 70.12) --
	(101.13, 70.05) --
	(101.40, 69.97) --
	(101.68, 69.92) --
	(101.96, 69.85) --
	(102.23, 69.78) --
	(102.51, 69.72) --
	(102.78, 69.64) --
	(103.06, 69.57) --
	(103.34, 69.50) --
	(103.61, 69.44) --
	(103.89, 69.38) --
	(104.17, 69.31) --
	(104.44, 69.26) --
	(104.72, 69.21) --
	(105.00, 69.16) --
	(105.27, 69.11) --
	(105.55, 69.05) --
	(105.82, 69.00) --
	(106.10, 68.94) --
	(106.38, 68.91) --
	(106.65, 68.85) --
	(106.93, 68.78) --
	(107.21, 68.72) --
	(107.48, 68.66) --
	(107.76, 68.60) --
	(108.03, 68.53) --
	(108.31, 68.47) --
	(108.59, 68.41) --
	(108.86, 68.34) --
	(109.14, 68.29) --
	(109.42, 68.22) --
	(109.69, 68.16) --
	(109.97, 68.12) --
	(110.25, 68.07) --
	(110.52, 68.00) --
	(110.80, 67.96) --
	(111.07, 67.90) --
	(111.35, 67.85) --
	(111.63, 67.80) --
	(111.90, 67.75) --
	(112.18, 67.69) --
	(112.46, 67.63) --
	(112.73, 67.58) --
	(113.01, 67.52) --
	(113.29, 67.47) --
	(113.56, 67.41) --
	(113.84, 67.35) --
	(114.11, 67.29) --
	(114.39, 67.25) --
	(114.67, 67.20) --
	(114.94, 67.14) --
	(115.22, 67.08) --
	(115.50, 67.03) --
	(115.77, 66.98) --
	(116.05, 66.92) --
	(116.33, 66.87) --
	(116.60, 66.81) --
	(116.88, 66.76) --
	(117.15, 66.71) --
	(117.43, 66.67) --
	(117.71, 66.62) --
	(117.98, 66.56) --
	(118.26, 66.52) --
	(118.54, 66.49) --
	(118.81, 66.42) --
	(119.09, 66.34) --
	(119.37, 66.26) --
	(119.64, 66.17) --
	(119.92, 66.16) --
	(120.19, 66.10) --
	(120.47, 66.03) --
	(120.75, 65.97) --
	(121.02, 65.91) --
	(121.30, 65.83) --
	(121.58, 65.77) --
	(121.85, 65.70) --
	(122.13, 65.62) --
	(122.41, 65.52) --
	(122.68, 65.37) --
	(122.96, 65.27) --
	(123.23, 65.20) --
	(123.51, 65.13) --
	(123.79, 65.04) --
	(124.06, 64.95) --
	(124.34, 64.85) --
	(124.62, 64.77) --
	(124.89, 64.71) --
	(125.17, 64.64) --
	(125.45, 64.56) --
	(125.72, 64.46) --
	(126.00, 64.38) --
	(126.27, 64.31) --
	(126.55, 64.21) --
	(126.83, 64.11) --
	(127.10, 64.01) --
	(127.38, 63.94) --
	(127.66, 63.86) --
	(127.93, 63.78) --
	(128.21, 63.66) --
	(128.49, 63.61) --
	(128.76, 63.45) --
	(129.04, 63.43) --
	(129.31, 63.32) --
	(129.59, 63.28) --
	(129.87, 63.17) --
	(130.14, 63.00) --
	(130.42, 62.91) --
	(130.70, 62.79) --
	(130.97, 62.70) --
	(131.25, 62.65) --
	(131.53, 62.52) --
	(131.80, 62.41) --
	(132.08, 62.34) --
	(132.35, 62.31) --
	(132.63, 62.23) --
	(132.91, 62.12) --
	(133.18, 62.04) --
	(133.46, 61.94) --
	(133.74, 61.87) --
	(134.01, 61.73) --
	(134.29, 61.66) --
	(134.57, 61.58) --
	(134.84, 61.53) --
	(135.12, 61.45) --
	(135.39, 61.37) --
	(135.67, 61.28) --
	(135.95, 61.20) --
	(136.22, 61.13) --
	(136.50, 61.05) --
	(136.78, 60.94) --
	(137.05, 60.89) --
	(137.33, 60.83) --
	(137.60, 60.77) --
	(137.88, 60.70) --
	(138.16, 60.63) --
	(138.43, 60.57) --
	(138.71, 60.50) --
	(138.99, 60.38) --
	(139.26, 60.34) --
	(139.54, 60.28) --
	(139.82, 60.22) --
	(140.09, 60.15) --
	(140.37, 60.07) --
	(140.64, 60.02) --
	(140.92, 59.92) --
	(141.20, 59.86) --
	(141.47, 59.90) --
	(141.75, 59.90) --
	(142.03, 59.84) --
	(142.30, 59.78) --
	(142.58, 59.72) --
	(142.86, 59.68) --
	(143.13, 59.65) --
	(143.41, 59.59) --
	(143.68, 59.55) --
	(143.96, 59.50) --
	(144.24, 59.43) --
	(144.51, 59.41) --
	(144.79, 59.38) --
	(145.07, 59.26) --
	(145.34, 59.18) --
	(145.62, 59.08) --
	(145.90, 59.09) --
	(146.17, 59.01) --
	(146.45, 58.96) --
	(146.72, 58.88) --
	(147.00, 58.86) --
	(147.28, 58.80) --
	(147.55, 58.70) --
	(147.83, 58.67) --
	(148.11, 58.63) --
	(148.38, 58.55) --
	(148.66, 58.51) --
	(148.94, 58.46) --
	(149.21, 58.43) --
	(149.49, 58.36) --
	(149.76, 58.33) --
	(150.04, 58.22) --
	(150.32, 58.20) --
	(150.59, 58.10) --
	(150.87, 58.05) --
	(151.15, 58.00) --
	(151.42, 57.97) --
	(151.70, 57.98) --
	(151.98, 57.93) --
	(152.25, 57.89) --
	(152.53, 57.84) --
	(152.80, 57.84) --
	(153.08, 57.80) --
	(153.36, 57.77) --
	(153.63, 57.75) --
	(153.91, 57.71) --
	(154.19, 57.66) --
	(154.46, 57.62) --
	(154.74, 57.59) --
	(155.02, 57.57) --
	(155.29, 57.47) --
	(155.57, 57.41) --
	(155.84, 57.39) --
	(156.12, 57.32) --
	(156.40, 57.29) --
	(156.67, 57.25) --
	(156.95, 57.17) --
	(157.23, 57.13) --
	(157.50, 57.10) --
	(157.78, 57.04) --
	(158.06, 56.98) --
	(158.33, 56.97) --
	(158.61, 56.91) --
	(158.88, 56.86) --
	(159.16, 56.79) --
	(159.44, 56.75) --
	(159.71, 56.70) --
	(159.99, 56.65) --
	(160.27, 56.60) --
	(160.54, 56.53) --
	(160.82, 56.48) --
	(161.10, 56.47) --
	(161.37, 56.43) --
	(161.65, 56.41) --
	(161.92, 56.34) --
	(162.20, 56.32) --
	(162.48, 56.28) --
	(162.75, 56.23) --
	(163.03, 56.20) --
	(163.31, 56.15) --
	(163.58, 56.11) --
	(163.86, 56.10) --
	(164.14, 56.08) --
	(164.41, 56.03) --
	(164.69, 56.03) --
	(164.96, 55.93) --
	(165.24, 55.89) --
	(165.52, 55.88) --
	(165.79, 55.85) --
	(166.07, 55.81) --
	(166.35, 55.77) --
	(166.62, 55.77) --
	(166.90, 55.72) --
	(167.18, 55.67) --
	(167.45, 55.63) --
	(167.73, 55.59) --
	(168.00, 55.53) --
	(168.28, 55.51) --
	(168.56, 55.49) --
	(168.83, 55.44) --
	(169.11, 55.40) --
	(169.39, 55.37) --
	(169.66, 55.35) --
	(169.94, 55.30) --
	(170.21, 55.27) --
	(170.49, 55.24) --
	(170.77, 55.21) --
	(171.04, 55.19) --
	(171.32, 55.17) --
	(171.60, 55.14) --
	(171.87, 55.13) --
	(172.15, 55.12) --
	(172.43, 55.04) --
	(172.70, 55.06) --
	(172.98, 55.01) --
	(173.25, 55.01) --
	(173.53, 54.97) --
	(173.81, 54.93) --
	(174.08, 54.95) --
	(174.36, 54.91) --
	(174.64, 54.85) --
	(174.91, 54.88) --
	(175.19, 54.81) --
	(175.47, 54.83) --
	(175.74, 54.76) --
	(176.02, 54.74) --
	(176.29, 54.74) --
	(176.57, 54.70) --
	(176.85, 54.67) --
	(177.12, 54.61) --
	(177.40, 54.63) --
	(177.68, 54.60) --
	(177.95, 54.56) --
	(178.23, 54.55) --
	(178.51, 54.48) --
	(178.78, 54.47) --
	(179.06, 54.49) --
	(179.33, 54.44) --
	(179.61, 54.42) --
	(179.89, 54.37) --
	(180.16, 54.36) --
	(180.44, 54.36) --
	(180.72, 54.32) --
	(180.99, 54.27) --
	(181.27, 54.28) --
	(181.55, 54.25) --
	(181.82, 54.21) --
	(182.10, 54.20) --
	(182.37, 54.17) --
	(182.65, 54.19) --
	(182.93, 54.14) --
	(183.20, 54.12) --
	(183.48, 54.08) --
	(183.76, 54.03) --
	(184.03, 54.00) --
	(184.31, 54.00) --
	(184.59, 53.97) --
	(184.86, 53.93) --
	(185.14, 53.92) --
	(185.41, 53.89) --
	(185.69, 53.88) --
	(185.97, 53.83) --
	(186.24, 53.79) --
	(186.52, 53.75) --
	(186.80, 53.72) --
	(187.07, 53.67) --
	(187.35, 53.63) --
	(187.63, 53.65) --
	(187.90, 53.55) --
	(188.18, 53.70) --
	(188.45, 53.67) --
	(188.73, 53.60) --
	(189.01, 53.59) --
	(189.28, 53.54) --
	(189.56, 53.49) --
	(189.84, 53.45) --
	(190.11, 53.49) --
	(190.39, 53.48) --
	(190.67, 53.45) --
	(190.94, 53.44) --
	(191.22, 53.37) --
	(191.49, 53.36) --
	(191.77, 53.30) --
	(192.05, 53.29) --
	(192.32, 53.29) --
	(192.60, 53.21) --
	(192.88, 53.20) --
	(193.15, 53.19) --
	(193.43, 53.20) --
	(193.71, 53.18) --
	(193.98, 53.22) --
	(194.26, 53.23) --
	(194.53, 53.17) --
	(194.81, 53.14) --
	(195.09, 53.12) --
	(195.36, 53.08) --
	(195.64, 53.08) --
	(195.92, 53.08) --
	(196.19, 53.05) --
	(196.47, 52.98) --
	(196.75, 52.98) --
	(197.02, 52.96) --
	(197.30, 52.95) --
	(197.57, 52.94) --
	(197.85, 52.91) --
	(198.13, 52.88) --
	(198.40, 52.84) --
	(198.68, 52.82) --
	(198.96, 52.79) --
	(199.23, 52.78) --
	(199.51, 52.74) --
	(199.79, 52.74) --
	(200.06, 52.76) --
	(200.34, 52.72) --
	(200.61, 52.76) --
	(200.89, 52.66) --
	(201.17, 52.73) --
	(201.44, 52.75) --
	(201.72, 52.71) --
	(202.00, 52.68) --
	(202.27, 52.69) --
	(202.55, 52.68) --
	(202.82, 52.65) --
	(203.10, 52.64) --
	(203.38, 52.64) --
	(203.65, 52.57) --
	(203.93, 52.54) --
	(204.21, 52.52) --
	(204.48, 52.62) --
	(204.76, 52.52) --
	(205.04, 52.56) --
	(205.31, 52.52) --
	(205.59, 52.42) --
	(205.86, 52.44) --
	(206.14, 52.42) --
	(206.42, 52.39) --
	(206.69, 52.35) --
	(206.97, 52.40) --
	(207.25, 52.37) --
	(207.52, 52.43) --
	(207.80, 52.32) --
	(208.08, 52.39) --
	(208.35, 52.32) --
	(208.63, 52.38) --
	(208.90, 52.33) --
	(209.18, 52.35) --
	(209.46, 52.37) --
	(209.73, 52.19) --
	(210.01, 52.28) --
	(210.29, 52.16) --
	(210.56, 52.34) --
	(210.84, 52.12) --
	(211.12, 52.11) --
	(211.39, 52.15) --
	(211.67, 52.14) --
	(211.94, 52.31) --
	(212.22, 52.21) --
	(212.50, 52.28) --
	(212.77, 52.31) --
	(213.05, 52.28) --
	(213.33, 52.27) --
	(213.60, 52.24) --
	(213.88, 52.29) --
	(214.16, 52.19) --
	(214.43, 52.21) --
	(214.71, 52.38) --
	(214.98, 52.35) --
	(215.26, 52.28) --
	(215.54, 52.28) --
	(215.81, 52.33) --
	(216.09, 52.35) --
	(216.37, 52.51) --
	(216.64, 52.48) --
	(216.92, 52.43) --
	(217.20, 52.40) --
	(217.47, 52.53) --
	(217.75, 52.50) --
	(218.02, 52.47) --
	(218.30, 52.67) --
	(218.58, 52.52) --
	(218.85, 52.38) --
	(219.13, 52.48) --
	(219.41, 52.45) --
	(219.68, 52.51) --
	(219.96, 52.56) --
	(220.24, 52.51) --
	(220.51, 52.53) --
	(220.79, 52.53) --
	(221.06, 52.55) --
	(221.34, 52.57) --
	(221.62, 52.52) --
	(221.89, 52.51) --
	(222.17, 52.45) --
	(222.45, 52.55) --
	(222.72, 52.56) --
	(223.00, 52.53) --
	(223.28, 52.52) --
	(223.55, 52.56) --
	(223.83, 52.90) --
	(224.10, 52.87) --
	(224.38, 52.84) --
	(224.66, 52.81) --
	(224.93, 52.83) --
	(225.21, 52.84) --
	(225.49, 52.93) --
	(225.76, 52.89) --
	(226.04, 52.86) --
	(226.32, 52.83) --
	(226.59, 53.02) --
	(226.87, 52.96) --
	(227.14, 53.08) --
	(227.42, 53.26) --
	(227.70, 52.97) --
	(227.97, 52.99) --
	(228.25, 52.96) --
	(228.53, 53.03) --
	(228.80, 53.25) --
	(229.08, 53.19) --
	(229.36, 53.07) --
	(229.63, 53.06) --
	(229.91, 53.16) --
	(230.18, 53.13) --
	(230.46, 53.17) --
	(230.74, 53.18) --
	(231.01, 53.21) --
	(231.29, 53.21) --
	(231.57, 53.20) --
	(231.84, 53.26) --
	(232.12, 53.19) --
	(232.40, 53.34) --
	(232.67, 53.22) --
	(232.95, 53.26) --
	(233.22, 53.38) --
	(233.50, 53.40) --
	(233.78, 53.37) --
	(234.05, 53.53) --
	(234.33, 53.68) --
	(234.61, 53.66) --
	(234.88, 53.76) --
	(235.16, 53.80) --
	(235.43, 53.77) --
	(235.71, 53.75) --
	(235.99, 53.82) --
	(236.26, 53.83) --
	(236.54, 53.70) --
	(236.82, 53.65) --
	(237.09, 53.81) --
	(237.37, 53.77) --
	(237.65, 53.88) --
	(237.92, 53.85) --
	(238.20, 53.77) --
	(238.47, 54.07) --
	(238.75, 53.87) --
	(239.03, 53.83) --
	(239.30, 54.22) --
	(239.58, 54.08) --
	(239.86, 54.07) --
	(240.13, 54.28) --
	(240.41, 54.10) --
	(240.69, 53.96) --
	(240.96, 54.00) --
	(241.24, 54.05) --
	(241.51, 54.11) --
	(241.79, 54.09) --
	(242.07, 54.06) --
	(242.34, 54.03) --
	(242.62, 54.48) --
	(242.90, 54.54) --
	(243.17, 54.46) --
	(243.45, 54.50) --
	(243.73, 54.50) --
	(244.00, 54.48) --
	(244.28, 54.51) --
	(244.55, 54.65) --
	(244.83, 54.66) --
	(245.11, 54.41) --
	(245.38, 54.86) --
	(245.66, 54.55) --
	(245.94, 54.58) --
	(246.21, 54.75) --
	(246.49, 54.69) --
	(246.77, 54.58) --
	(247.04, 54.64) --
	(247.32, 54.59) --
	(247.59, 54.56) --
	(247.87, 54.66) --
	(248.15, 54.63) --
	(248.42, 54.66) --
	(248.70, 54.66) --
	(248.98, 54.63) --
	(249.25, 54.57) --
	(249.53, 54.53) --
	(249.81, 54.72) --
	(250.08, 54.69) --
	(250.36, 54.69) --
	(250.63, 54.79) --
	(250.91, 54.73) --
	(251.19, 54.75) --
	(251.46, 54.60) --
	(251.74, 54.64) --
	(252.02, 54.61) --
	(252.29, 54.78) --
	(252.57, 54.65) --
	(252.85, 54.66) --
	(253.12, 54.87) --
	(253.40, 54.73) --
	(253.67, 54.71) --
	(253.95, 54.93) --
	(254.23, 54.83) --
	(254.50, 55.11) --
	(254.78, 55.27) --
	(255.06, 55.03) --
	(255.33, 55.22) --
	(255.61, 55.19) --
	(255.89, 55.17) --
	(256.16, 55.18) --
	(256.44, 55.16) --
	(256.71, 55.13) --
	(256.99, 55.10) --
	(257.27, 55.27) --
	(257.54, 55.25) --
	(257.82, 55.16) --
	(258.10, 55.13) --
	(258.37, 55.30) --
	(258.65, 55.63) --
	(258.93, 55.24) --
	(259.20, 55.38) --
	(259.48, 55.39) --
	(259.75, 55.37) --
	(260.03, 56.37) --
	(260.31, 56.22) --
	(260.58, 56.32) --
	(260.86, 56.30) --
	(261.14, 56.44) --
	(261.41, 56.35) --
	(261.69, 56.24) --
	(261.97, 56.22) --
	(262.24, 56.40) --
	(262.52, 56.35) --
	(262.79, 56.35) --
	(263.07, 56.34) --
	(263.35, 56.32) --
	(263.62, 56.19) --
	(263.90, 56.33) --
	(264.18, 56.47) --
	(264.45, 56.56) --
	(264.73, 56.56) --
	(265.01, 56.54) --
	(265.28, 56.34) --
	(265.56, 56.49) --
	(265.83, 56.17) --
	(266.11, 56.67) --
	(266.39, 56.48) --
	(266.66, 56.55) --
	(266.94, 56.46) --
	(267.22, 56.44) --
	(267.49, 56.55) --
	(267.77, 56.52) --
	(268.04, 56.50) --
	(268.32, 56.33) --
	(268.60, 56.53) --
	(268.87, 56.41) --
	(269.15, 56.44) --
	(269.43, 56.47) --
	(269.70, 56.45) --
	(269.98, 56.56) --
	(270.26, 56.46) --
	(270.53, 56.43) --
	(270.81, 56.55) --
	(271.08, 56.49) --
	(271.36, 56.51) --
	(271.64, 56.48) --
	(271.91, 56.46) --
	(272.19, 56.46) --
	(272.47, 56.34) --
	(272.74, 56.31) --
	(273.02, 56.34) --
	(273.30, 56.51) --
	(273.57, 56.49) --
	(273.85, 56.35) --
	(274.12, 56.33) --
	(274.40, 56.34) --
	(274.68, 56.42) --
	(274.95, 56.39) --
	(275.23, 56.36) --
	(275.51, 56.44) --
	(275.78, 56.41) --
	(276.06, 56.45) --
	(276.34, 56.44) --
	(276.61, 56.41) --
	(276.89, 56.53) --
	(277.16, 56.52) --
	(277.44, 56.50) --
	(277.72, 56.45) --
	(277.99, 56.42) --
	(278.27, 56.60) --
	(278.55, 56.59) --
	(278.82, 56.57) --
	(279.10, 56.65) --
	(279.38, 56.82) --
	(279.65, 56.74) --
	(279.93, 56.71) --
	(280.20, 56.87) --
	(280.48, 56.74) --
	(280.76, 56.83) --
	(281.03, 56.97) --
	(281.31, 56.96) --
	(281.59, 56.94) --
	(281.86, 56.93) --
	(282.14, 56.72) --
	(282.42, 57.10) --
	(282.69, 57.08) --
	(282.97, 57.13) --
	(283.24, 57.49) --
	(283.52, 58.21) --
	(283.80, 57.78) --
	(284.07, 57.08) --
	(284.35, 58.07) --
	(284.63, 58.72) --
	(284.90, 58.70) --
	(285.18, 58.68) --
	(285.46, 58.76) --
	(285.73, 58.84) --
	(286.01, 58.72) --
	(286.28, 58.70) --
	(286.56, 58.89) --
	(286.84, 58.66) --
	(287.11, 59.08) --
	(287.39, 59.06) --
	(287.67, 58.04) --
	(287.94, 58.02) --
	(288.22, 58.98) --
	(288.50, 59.08) --
	(288.77, 58.90) --
	(289.05, 58.88) --
	(289.32, 59.13) --
	(289.60, 59.11) --
	(289.88, 59.31) --
	(290.15, 59.29) --
	(290.43, 59.27) --
	(290.71, 59.25) --
	(290.98, 58.83) --
	(291.26, 58.94) --
	(291.54, 58.92) --
	(291.81, 59.50) --
	(292.09, 59.25) --
	(292.36, 59.23) --
	(292.64, 59.18) --
	(292.92, 59.16) --
	(293.19, 59.14) --
	(293.47, 59.27) --
	(293.75, 58.80) --
	(294.02, 59.22) --
	(294.30, 59.41) --
	(294.58, 59.18) --
	(294.85, 59.22) --
	(295.13, 59.03) --
	(295.40, 59.88) --
	(295.68, 59.34) --
	(295.96, 59.32) --
	(296.23, 59.82) --
	(296.51, 59.79) --
	(296.79, 59.77) --
	(297.06, 59.75) --
	(297.34, 59.82) --
	(297.62, 59.80) --
	(297.89, 59.64) --
	(298.17, 59.61) --
	(298.44, 59.94) --
	(298.72, 59.87) --
	(299.00, 59.85) --
	(299.27, 59.57) --
	(299.55, 59.78) --
	(299.83, 59.88) --
	(300.10, 59.85) --
	(300.38, 59.93) --
	(300.65, 59.95) --
	(300.93, 59.93) --
	(301.21, 59.90) --
	(301.48, 60.07) --
	(301.76, 60.05) --
	(302.04, 60.03) --
	(302.31, 60.01) --
	(302.59, 59.98) --
	(302.87, 60.00) --
	(303.14, 60.03) --
	(303.42, 60.01) --
	(303.69, 60.17) --
	(303.97, 60.14) --
	(304.25, 60.12) --
	(304.52, 59.78) --
	(304.80, 59.97) --
	(305.08, 59.95) --
	(305.35, 60.02) --
	(305.63, 59.99) --
	(305.91, 60.00) --
	(306.18, 60.04) --
	(306.46, 60.02) --
	(306.73, 60.00) --
	(307.01, 59.98) --
	(307.29, 60.04) --
	(307.56, 60.07) --
	(307.84, 60.32) --
	(308.12, 60.30) --
	(308.39, 60.07) --
	(308.67, 60.01) --
	(308.95, 60.51) --
	(309.22, 60.44) --
	(309.50, 60.41) --
	(309.77, 60.30) --
	(310.05, 60.28) --
	(310.33, 60.26) --
	(310.60, 60.24) --
	(310.88, 60.21) --
	(311.16, 60.68) --
	(311.43, 60.46) --
	(311.71, 60.73) --
	(311.99, 60.71) --
	(312.26, 60.56) --
	(312.54, 60.54) --
	(312.81, 60.52) --
	(313.09, 60.78) --
	(313.37, 60.96) --
	(313.64, 60.94) --
	(313.92, 60.91) --
	(314.20, 60.89) --
	(314.47, 60.87) --
	(314.75, 60.85) --
	(315.03, 60.83) --
	(315.30, 60.86) --
	(315.58, 60.63) --
	(315.85, 60.60) --
	(316.13, 60.76) --
	(316.41, 60.74) --
	(316.68, 61.03) --
	(316.96, 61.08) --
	(317.24, 61.06) --
	(317.51, 61.04) --
	(317.79, 60.81) --
	(318.07, 60.79) --
	(318.34, 60.76) --
	(318.62, 60.74) --
	(318.89, 61.29) --
	(319.17, 61.27) --
	(319.45, 61.10) --
	(319.72, 61.20) --
	(320.00, 61.02) --
	(320.28, 61.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.47,199.55) --
	( 44.53,202.75) --
	( 44.59,204.62) --
	( 44.66,206.71) --
	( 44.72,208.85) --
	( 44.78,210.38) --
	( 44.84,211.75) --
	( 44.90,212.72) --
	( 44.96,213.18) --
	( 45.02,213.42) --
	( 45.03,213.43) --
	( 45.30,212.21) --
	( 45.58,211.23) --
	( 45.85,210.62) --
	( 46.13,209.28) --
	( 46.41,208.54) --
	( 46.68,208.08) --
	( 46.96,207.91) --
	( 47.24,207.47) --
	( 47.51,207.07) --
	( 47.79,206.79) --
	( 48.07,206.79) --
	( 48.34,206.73) --
	( 48.62,206.52) --
	( 48.89,206.22) --
	( 49.17,205.41) --
	( 49.45,204.89) --
	( 49.72,204.63) --
	( 50.00,204.46) --
	( 50.28,204.46) --
	( 50.55,204.44) --
	( 50.83,204.29) --
	( 51.11,204.15) --
	( 51.38,204.10) --
	( 51.66,203.97) --
	( 51.93,203.70) --
	( 52.21,203.53) --
	( 52.49,203.56) --
	( 52.76,203.50) --
	( 53.04,203.42) --
	( 53.32,203.39) --
	( 53.59,203.35) --
	( 53.87,203.16) --
	( 54.15,203.18) --
	( 54.42,203.29) --
	( 54.70,203.33) --
	( 54.97,203.24) --
	( 55.25,203.29) --
	( 55.53,203.17) --
	( 55.80,203.28) --
	( 56.08,203.36) --
	( 56.36,203.34) --
	( 56.63,203.29) --
	( 56.91,203.19) --
	( 57.19,202.98) --
	( 57.46,202.79) --
	( 57.74,202.66) --
	( 58.01,202.34) --
	( 58.29,202.20) --
	( 58.57,201.66) --
	( 58.84,201.18) --
	( 59.12,200.95) --
	( 59.40,200.59) --
	( 59.67,200.52) --
	( 59.95,200.58) --
	( 60.23,200.62) --
	( 60.50,200.45) --
	( 60.78,200.18) --
	( 61.05,199.97) --
	( 61.33,199.74) --
	( 61.61,199.57) --
	( 61.88,199.37) --
	( 62.16,199.19) --
	( 62.44,199.10) --
	( 62.71,198.90) --
	( 62.99,198.73) --
	( 63.27,198.55) --
	( 63.54,198.42) --
	( 63.82,198.48) --
	( 64.09,198.40) --
	( 64.37,198.32) --
	( 64.65,198.33) --
	( 64.92,198.36) --
	( 65.20,198.13) --
	( 65.48,198.06) --
	( 65.75,197.90) --
	( 66.03,197.67) --
	( 66.31,197.58) --
	( 66.58,197.46) --
	( 66.86,197.36) --
	( 67.13,197.30) --
	( 67.41,197.24) --
	( 67.69,196.78) --
	( 67.96,196.52) --
	( 68.24,196.34) --
	( 68.52,196.30) --
	( 68.79,196.13) --
	( 69.07,195.91) --
	( 69.35,195.76) --
	( 69.62,195.61) --
	( 69.90,195.42) --
	( 70.17,195.36) --
	( 70.45,195.11) --
	( 70.73,194.99) --
	( 71.00,194.85) --
	( 71.28,194.64) --
	( 71.56,194.49) --
	( 71.83,194.38) --
	( 72.11,194.14) --
	( 72.39,194.12) --
	( 72.66,194.07) --
	( 72.94,193.93) --
	( 73.21,193.92) --
	( 73.49,193.76) --
	( 73.77,193.68) --
	( 74.04,193.55) --
	( 74.32,193.16) --
	( 74.60,193.04) --
	( 74.87,192.97) --
	( 75.15,192.89) --
	( 75.42,192.83) --
	( 75.70,192.80) --
	( 75.98,192.78) --
	( 76.25,192.66) --
	( 76.53,192.60) --
	( 76.81,192.49) --
	( 77.08,192.38) --
	( 77.36,192.31) --
	( 77.64,192.23) --
	( 77.91,192.05) --
	( 78.19,192.01) --
	( 78.46,191.92) --
	( 78.74,191.85) --
	( 79.02,191.80) --
	( 79.29,191.66) --
	( 79.57,191.47) --
	( 79.85,191.43) --
	( 80.12,191.41) --
	( 80.40,191.39) --
	( 80.68,191.34) --
	( 80.95,191.39) --
	( 81.23,191.45) --
	( 81.50,191.47) --
	( 81.78,191.48) --
	( 82.06,191.50) --
	( 82.33,191.56) --
	( 82.61,191.55) --
	( 82.89,191.61) --
	( 83.16,191.71) --
	( 83.44,191.81) --
	( 83.72,191.91) --
	( 83.99,192.00) --
	( 84.27,192.05) --
	( 84.54,192.13) --
	( 84.82,192.22) --
	( 85.10,192.33) --
	( 85.37,192.38) --
	( 85.65,192.43) --
	( 85.93,192.43) --
	( 86.20,192.49) --
	( 86.48,192.53) --
	( 86.76,192.47) --
	( 87.03,192.52) --
	( 87.31,192.49) --
	( 87.58,192.55) --
	( 87.86,192.59) --
	( 88.14,192.67) --
	( 88.41,192.72) --
	( 88.69,192.75) --
	( 88.97,192.80) --
	( 89.24,192.88) --
	( 89.52,192.95) --
	( 89.80,193.02) --
	( 90.07,193.08) --
	( 90.35,193.15) --
	( 90.62,193.22) --
	( 90.90,193.27) --
	( 91.18,193.34) --
	( 91.45,193.41) --
	( 91.73,193.45) --
	( 92.01,193.50) --
	( 92.28,193.57) --
	( 92.56,193.65) --
	( 92.84,193.72) --
	( 93.11,193.83) --
	( 93.39,193.87) --
	( 93.66,193.95) --
	( 93.94,194.05) --
	( 94.22,194.13) --
	( 94.49,194.20) --
	( 94.77,194.28) --
	( 95.05,194.41) --
	( 95.32,194.53) --
	( 95.60,194.63) --
	( 95.88,194.77) --
	( 96.15,194.81) --
	( 96.43,194.91) --
	( 96.70,195.01) --
	( 96.98,195.08) --
	( 97.26,195.20) --
	( 97.53,195.27) --
	( 97.81,195.31) --
	( 98.09,195.38) --
	( 98.36,195.43) --
	( 98.64,195.47) --
	( 98.92,195.54) --
	( 99.19,195.59) --
	( 99.47,195.54) --
	( 99.74,195.58) --
	(100.02,195.66) --
	(100.30,195.75) --
	(100.57,195.80) --
	(100.85,195.86) --
	(101.13,195.91) --
	(101.40,195.97) --
	(101.68,196.03) --
	(101.96,196.08) --
	(102.23,196.14) --
	(102.51,196.20) --
	(102.78,196.24) --
	(103.06,196.30) --
	(103.34,196.37) --
	(103.61,196.42) --
	(103.89,196.48) --
	(104.17,196.53) --
	(104.44,196.60) --
	(104.72,196.67) --
	(105.00,196.73) --
	(105.27,196.80) --
	(105.55,196.87) --
	(105.82,196.93) --
	(106.10,197.00) --
	(106.38,197.07) --
	(106.65,197.13) --
	(106.93,197.19) --
	(107.21,197.25) --
	(107.48,197.31) --
	(107.76,197.36) --
	(108.03,197.41) --
	(108.31,197.47) --
	(108.59,197.52) --
	(108.86,197.56) --
	(109.14,197.62) --
	(109.42,197.66) --
	(109.69,197.71) --
	(109.97,197.77) --
	(110.25,197.83) --
	(110.52,197.88) --
	(110.80,197.94) --
	(111.07,197.99) --
	(111.35,198.05) --
	(111.63,198.10) --
	(111.90,198.16) --
	(112.18,198.21) --
	(112.46,198.26) --
	(112.73,198.32) --
	(113.01,198.38) --
	(113.29,198.43) --
	(113.56,198.50) --
	(113.84,198.55) --
	(114.11,198.60) --
	(114.39,198.65) --
	(114.67,198.71) --
	(114.94,198.76) --
	(115.22,198.81) --
	(115.50,198.87) --
	(115.77,198.92) --
	(116.05,198.99) --
	(116.33,199.04) --
	(116.60,199.09) --
	(116.88,199.14) --
	(117.15,199.19) --
	(117.43,199.26) --
	(117.71,199.31) --
	(117.98,199.37) --
	(118.26,199.43) --
	(118.54,199.50) --
	(118.81,199.53) --
	(119.09,199.55) --
	(119.37,199.58) --
	(119.64,199.58) --
	(119.92,199.67) --
	(120.19,199.72) --
	(120.47,199.73) --
	(120.75,199.79) --
	(121.02,199.84) --
	(121.30,199.86) --
	(121.58,199.90) --
	(121.85,199.93) --
	(122.13,199.95) --
	(122.41,199.94) --
	(122.68,199.88) --
	(122.96,199.88) --
	(123.23,199.91) --
	(123.51,199.94) --
	(123.79,199.97) --
	(124.06,199.97) --
	(124.34,199.97) --
	(124.62,199.99) --
	(124.89,200.04) --
	(125.17,200.07) --
	(125.45,200.09) --
	(125.72,200.08) --
	(126.00,200.11) --
	(126.27,200.14) --
	(126.55,200.15) --
	(126.83,200.13) --
	(127.10,200.14) --
	(127.38,200.16) --
	(127.66,200.18) --
	(127.93,200.20) --
	(128.21,200.17) --
	(128.49,200.23) --
	(128.76,200.14) --
	(129.04,200.22) --
	(129.31,200.21) --
	(129.59,200.27) --
	(129.87,200.25) --
	(130.14,200.13) --
	(130.42,200.14) --
	(130.70,200.11) --
	(130.97,200.10) --
	(131.25,200.17) --
	(131.53,200.12) --
	(131.80,200.09) --
	(132.08,200.12) --
	(132.35,200.20) --
	(132.63,200.21) --
	(132.91,200.19) --
	(133.18,200.21) --
	(133.46,200.20) --
	(133.74,200.22) --
	(134.01,200.16) --
	(134.29,200.19) --
	(134.57,200.20) --
	(134.84,200.25) --
	(135.12,200.26) --
	(135.39,200.28) --
	(135.67,200.27) --
	(135.95,200.29) --
	(136.22,200.31) --
	(136.50,200.33) --
	(136.78,200.30) --
	(137.05,200.34) --
	(137.33,200.38) --
	(137.60,200.42) --
	(137.88,200.45) --
	(138.16,200.47) --
	(138.43,200.50) --
	(138.71,200.52) --
	(138.99,200.48) --
	(139.26,200.54) --
	(139.54,200.57) --
	(139.82,200.61) --
	(140.09,200.63) --
	(140.37,200.63) --
	(140.64,200.68) --
	(140.92,200.66) --
	(141.20,200.70) --
	(141.47,200.76) --
	(141.75,200.83) --
	(142.03,200.86) --
	(142.30,200.89) --
	(142.58,200.92) --
	(142.86,200.97) --
	(143.13,201.03) --
	(143.41,201.04) --
	(143.68,201.09) --
	(143.96,201.14) --
	(144.24,201.15) --
	(144.51,201.22) --
	(144.79,201.28) --
	(145.07,201.22) --
	(145.34,201.22) --
	(145.62,201.20) --
	(145.90,201.29) --
	(146.17,201.31) --
	(146.45,201.32) --
	(146.72,201.32) --
	(147.00,201.40) --
	(147.28,201.41) --
	(147.55,201.40) --
	(147.83,201.44) --
	(148.11,201.48) --
	(148.38,201.49) --
	(148.66,201.52) --
	(148.94,201.55) --
	(149.21,201.61) --
	(149.49,201.62) --
	(149.76,201.68) --
	(150.04,201.64) --
	(150.32,201.71) --
	(150.59,201.69) --
	(150.87,201.73) --
	(151.15,201.77) --
	(151.42,201.82) --
	(151.70,201.90) --
	(151.98,201.95) --
	(152.25,201.98) --
	(152.53,202.02) --
	(152.80,202.10) --
	(153.08,202.15) --
	(153.36,202.18) --
	(153.63,202.26) --
	(153.91,202.30) --
	(154.19,202.35) --
	(154.46,202.39) --
	(154.74,202.44) --
	(155.02,202.50) --
	(155.29,202.47) --
	(155.57,202.52) --
	(155.84,202.56) --
	(156.12,202.58) --
	(156.40,202.64) --
	(156.67,202.68) --
	(156.95,202.68) --
	(157.23,202.72) --
	(157.50,202.77) --
	(157.78,202.78) --
	(158.06,202.81) --
	(158.33,202.89) --
	(158.61,202.91) --
	(158.88,202.94) --
	(159.16,202.95) --
	(159.44,203.00) --
	(159.71,203.02) --
	(159.99,203.06) --
	(160.27,203.09) --
	(160.54,203.09) --
	(160.82,203.13) --
	(161.10,203.19) --
	(161.37,203.20) --
	(161.65,203.25) --
	(161.92,203.26) --
	(162.20,203.32) --
	(162.48,203.35) --
	(162.75,203.37) --
	(163.03,203.42) --
	(163.31,203.44) --
	(163.58,203.48) --
	(163.86,203.55) --
	(164.14,203.60) --
	(164.41,203.63) --
	(164.69,203.69) --
	(164.96,203.67) --
	(165.24,203.71) --
	(165.52,203.76) --
	(165.79,203.81) --
	(166.07,203.85) --
	(166.35,203.88) --
	(166.62,203.96) --
	(166.90,203.98) --
	(167.18,204.01) --
	(167.45,204.04) --
	(167.73,204.08) --
	(168.00,204.10) --
	(168.28,204.13) --
	(168.56,204.17) --
	(168.83,204.21) --
	(169.11,204.25) --
	(169.39,204.30) --
	(169.66,204.33) --
	(169.94,204.37) --
	(170.21,204.40) --
	(170.49,204.45) --
	(170.77,204.48) --
	(171.04,204.53) --
	(171.32,204.58) --
	(171.60,204.62) --
	(171.87,204.68) --
	(172.15,204.74) --
	(172.43,204.74) --
	(172.70,204.82) --
	(172.98,204.85) --
	(173.25,204.91) --
	(173.53,204.94) --
	(173.81,204.99) --
	(174.08,205.06) --
	(174.36,205.10) --
	(174.64,205.12) --
	(174.91,205.21) --
	(175.19,205.22) --
	(175.47,205.29) --
	(175.74,205.32) --
	(176.02,205.36) --
	(176.29,205.42) --
	(176.57,205.46) --
	(176.85,205.47) --
	(177.12,205.50) --
	(177.40,205.58) --
	(177.68,205.62) --
	(177.95,205.66) --
	(178.23,205.71) --
	(178.51,205.73) --
	(178.78,205.79) --
	(179.06,205.85) --
	(179.33,205.87) --
	(179.61,205.92) --
	(179.89,205.95) --
	(180.16,206.01) --
	(180.44,206.07) --
	(180.72,206.10) --
	(180.99,206.13) --
	(181.27,206.19) --
	(181.55,206.24) --
	(181.82,206.27) --
	(182.10,206.33) --
	(182.37,206.37) --
	(182.65,206.43) --
	(182.93,206.46) --
	(183.20,206.50) --
	(183.48,206.54) --
	(183.76,206.57) --
	(184.03,206.62) --
	(184.31,206.66) --
	(184.59,206.69) --
	(184.86,206.73) --
	(185.14,206.76) --
	(185.41,206.81) --
	(185.69,206.84) --
	(185.97,206.87) --
	(186.24,206.89) --
	(186.52,206.93) --
	(186.80,206.96) --
	(187.07,206.96) --
	(187.35,207.00) --
	(187.63,207.08) --
	(187.90,207.06) --
	(188.18,207.24) --
	(188.45,207.28) --
	(188.73,207.25) --
	(189.01,207.32) --
	(189.28,207.32) --
	(189.56,207.34) --
	(189.84,207.34) --
	(190.11,207.45) --
	(190.39,207.51) --
	(190.67,207.51) --
	(190.94,207.58) --
	(191.22,207.56) --
	(191.49,207.61) --
	(191.77,207.63) --
	(192.05,207.68) --
	(192.32,207.73) --
	(192.60,207.73) --
	(192.88,207.78) --
	(193.15,207.84) --
	(193.43,207.91) --
	(193.71,207.95) --
	(193.98,208.04) --
	(194.26,208.11) --
	(194.53,208.12) --
	(194.81,208.16) --
	(195.09,208.20) --
	(195.36,208.24) --
	(195.64,208.29) --
	(195.92,208.35) --
	(196.19,208.38) --
	(196.47,208.39) --
	(196.75,208.45) --
	(197.02,208.50) --
	(197.30,208.54) --
	(197.57,208.60) --
	(197.85,208.62) --
	(198.13,208.65) --
	(198.40,208.68) --
	(198.68,208.72) --
	(198.96,208.77) --
	(199.23,208.81) --
	(199.51,208.85) --
	(199.79,208.90) --
	(200.06,208.98) --
	(200.34,209.01) --
	(200.61,209.11) --
	(200.89,209.08) --
	(201.17,209.20) --
	(201.44,209.28) --
	(201.72,209.30) --
	(202.00,209.34) --
	(202.27,209.39) --
	(202.55,209.44) --
	(202.82,209.48) --
	(203.10,209.54) --
	(203.38,209.58) --
	(203.65,209.59) --
	(203.93,209.63) --
	(204.21,209.67) --
	(204.48,209.81) --
	(204.76,209.76) --
	(205.04,209.84) --
	(205.31,209.89) --
	(205.59,209.82) --
	(205.86,209.88) --
	(206.14,209.92) --
	(206.42,209.96) --
	(206.69,210.00) --
	(206.97,210.07) --
	(207.25,210.10) --
	(207.52,210.23) --
	(207.80,210.18) --
	(208.08,210.31) --
	(208.35,210.28) --
	(208.63,210.40) --
	(208.90,210.42) --
	(209.18,210.49) --
	(209.46,210.58) --
	(209.73,210.45) --
	(210.01,210.60) --
	(210.29,210.55) --
	(210.56,210.77) --
	(210.84,210.59) --
	(211.12,210.64) --
	(211.39,210.73) --
	(211.67,210.81) --
	(211.94,211.09) --
	(212.22,210.95) --
	(212.50,211.09) --
	(212.77,211.16) --
	(213.05,211.19) --
	(213.33,211.25) --
	(213.60,211.28) --
	(213.88,211.36) --
	(214.16,211.32) --
	(214.43,211.40) --
	(214.71,211.61) --
	(214.98,211.64) --
	(215.26,211.64) --
	(215.54,211.70) --
	(215.81,211.79) --
	(216.09,211.86) --
	(216.37,212.06) --
	(216.64,212.08) --
	(216.92,212.10) --
	(217.20,212.13) --
	(217.47,212.29) --
	(217.75,212.32) --
	(218.02,212.35) --
	(218.30,212.56) --
	(218.58,212.49) --
	(218.85,212.44) --
	(219.13,212.57) --
	(219.41,212.60) --
	(219.68,212.70) --
	(219.96,212.79) --
	(220.24,212.80) --
	(220.51,212.87) --
	(220.79,212.92) --
	(221.06,212.99) --
	(221.34,213.07) --
	(221.62,213.08) --
	(221.89,213.12) --
	(222.17,213.13) --
	(222.45,213.27) --
	(222.72,213.33) --
	(223.00,213.36) --
	(223.28,213.40) --
	(223.55,213.48) --
	(223.83,213.81) --
	(224.10,213.84) --
	(224.38,213.87) --
	(224.66,213.90) --
	(224.93,213.97) --
	(225.21,214.03) --
	(225.49,214.16) --
	(225.76,214.18) --
	(226.04,214.21) --
	(226.32,214.23) --
	(226.59,214.45) --
	(226.87,214.45) --
	(227.14,214.60) --
	(227.42,214.82) --
	(227.70,214.62) --
	(227.97,214.69) --
	(228.25,214.72) --
	(228.53,214.83) --
	(228.80,215.08) --
	(229.08,215.08) --
	(229.36,215.03) --
	(229.63,215.07) --
	(229.91,215.22) --
	(230.18,215.25) --
	(230.46,215.34) --
	(230.74,215.40) --
	(231.01,215.47) --
	(231.29,215.53) --
	(231.57,215.57) --
	(231.84,215.68) --
	(232.12,215.67) --
	(232.40,215.85) --
	(232.67,215.78) --
	(232.95,215.88) --
	(233.22,216.03) --
	(233.50,216.10) --
	(233.78,216.13) --
	(234.05,216.30) --
	(234.33,216.50) --
	(234.61,216.53) --
	(234.88,216.67) --
	(235.16,216.76) --
	(235.43,216.79) --
	(235.71,216.82) --
	(235.99,216.92) --
	(236.26,216.98) --
	(236.54,216.91) --
	(236.82,216.94) --
	(237.09,217.11) --
	(237.37,217.15) --
	(237.65,217.27) --
	(237.92,217.29) --
	(238.20,217.28) --
	(238.47,217.58) --
	(238.75,217.46) --
	(239.03,217.49) --
	(239.30,217.86) --
	(239.58,217.79) --
	(239.86,217.84) --
	(240.13,218.06) --
	(240.41,217.96) --
	(240.69,217.89) --
	(240.96,217.97) --
	(241.24,218.06) --
	(241.51,218.16) --
	(241.79,218.19) --
	(242.07,218.22) --
	(242.34,218.24) --
	(242.62,218.69) --
	(242.90,218.78) --
	(243.17,218.78) --
	(243.45,218.84) --
	(243.73,218.90) --
	(244.00,218.92) --
	(244.28,219.00) --
	(244.55,219.16) --
	(244.83,219.22) --
	(245.11,219.06) --
	(245.38,219.49) --
	(245.66,219.27) --
	(245.94,219.35) --
	(246.21,219.54) --
	(246.49,219.55) --
	(246.77,219.50) --
	(247.04,219.60) --
	(247.32,219.60) --
	(247.59,219.62) --
	(247.87,219.76) --
	(248.15,219.78) --
	(248.42,219.86) --
	(248.70,219.90) --
	(248.98,219.91) --
	(249.25,219.92) --
	(249.53,219.92) --
	(249.81,220.14) --
	(250.08,220.17) --
	(250.36,220.21) --
	(250.63,220.34) --
	(250.91,220.33) --
	(251.19,220.40) --
	(251.46,220.32) --
	(251.74,220.40) --
	(252.02,220.42) --
	(252.29,220.61) --
	(252.57,220.56) --
	(252.85,220.61) --
	(253.12,220.84) --
	(253.40,220.77) --
	(253.67,220.80) --
	(253.95,221.03) --
	(254.23,221.00) --
	(254.50,221.30) --
	(254.78,221.49) --
	(255.06,221.31) --
	(255.33,221.52) --
	(255.61,221.55) --
	(255.89,221.58) --
	(256.16,221.64) --
	(256.44,221.66) --
	(256.71,221.69) --
	(256.99,221.71) --
	(257.27,221.91) --
	(257.54,221.93) --
	(257.82,221.90) --
	(258.10,221.93) --
	(258.37,222.12) --
	(258.65,222.45) --
	(258.93,222.17) --
	(259.20,222.34) --
	(259.48,222.40) --
	(259.75,222.42) --
	(260.03,223.35) --
	(260.31,223.26) --
	(260.58,223.41) --
	(260.86,223.43) --
	(261.14,223.59) --
	(261.41,223.56) --
	(261.69,223.51) --
	(261.97,223.53) --
	(262.24,223.74) --
	(262.52,223.74) --
	(262.79,223.79) --
	(263.07,223.83) --
	(263.35,223.85) --
	(263.62,223.79) --
	(263.90,223.96) --
	(264.18,224.12) --
	(264.45,224.24) --
	(264.73,224.28) --
	(265.01,224.30) --
	(265.28,224.18) --
	(265.56,224.36) --
	(265.83,224.13) --
	(266.11,224.59) --
	(266.39,224.48) --
	(266.66,224.58) --
	(266.94,224.56) --
	(267.22,224.59) --
	(267.49,224.72) --
	(267.77,224.74) --
	(268.04,224.77) --
	(268.32,224.66) --
	(268.60,224.87) --
	(268.87,224.82) --
	(269.15,224.89) --
	(269.43,224.96) --
	(269.70,224.98) --
	(269.98,225.12) --
	(270.26,225.08) --
	(270.53,225.10) --
	(270.81,225.25) --
	(271.08,225.24) --
	(271.36,225.30) --
	(271.64,225.32) --
	(271.91,225.34) --
	(272.19,225.39) --
	(272.47,225.33) --
	(272.74,225.35) --
	(273.02,225.43) --
	(273.30,225.62) --
	(273.57,225.64) --
	(273.85,225.57) --
	(274.12,225.59) --
	(274.40,225.65) --
	(274.68,225.76) --
	(274.95,225.77) --
	(275.23,225.80) --
	(275.51,225.90) --
	(275.78,225.93) --
	(276.06,226.00) --
	(276.34,226.03) --
	(276.61,226.06) --
	(276.89,226.20) --
	(277.16,226.23) --
	(277.44,226.26) --
	(277.72,226.26) --
	(277.99,226.29) --
	(278.27,226.48) --
	(278.55,226.51) --
	(278.82,226.54) --
	(279.10,226.65) --
	(279.38,226.84) --
	(279.65,226.81) --
	(279.93,226.84) --
	(280.20,227.02) --
	(280.48,226.95) --
	(280.76,227.07) --
	(281.03,227.23) --
	(281.31,227.27) --
	(281.59,227.29) --
	(281.86,227.33) --
	(282.14,227.19) --
	(282.42,227.55) --
	(282.69,227.58) --
	(282.97,227.66) --
	(283.24,228.03) --
	(283.52,228.70) --
	(283.80,228.37) --
	(284.07,227.79) --
	(284.35,228.70) --
	(284.63,229.36) --
	(284.90,229.38) --
	(285.18,229.40) --
	(285.46,229.52) --
	(285.73,229.62) --
	(286.01,229.56) --
	(286.28,229.58) --
	(286.56,229.80) --
	(286.84,229.62) --
	(287.11,230.04) --
	(287.39,230.06) --
	(287.67,229.17) --
	(287.94,229.20) --
	(288.22,230.11) --
	(288.50,230.25) --
	(288.77,230.13) --
	(289.05,230.15) --
	(289.32,230.41) --
	(289.60,230.43) --
	(289.88,230.65) --
	(290.15,230.68) --
	(290.43,230.70) --
	(290.71,230.72) --
	(290.98,230.40) --
	(291.26,230.52) --
	(291.54,230.54) --
	(291.81,231.12) --
	(292.09,230.94) --
	(292.36,230.96) --
	(292.64,230.94) --
	(292.92,230.96) --
	(293.19,230.99) --
	(293.47,231.15) --
	(293.75,230.79) --
	(294.02,231.19) --
	(294.30,231.40) --
	(294.58,231.24) --
	(294.85,231.31) --
	(295.13,231.19) --
	(295.40,231.99) --
	(295.68,231.54) --
	(295.96,231.56) --
	(296.23,232.06) --
	(296.51,232.08) --
	(296.79,232.10) --
	(297.06,232.12) --
	(297.34,232.22) --
	(297.62,232.25) --
	(297.89,232.14) --
	(298.17,232.16) --
	(298.44,232.49) --
	(298.72,232.47) --
	(299.00,232.49) --
	(299.27,232.30) --
	(299.55,232.51) --
	(299.83,232.63) --
	(300.10,232.64) --
	(300.38,232.77) --
	(300.65,232.81) --
	(300.93,232.83) --
	(301.21,232.85) --
	(301.48,233.03) --
	(301.76,233.06) --
	(302.04,233.08) --
	(302.31,233.10) --
	(302.59,233.12) --
	(302.87,233.17) --
	(303.14,233.26) --
	(303.42,233.28) --
	(303.69,233.44) --
	(303.97,233.46) --
	(304.25,233.48) --
	(304.52,233.24) --
	(304.80,233.42) --
	(305.08,233.44) --
	(305.35,233.55) --
	(305.63,233.57) --
	(305.91,233.61) --
	(306.18,233.69) --
	(306.46,233.71) --
	(306.73,233.73) --
	(307.01,233.76) --
	(307.29,233.88) --
	(307.56,233.90) --
	(307.84,234.16) --
	(308.12,234.19) --
	(308.39,234.04) --
	(308.67,234.00) --
	(308.95,234.50) --
	(309.22,234.44) --
	(309.50,234.46) --
	(309.77,234.40) --
	(310.05,234.42) --
	(310.33,234.44) --
	(310.60,234.46) --
	(310.88,234.49) --
	(311.16,234.95) --
	(311.43,234.77) --
	(311.71,235.06) --
	(311.99,235.08) --
	(312.26,234.98) --
	(312.54,235.00) --
	(312.81,235.02) --
	(313.09,235.30) --
	(313.37,235.50) --
	(313.64,235.52) --
	(313.92,235.53) --
	(314.20,235.55) --
	(314.47,235.57) --
	(314.75,235.60) --
	(315.03,235.62) --
	(315.30,235.69) --
	(315.58,235.51) --
	(315.85,235.53) --
	(316.13,235.70) --
	(316.41,235.72) --
	(316.68,236.01) --
	(316.96,236.12) --
	(317.24,236.14) --
	(317.51,236.16) --
	(317.79,235.97) --
	(318.07,235.99) --
	(318.34,236.01) --
	(318.62,236.03) --
	(318.89,236.56) --
	(319.17,236.58) --
	(319.45,236.47) --
	(319.72,236.59) --
	(320.00,236.47) --
	(320.28,236.49);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.47,150.21) --
	( 44.53,152.48) --
	( 44.59,153.47) --
	( 44.66,154.73) --
	( 44.72,156.11) --
	( 44.78,156.90) --
	( 44.84,157.58) --
	( 44.90,157.88) --
	( 44.96,157.70) --
	( 45.02,157.33) --
	( 45.03,157.29) --
	( 45.30,153.58) --
	( 45.58,150.48) --
	( 45.85,148.02) --
	( 46.13,145.02) --
	( 46.41,142.77) --
	( 46.68,140.90) --
	( 46.96,139.43) --
	( 47.24,137.76) --
	( 47.51,136.23) --
	( 47.79,134.89) --
	( 48.07,133.87) --
	( 48.34,132.85) --
	( 48.62,131.72) --
	( 48.89,130.53) --
	( 49.17,128.87) --
	( 49.45,127.54) --
	( 49.72,126.49) --
	( 50.00,125.57) --
	( 50.28,124.83) --
	( 50.55,124.09) --
	( 50.83,123.27) --
	( 51.11,122.46) --
	( 51.38,121.75) --
	( 51.66,120.98) --
	( 51.93,120.09) --
	( 52.21,119.32) --
	( 52.49,118.78) --
	( 52.76,118.15) --
	( 53.04,117.52) --
	( 53.32,116.95) --
	( 53.59,116.39) --
	( 53.87,115.69) --
	( 54.15,115.22) --
	( 54.42,114.83) --
	( 54.70,114.39) --
	( 54.97,113.85) --
	( 55.25,113.44) --
	( 55.53,112.87) --
	( 55.80,112.53) --
	( 56.08,112.18) --
	( 56.36,111.74) --
	( 56.63,111.26) --
	( 56.91,110.75) --
	( 57.19,110.13) --
	( 57.46,109.54) --
	( 57.74,109.02) --
	( 58.01,108.32) --
	( 58.29,107.80) --
	( 58.57,106.90) --
	( 58.84,106.06) --
	( 59.12,105.47) --
	( 59.40,104.76) --
	( 59.67,104.34) --
	( 59.95,104.05) --
	( 60.23,103.74) --
	( 60.50,103.23) --
	( 60.78,102.61) --
	( 61.05,102.06) --
	( 61.33,101.49) --
	( 61.61,101.00) --
	( 61.88,100.47) --
	( 62.16, 99.96) --
	( 62.44, 99.56) --
	( 62.71, 99.05) --
	( 62.99, 98.56) --
	( 63.27, 98.07) --
	( 63.54, 97.65) --
	( 63.82, 97.40) --
	( 64.09, 97.02) --
	( 64.37, 96.65) --
	( 64.65, 96.36) --
	( 64.92, 96.10) --
	( 65.20, 95.58) --
	( 65.48, 95.24) --
	( 65.75, 94.79) --
	( 66.03, 94.28) --
	( 66.31, 93.91) --
	( 66.58, 93.52) --
	( 66.86, 93.14) --
	( 67.13, 92.82) --
	( 67.41, 92.48) --
	( 67.69, 91.76) --
	( 67.96, 91.23) --
	( 68.24, 90.80) --
	( 68.52, 90.49) --
	( 68.79, 90.06) --
	( 69.07, 89.59) --
	( 69.35, 89.18) --
	( 69.62, 88.79) --
	( 69.90, 88.36) --
	( 70.17, 88.05) --
	( 70.45, 87.56) --
	( 70.73, 87.20) --
	( 71.00, 86.82) --
	( 71.28, 86.37) --
	( 71.56, 86.00) --
	( 71.83, 85.65) --
	( 72.11, 85.18) --
	( 72.39, 84.92) --
	( 72.66, 84.65) --
	( 72.94, 84.28) --
	( 73.21, 84.04) --
	( 73.49, 83.65) --
	( 73.77, 83.34) --
	( 74.04, 83.00) --
	( 74.32, 82.38) --
	( 74.60, 82.04) --
	( 74.87, 81.75) --
	( 75.15, 81.45) --
	( 75.42, 81.18) --
	( 75.70, 80.93) --
	( 75.98, 80.69) --
	( 76.25, 80.36) --
	( 76.53, 80.09) --
	( 76.81, 79.77) --
	( 77.08, 79.45) --
	( 77.36, 79.17) --
	( 77.64, 78.88) --
	( 77.91, 78.50) --
	( 78.19, 78.25) --
	( 78.46, 77.96) --
	( 78.74, 77.69) --
	( 79.02, 77.43) --
	( 79.29, 77.10) --
	( 79.57, 76.72) --
	( 79.85, 76.48) --
	( 80.12, 76.26) --
	( 80.40, 76.06) --
	( 80.68, 75.82) --
	( 80.95, 75.69) --
	( 81.23, 75.56) --
	( 81.50, 75.39) --
	( 81.78, 75.22) --
	( 82.06, 75.05) --
	( 82.33, 74.93) --
	( 82.61, 74.75) --
	( 82.89, 74.63) --
	( 83.16, 74.55) --
	( 83.44, 74.47) --
	( 83.72, 74.39) --
	( 83.99, 74.30) --
	( 84.27, 74.18) --
	( 84.54, 74.09) --
	( 84.82, 74.01) --
	( 85.10, 73.95) --
	( 85.37, 73.83) --
	( 85.65, 73.72) --
	( 85.93, 73.56) --
	( 86.20, 73.45) --
	( 86.48, 73.34) --
	( 86.76, 73.12) --
	( 87.03, 73.00) --
	( 87.31, 72.82) --
	( 87.58, 72.72) --
	( 87.86, 72.61) --
	( 88.14, 72.52) --
	( 88.41, 72.41) --
	( 88.69, 72.29) --
	( 88.97, 72.19) --
	( 89.24, 72.11) --
	( 89.52, 72.03) --
	( 89.80, 71.94) --
	( 90.07, 71.85) --
	( 90.35, 71.77) --
	( 90.62, 71.68) --
	( 90.90, 71.58) --
	( 91.18, 71.50) --
	( 91.45, 71.42) --
	( 91.73, 71.30) --
	( 92.01, 71.21) --
	( 92.28, 71.13) --
	( 92.56, 71.06) --
	( 92.84, 70.98) --
	( 93.11, 70.94) --
	( 93.39, 70.84) --
	( 93.66, 70.77) --
	( 93.94, 70.72) --
	( 94.22, 70.66) --
	( 94.49, 70.58) --
	( 94.77, 70.51) --
	( 95.05, 70.51) --
	( 95.32, 70.49) --
	( 95.60, 70.44) --
	( 95.88, 70.44) --
	( 96.15, 70.34) --
	( 96.43, 70.31) --
	( 96.70, 70.27) --
	( 96.98, 70.20) --
	( 97.26, 70.19) --
	( 97.53, 70.12) --
	( 97.81, 70.03) --
	( 98.09, 69.95) --
	( 98.36, 69.87) --
	( 98.64, 69.78) --
	( 98.92, 69.72) --
	( 99.19, 69.63) --
	( 99.47, 69.45) --
	( 99.74, 69.37) --
	(100.02, 69.32) --
	(100.30, 69.28) --
	(100.57, 69.20) --
	(100.85, 69.12) --
	(101.13, 69.05) --
	(101.40, 68.99) --
	(101.68, 68.92) --
	(101.96, 68.84) --
	(102.23, 68.78) --
	(102.51, 68.71) --
	(102.78, 68.63) --
	(103.06, 68.56) --
	(103.34, 68.50) --
	(103.61, 68.43) --
	(103.89, 68.37) --
	(104.17, 68.30) --
	(104.44, 68.25) --
	(104.72, 68.19) --
	(105.00, 68.14) --
	(105.27, 68.09) --
	(105.55, 68.03) --
	(105.82, 67.98) --
	(106.10, 67.93) --
	(106.38, 67.88) --
	(106.65, 67.82) --
	(106.93, 67.76) --
	(107.21, 67.70) --
	(107.48, 67.65) --
	(107.76, 67.58) --
	(108.03, 67.52) --
	(108.31, 67.45) --
	(108.59, 67.39) --
	(108.86, 67.32) --
	(109.14, 67.26) --
	(109.42, 67.18) --
	(109.69, 67.12) --
	(109.97, 67.07) --
	(110.25, 67.02) --
	(110.52, 66.96) --
	(110.80, 66.91) --
	(111.07, 66.85) --
	(111.35, 66.80) --
	(111.63, 66.74) --
	(111.90, 66.69) --
	(112.18, 66.63) --
	(112.46, 66.57) --
	(112.73, 66.52) --
	(113.01, 66.46) --
	(113.29, 66.41) --
	(113.56, 66.36) --
	(113.84, 66.30) --
	(114.11, 66.25) --
	(114.39, 66.19) --
	(114.67, 66.15) --
	(114.94, 66.09) --
	(115.22, 66.03) --
	(115.50, 65.99) --
	(115.77, 65.93) --
	(116.05, 65.89) --
	(116.33, 65.83) --
	(116.60, 65.77) --
	(116.88, 65.72) --
	(117.15, 65.67) --
	(117.43, 65.63) --
	(117.71, 65.58) --
	(117.98, 65.53) --
	(118.26, 65.48) --
	(118.54, 65.45) --
	(118.81, 65.38) --
	(119.09, 65.30) --
	(119.37, 65.22) --
	(119.64, 65.12) --
	(119.92, 65.11) --
	(120.19, 65.05) --
	(120.47, 64.97) --
	(120.75, 64.92) --
	(121.02, 64.87) --
	(121.30, 64.79) --
	(121.58, 64.73) --
	(121.85, 64.66) --
	(122.13, 64.57) --
	(122.41, 64.47) --
	(122.68, 64.31) --
	(122.96, 64.21) --
	(123.23, 64.14) --
	(123.51, 64.07) --
	(123.79, 64.00) --
	(124.06, 63.90) --
	(124.34, 63.81) --
	(124.62, 63.73) --
	(124.89, 63.67) --
	(125.17, 63.60) --
	(125.45, 63.52) --
	(125.72, 63.42) --
	(126.00, 63.35) --
	(126.27, 63.28) --
	(126.55, 63.19) --
	(126.83, 63.08) --
	(127.10, 62.98) --
	(127.38, 62.91) --
	(127.66, 62.84) --
	(127.93, 62.76) --
	(128.21, 62.63) --
	(128.49, 62.59) --
	(128.76, 62.41) --
	(129.04, 62.39) --
	(129.31, 62.28) --
	(129.59, 62.25) --
	(129.87, 62.13) --
	(130.14, 61.93) --
	(130.42, 61.84) --
	(130.70, 61.72) --
	(130.97, 61.62) --
	(131.25, 61.59) --
	(131.53, 61.45) --
	(131.80, 61.34) --
	(132.08, 61.27) --
	(132.35, 61.26) --
	(132.63, 61.17) --
	(132.91, 61.07) --
	(133.18, 60.99) --
	(133.46, 60.89) --
	(133.74, 60.82) --
	(134.01, 60.67) --
	(134.29, 60.61) --
	(134.57, 60.53) --
	(134.84, 60.49) --
	(135.12, 60.41) --
	(135.39, 60.33) --
	(135.67, 60.24) --
	(135.95, 60.16) --
	(136.22, 60.09) --
	(136.50, 60.02) --
	(136.78, 59.90) --
	(137.05, 59.86) --
	(137.33, 59.80) --
	(137.60, 59.75) --
	(137.88, 59.69) --
	(138.16, 59.62) --
	(138.43, 59.56) --
	(138.71, 59.49) --
	(138.99, 59.36) --
	(139.26, 59.33) --
	(139.54, 59.27) --
	(139.82, 59.22) --
	(140.09, 59.16) --
	(140.37, 59.07) --
	(140.64, 59.03) --
	(140.92, 58.92) --
	(141.20, 58.87) --
	(141.47, 58.84) --
	(141.75, 58.83) --
	(142.03, 58.78) --
	(142.30, 58.72) --
	(142.58, 58.66) --
	(142.86, 58.62) --
	(143.13, 58.60) --
	(143.41, 58.53) --
	(143.68, 58.49) --
	(143.96, 58.45) --
	(144.24, 58.38) --
	(144.51, 58.37) --
	(144.79, 58.34) --
	(145.07, 58.19) --
	(145.34, 58.12) --
	(145.62, 58.01) --
	(145.90, 58.02) --
	(146.17, 57.95) --
	(146.45, 57.89) --
	(146.72, 57.80) --
	(147.00, 57.80) --
	(147.28, 57.73) --
	(147.55, 57.63) --
	(147.83, 57.59) --
	(148.11, 57.55) --
	(148.38, 57.48) --
	(148.66, 57.43) --
	(148.94, 57.38) --
	(149.21, 57.35) --
	(149.49, 57.29) --
	(149.76, 57.26) --
	(150.04, 57.14) --
	(150.32, 57.13) --
	(150.59, 57.03) --
	(150.87, 56.99) --
	(151.15, 56.95) --
	(151.42, 56.92) --
	(151.70, 56.92) --
	(151.98, 56.88) --
	(152.25, 56.84) --
	(152.53, 56.80) --
	(152.80, 56.80) --
	(153.08, 56.76) --
	(153.36, 56.71) --
	(153.63, 56.71) --
	(153.91, 56.68) --
	(154.19, 56.64) --
	(154.46, 56.60) --
	(154.74, 56.57) --
	(155.02, 56.55) --
	(155.29, 56.45) --
	(155.57, 56.41) --
	(155.84, 56.37) --
	(156.12, 56.31) --
	(156.40, 56.30) --
	(156.67, 56.25) --
	(156.95, 56.17) --
	(157.23, 56.13) --
	(157.50, 56.10) --
	(157.78, 56.03) --
	(158.06, 55.98) --
	(158.33, 55.98) --
	(158.61, 55.92) --
	(158.88, 55.87) --
	(159.16, 55.81) --
	(159.44, 55.77) --
	(159.71, 55.71) --
	(159.99, 55.67) --
	(160.27, 55.62) --
	(160.54, 55.55) --
	(160.82, 55.51) --
	(161.10, 55.49) --
	(161.37, 55.42) --
	(161.65, 55.39) --
	(161.92, 55.33) --
	(162.20, 55.31) --
	(162.48, 55.27) --
	(162.75, 55.21) --
	(163.03, 55.18) --
	(163.31, 55.12) --
	(163.58, 55.09) --
	(163.86, 55.08) --
	(164.14, 55.06) --
	(164.41, 55.01) --
	(164.69, 55.00) --
	(164.96, 54.90) --
	(165.24, 54.87) --
	(165.52, 54.84) --
	(165.79, 54.82) --
	(166.07, 54.78) --
	(166.35, 54.74) --
	(166.62, 54.74) --
	(166.90, 54.68) --
	(167.18, 54.64) --
	(167.45, 54.59) --
	(167.73, 54.56) --
	(168.00, 54.50) --
	(168.28, 54.46) --
	(168.56, 54.44) --
	(168.83, 54.40) --
	(169.11, 54.37) --
	(169.39, 54.34) --
	(169.66, 54.30) --
	(169.94, 54.26) --
	(170.21, 54.23) --
	(170.49, 54.20) --
	(170.77, 54.16) --
	(171.04, 54.14) --
	(171.32, 54.11) --
	(171.60, 54.08) --
	(171.87, 54.07) --
	(172.15, 54.06) --
	(172.43, 53.99) --
	(172.70, 54.00) --
	(172.98, 53.95) --
	(173.25, 53.94) --
	(173.53, 53.91) --
	(173.81, 53.88) --
	(174.08, 53.88) --
	(174.36, 53.85) --
	(174.64, 53.80) --
	(174.91, 53.82) --
	(175.19, 53.76) --
	(175.47, 53.76) --
	(175.74, 53.71) --
	(176.02, 53.69) --
	(176.29, 53.68) --
	(176.57, 53.65) --
	(176.85, 53.59) --
	(177.12, 53.55) --
	(177.40, 53.56) --
	(177.68, 53.53) --
	(177.95, 53.50) --
	(178.23, 53.49) --
	(178.51, 53.43) --
	(178.78, 53.42) --
	(179.06, 53.42) --
	(179.33, 53.37) --
	(179.61, 53.35) --
	(179.89, 53.31) --
	(180.16, 53.30) --
	(180.44, 53.29) --
	(180.72, 53.26) --
	(180.99, 53.22) --
	(181.27, 53.21) --
	(181.55, 53.19) --
	(181.82, 53.16) --
	(182.10, 53.14) --
	(182.37, 53.12) --
	(182.65, 53.11) --
	(182.93, 53.08) --
	(183.20, 53.05) --
	(183.48, 53.02) --
	(183.76, 52.98) --
	(184.03, 52.96) --
	(184.31, 52.94) --
	(184.59, 52.90) --
	(184.86, 52.87) --
	(185.14, 52.84) --
	(185.41, 52.82) --
	(185.69, 52.79) --
	(185.97, 52.75) --
	(186.24, 52.70) --
	(186.52, 52.67) --
	(186.80, 52.64) --
	(187.07, 52.58) --
	(187.35, 52.55) --
	(187.63, 52.56) --
	(187.90, 52.47) --
	(188.18, 52.60) --
	(188.45, 52.57) --
	(188.73, 52.47) --
	(189.01, 52.48) --
	(189.28, 52.42) --
	(189.56, 52.37) --
	(189.84, 52.31) --
	(190.11, 52.36) --
	(190.39, 52.35) --
	(190.67, 52.30) --
	(190.94, 52.30) --
	(191.22, 52.22) --
	(191.49, 52.21) --
	(191.77, 52.17) --
	(192.05, 52.15) --
	(192.32, 52.14) --
	(192.60, 52.08) --
	(192.88, 52.06) --
	(193.15, 52.06) --
	(193.43, 52.07) --
	(193.71, 52.05) --
	(193.98, 52.08) --
	(194.26, 52.08) --
	(194.53, 52.03) --
	(194.81, 52.01) --
	(195.09, 51.99) --
	(195.36, 51.96) --
	(195.64, 51.95) --
	(195.92, 51.95) --
	(196.19, 51.92) --
	(196.47, 51.87) --
	(196.75, 51.86) --
	(197.02, 51.85) --
	(197.30, 51.83) --
	(197.57, 51.82) --
	(197.85, 51.78) --
	(198.13, 51.76) --
	(198.40, 51.73) --
	(198.68, 51.70) --
	(198.96, 51.69) --
	(199.23, 51.67) --
	(199.51, 51.64) --
	(199.79, 51.64) --
	(200.06, 51.66) --
	(200.34, 51.62) --
	(200.61, 51.66) --
	(200.89, 51.57) --
	(201.17, 51.63) --
	(201.44, 51.65) --
	(201.72, 51.61) --
	(202.00, 51.58) --
	(202.27, 51.57) --
	(202.55, 51.57) --
	(202.82, 51.54) --
	(203.10, 51.55) --
	(203.38, 51.53) --
	(203.65, 51.47) --
	(203.93, 51.45) --
	(204.21, 51.43) --
	(204.48, 51.51) --
	(204.76, 51.40) --
	(205.04, 51.42) --
	(205.31, 51.41) --
	(205.59, 51.29) --
	(205.86, 51.28) --
	(206.14, 51.27) --
	(206.42, 51.25) --
	(206.69, 51.23) --
	(206.97, 51.25) --
	(207.25, 51.22) --
	(207.52, 51.29) --
	(207.80, 51.18) --
	(208.08, 51.25) --
	(208.35, 51.17) --
	(208.63, 51.23) --
	(208.90, 51.18) --
	(209.18, 51.20) --
	(209.46, 51.22) --
	(209.73, 51.04) --
	(210.01, 51.13) --
	(210.29, 51.02) --
	(210.56, 51.19) --
	(210.84, 50.96) --
	(211.12, 50.95) --
	(211.39, 50.98) --
	(211.67, 50.99) --
	(211.94, 51.21) --
	(212.22, 51.03) --
	(212.50, 51.11) --
	(212.77, 51.12) --
	(213.05, 51.10) --
	(213.33, 51.10) --
	(213.60, 51.07) --
	(213.88, 51.10) --
	(214.16, 51.01) --
	(214.43, 51.03) --
	(214.71, 51.18) --
	(214.98, 51.16) --
	(215.26, 51.11) --
	(215.54, 51.11) --
	(215.81, 51.14) --
	(216.09, 51.16) --
	(216.37, 51.30) --
	(216.64, 51.27) --
	(216.92, 51.23) --
	(217.20, 51.20) --
	(217.47, 51.32) --
	(217.75, 51.29) --
	(218.02, 51.26) --
	(218.30, 51.42) --
	(218.58, 51.30) --
	(218.85, 51.19) --
	(219.13, 51.27) --
	(219.41, 51.24) --
	(219.68, 51.29) --
	(219.96, 51.33) --
	(220.24, 51.29) --
	(220.51, 51.30) --
	(220.79, 51.30) --
	(221.06, 51.32) --
	(221.34, 51.34) --
	(221.62, 51.30) --
	(221.89, 51.29) --
	(222.17, 51.24) --
	(222.45, 51.33) --
	(222.72, 51.33) --
	(223.00, 51.31) --
	(223.28, 51.29) --
	(223.55, 51.33) --
	(223.83, 51.62) --
	(224.10, 51.59) --
	(224.38, 51.57) --
	(224.66, 51.54) --
	(224.93, 51.56) --
	(225.21, 51.57) --
	(225.49, 51.65) --
	(225.76, 51.61) --
	(226.04, 51.59) --
	(226.32, 51.57) --
	(226.59, 51.74) --
	(226.87, 51.68) --
	(227.14, 51.79) --
	(227.42, 51.95) --
	(227.70, 51.70) --
	(227.97, 51.71) --
	(228.25, 51.69) --
	(228.53, 51.75) --
	(228.80, 51.96) --
	(229.08, 51.90) --
	(229.36, 51.80) --
	(229.63, 51.79) --
	(229.91, 51.89) --
	(230.18, 51.86) --
	(230.46, 51.91) --
	(230.74, 51.91) --
	(231.01, 51.94) --
	(231.29, 51.95) --
	(231.57, 51.93) --
	(231.84, 52.00) --
	(232.12, 51.93) --
	(232.40, 52.06) --
	(232.67, 51.95) --
	(232.95, 52.00) --
	(233.22, 52.10) --
	(233.50, 52.12) --
	(233.78, 52.10) --
	(234.05, 52.22) --
	(234.33, 52.38) --
	(234.61, 52.35) --
	(234.88, 52.45) --
	(235.16, 52.48) --
	(235.43, 52.46) --
	(235.71, 52.44) --
	(235.99, 52.50) --
	(236.26, 52.51) --
	(236.54, 52.39) --
	(236.82, 52.37) --
	(237.09, 52.50) --
	(237.37, 52.48) --
	(237.65, 52.55) --
	(237.92, 52.53) --
	(238.20, 52.46) --
	(238.47, 52.73) --
	(238.75, 52.55) --
	(239.03, 52.53) --
	(239.30, 52.86) --
	(239.58, 52.74) --
	(239.86, 52.74) --
	(240.13, 52.92) --
	(240.41, 52.77) --
	(240.69, 52.64) --
	(240.96, 52.67) --
	(241.24, 52.73) --
	(241.51, 52.78) --
	(241.79, 52.76) --
	(242.07, 52.74) --
	(242.34, 52.71) --
	(242.62, 53.12) --
	(242.90, 53.17) --
	(243.17, 53.11) --
	(243.45, 53.13) --
	(243.73, 53.14) --
	(244.00, 53.12) --
	(244.28, 53.15) --
	(244.55, 53.27) --
	(244.83, 53.29) --
	(245.11, 53.07) --
	(245.38, 53.47) --
	(245.66, 53.20) --
	(245.94, 53.22) --
	(246.21, 53.38) --
	(246.49, 53.33) --
	(246.77, 53.23) --
	(247.04, 53.29) --
	(247.32, 53.24) --
	(247.59, 53.22) --
	(247.87, 53.31) --
	(248.15, 53.28) --
	(248.42, 53.31) --
	(248.70, 53.31) --
	(248.98, 53.27) --
	(249.25, 53.23) --
	(249.53, 53.19) --
	(249.81, 53.37) --
	(250.08, 53.35) --
	(250.36, 53.35) --
	(250.63, 53.43) --
	(250.91, 53.37) --
	(251.19, 53.40) --
	(251.46, 53.27) --
	(251.74, 53.30) --
	(252.02, 53.28) --
	(252.29, 53.43) --
	(252.57, 53.33) --
	(252.85, 53.33) --
	(253.12, 53.52) --
	(253.40, 53.40) --
	(253.67, 53.38) --
	(253.95, 53.58) --
	(254.23, 53.50) --
	(254.50, 53.75) --
	(254.78, 53.91) --
	(255.06, 53.67) --
	(255.33, 53.85) --
	(255.61, 53.83) --
	(255.89, 53.81) --
	(256.16, 53.82) --
	(256.44, 53.80) --
	(256.71, 53.78) --
	(256.99, 53.76) --
	(257.27, 53.91) --
	(257.54, 53.89) --
	(257.82, 53.82) --
	(258.10, 53.79) --
	(258.37, 53.95) --
	(258.65, 54.24) --
	(258.93, 53.90) --
	(259.20, 54.03) --
	(259.48, 54.04) --
	(259.75, 54.02) --
	(260.03, 54.93) --
	(260.31, 54.80) --
	(260.58, 54.90) --
	(260.86, 54.88) --
	(261.14, 55.00) --
	(261.41, 54.92) --
	(261.69, 54.83) --
	(261.97, 54.81) --
	(262.24, 54.97) --
	(262.52, 54.93) --
	(262.79, 54.94) --
	(263.07, 54.93) --
	(263.35, 54.91) --
	(263.62, 54.80) --
	(263.90, 54.93) --
	(264.18, 55.05) --
	(264.45, 55.13) --
	(264.73, 55.13) --
	(265.01, 55.11) --
	(265.28, 54.94) --
	(265.56, 55.07) --
	(265.83, 54.80) --
	(266.11, 55.23) --
	(266.39, 55.07) --
	(266.66, 55.13) --
	(266.94, 55.06) --
	(267.22, 55.04) --
	(267.49, 55.13) --
	(267.77, 55.12) --
	(268.04, 55.10) --
	(268.32, 54.95) --
	(268.60, 55.12) --
	(268.87, 55.02) --
	(269.15, 55.05) --
	(269.43, 55.08) --
	(269.70, 55.06) --
	(269.98, 55.16) --
	(270.26, 55.07) --
	(270.53, 55.04) --
	(270.81, 55.16) --
	(271.08, 55.10) --
	(271.36, 55.12) --
	(271.64, 55.10) --
	(271.91, 55.08) --
	(272.19, 55.07) --
	(272.47, 54.97) --
	(272.74, 54.95) --
	(273.02, 54.99) --
	(273.30, 55.13) --
	(273.57, 55.11) --
	(273.85, 55.00) --
	(274.12, 54.98) --
	(274.40, 54.99) --
	(274.68, 55.06) --
	(274.95, 55.03) --
	(275.23, 55.01) --
	(275.51, 55.08) --
	(275.78, 55.06) --
	(276.06, 55.09) --
	(276.34, 55.08) --
	(276.61, 55.06) --
	(276.89, 55.16) --
	(277.16, 55.16) --
	(277.44, 55.14) --
	(277.72, 55.10) --
	(277.99, 55.08) --
	(278.27, 55.24) --
	(278.55, 55.23) --
	(278.82, 55.21) --
	(279.10, 55.28) --
	(279.38, 55.43) --
	(279.65, 55.36) --
	(279.93, 55.34) --
	(280.20, 55.49) --
	(280.48, 55.38) --
	(280.76, 55.45) --
	(281.03, 55.58) --
	(281.31, 55.57) --
	(281.59, 55.55) --
	(281.86, 55.55) --
	(282.14, 55.37) --
	(282.42, 55.70) --
	(282.69, 55.68) --
	(282.97, 55.72) --
	(283.24, 56.06) --
	(283.52, 56.71) --
	(283.80, 56.32) --
	(284.07, 55.69) --
	(284.35, 56.58) --
	(284.63, 57.21) --
	(284.90, 57.19) --
	(285.18, 57.18) --
	(285.46, 57.25) --
	(285.73, 57.32) --
	(286.01, 57.21) --
	(286.28, 57.20) --
	(286.56, 57.38) --
	(286.84, 57.16) --
	(287.11, 57.55) --
	(287.39, 57.53) --
	(287.67, 56.57) --
	(287.94, 56.57) --
	(288.22, 57.46) --
	(288.50, 57.56) --
	(288.77, 57.40) --
	(289.05, 57.38) --
	(289.32, 57.61) --
	(289.60, 57.59) --
	(289.88, 57.78) --
	(290.15, 57.76) --
	(290.43, 57.75) --
	(290.71, 57.73) --
	(290.98, 57.35) --
	(291.26, 57.44) --
	(291.54, 57.43) --
	(291.81, 57.98) --
	(292.09, 57.75) --
	(292.36, 57.73) --
	(292.64, 57.68) --
	(292.92, 57.66) --
	(293.19, 57.64) --
	(293.47, 57.77) --
	(293.75, 57.35) --
	(294.02, 57.73) --
	(294.30, 57.91) --
	(294.58, 57.70) --
	(294.85, 57.74) --
	(295.13, 57.57) --
	(295.40, 58.35) --
	(295.68, 57.85) --
	(295.96, 57.83) --
	(296.23, 58.30) --
	(296.51, 58.28) --
	(296.79, 58.27) --
	(297.06, 58.25) --
	(297.34, 58.32) --
	(297.62, 58.30) --
	(297.89, 58.15) --
	(298.17, 58.13) --
	(298.44, 58.43) --
	(298.72, 58.37) --
	(299.00, 58.35) --
	(299.27, 58.11) --
	(299.55, 58.30) --
	(299.83, 58.38) --
	(300.10, 58.35) --
	(300.38, 58.44) --
	(300.65, 58.45) --
	(300.93, 58.43) --
	(301.21, 58.41) --
	(301.48, 58.56) --
	(301.76, 58.55) --
	(302.04, 58.53) --
	(302.31, 58.51) --
	(302.59, 58.50) --
	(302.87, 58.51) --
	(303.14, 58.56) --
	(303.42, 58.54) --
	(303.69, 58.67) --
	(303.97, 58.65) --
	(304.25, 58.63) --
	(304.52, 58.34) --
	(304.80, 58.49) --
	(305.08, 58.47) --
	(305.35, 58.55) --
	(305.63, 58.53) --
	(305.91, 58.53) --
	(306.18, 58.58) --
	(306.46, 58.56) --
	(306.73, 58.54) --
	(307.01, 58.52) --
	(307.29, 58.60) --
	(307.56, 58.59) --
	(307.84, 58.83) --
	(308.12, 58.81) --
	(308.39, 58.62) --
	(308.67, 58.55) --
	(308.95, 59.02) --
	(309.22, 58.93) --
	(309.50, 58.91) --
	(309.77, 58.81) --
	(310.05, 58.79) --
	(310.33, 58.78) --
	(310.60, 58.76) --
	(310.88, 58.74) --
	(311.16, 59.18) --
	(311.43, 58.96) --
	(311.71, 59.22) --
	(311.99, 59.20) --
	(312.26, 59.06) --
	(312.54, 59.05) --
	(312.81, 59.03) --
	(313.09, 59.28) --
	(313.37, 59.44) --
	(313.64, 59.43) --
	(313.92, 59.40) --
	(314.20, 59.39) --
	(314.47, 59.37) --
	(314.75, 59.36) --
	(315.03, 59.34) --
	(315.30, 59.37) --
	(315.58, 59.15) --
	(315.85, 59.13) --
	(316.13, 59.27) --
	(316.41, 59.26) --
	(316.68, 59.52) --
	(316.96, 59.59) --
	(317.24, 59.57) --
	(317.51, 59.55) --
	(317.79, 59.33) --
	(318.07, 59.31) --
	(318.34, 59.29) --
	(318.62, 59.28) --
	(318.89, 59.78) --
	(319.17, 59.76) --
	(319.45, 59.62) --
	(319.72, 59.70) --
	(320.00, 59.54) --
	(320.28, 59.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.47,200.05) --
	( 44.53,203.26) --
	( 44.59,205.13) --
	( 44.66,207.21) --
	( 44.72,209.37) --
	( 44.78,210.88) --
	( 44.84,212.26) --
	( 44.90,213.23) --
	( 44.96,213.68) --
	( 45.02,213.93) --
	( 45.03,213.94) --
	( 45.30,212.73) --
	( 45.58,211.78) --
	( 45.85,211.18) --
	( 46.13,209.85) --
	( 46.41,209.11) --
	( 46.68,208.64) --
	( 46.96,208.48) --
	( 47.24,208.04) --
	( 47.51,207.66) --
	( 47.79,207.39) --
	( 48.07,207.39) --
	( 48.34,207.34) --
	( 48.62,207.13) --
	( 48.89,206.82) --
	( 49.17,206.02) --
	( 49.45,205.51) --
	( 49.72,205.25) --
	( 50.00,205.08) --
	( 50.28,205.08) --
	( 50.55,205.06) --
	( 50.83,204.93) --
	( 51.11,204.79) --
	( 51.38,204.72) --
	( 51.66,204.59) --
	( 51.93,204.33) --
	( 52.21,204.19) --
	( 52.49,204.22) --
	( 52.76,204.16) --
	( 53.04,204.08) --
	( 53.32,204.06) --
	( 53.59,204.03) --
	( 53.87,203.85) --
	( 54.15,203.89) --
	( 54.42,203.99) --
	( 54.70,204.02) --
	( 54.97,203.96) --
	( 55.25,204.00) --
	( 55.53,203.89) --
	( 55.80,203.99) --
	( 56.08,204.08) --
	( 56.36,204.07) --
	( 56.63,204.01) --
	( 56.91,203.91) --
	( 57.19,203.71) --
	( 57.46,203.53) --
	( 57.74,203.40) --
	( 58.01,203.09) --
	( 58.29,202.95) --
	( 58.57,202.43) --
	( 58.84,201.97) --
	( 59.12,201.73) --
	( 59.40,201.38) --
	( 59.67,201.30) --
	( 59.95,201.34) --
	( 60.23,201.35) --
	( 60.50,201.19) --
	( 60.78,200.91) --
	( 61.05,200.70) --
	( 61.33,200.47) --
	( 61.61,200.31) --
	( 61.88,200.11) --
	( 62.16,199.94) --
	( 62.44,199.85) --
	( 62.71,199.65) --
	( 62.99,199.48) --
	( 63.27,199.31) --
	( 63.54,199.19) --
	( 63.82,199.23) --
	( 64.09,199.15) --
	( 64.37,199.07) --
	( 64.65,199.08) --
	( 64.92,199.11) --
	( 65.20,198.89) --
	( 65.48,198.82) --
	( 65.75,198.66) --
	( 66.03,198.43) --
	( 66.31,198.34) --
	( 66.58,198.22) --
	( 66.86,198.11) --
	( 67.13,198.06) --
	( 67.41,197.98) --
	( 67.69,197.54) --
	( 67.96,197.28) --
	( 68.24,197.10) --
	( 68.52,197.06) --
	( 68.79,196.88) --
	( 69.07,196.68) --
	( 69.35,196.53) --
	( 69.62,196.39) --
	( 69.90,196.22) --
	( 70.17,196.15) --
	( 70.45,195.90) --
	( 70.73,195.79) --
	( 71.00,195.64) --
	( 71.28,195.43) --
	( 71.56,195.29) --
	( 71.83,195.17) --
	( 72.11,194.94) --
	( 72.39,194.91) --
	( 72.66,194.85) --
	( 72.94,194.72) --
	( 73.21,194.69) --
	( 73.49,194.53) --
	( 73.77,194.45) --
	( 74.04,194.32) --
	( 74.32,193.95) --
	( 74.60,193.83) --
	( 74.87,193.76) --
	( 75.15,193.67) --
	( 75.42,193.61) --
	( 75.70,193.58) --
	( 75.98,193.55) --
	( 76.25,193.43) --
	( 76.53,193.37) --
	( 76.81,193.26) --
	( 77.08,193.16) --
	( 77.36,193.08) --
	( 77.64,193.00) --
	( 77.91,192.84) --
	( 78.19,192.79) --
	( 78.46,192.70) --
	( 78.74,192.63) --
	( 79.02,192.58) --
	( 79.29,192.45) --
	( 79.57,192.30) --
	( 79.85,192.26) --
	( 80.12,192.23) --
	( 80.40,192.23) --
	( 80.68,192.19) --
	( 80.95,192.24) --
	( 81.23,192.29) --
	( 81.50,192.32) --
	( 81.78,192.32) --
	( 82.06,192.35) --
	( 82.33,192.41) --
	( 82.61,192.41) --
	( 82.89,192.47) --
	( 83.16,192.58) --
	( 83.44,192.67) --
	( 83.72,192.76) --
	( 83.99,192.85) --
	( 84.27,192.90) --
	( 84.54,193.00) --
	( 84.82,193.11) --
	( 85.10,193.22) --
	( 85.37,193.29) --
	( 85.65,193.33) --
	( 85.93,193.35) --
	( 86.20,193.41) --
	( 86.48,193.46) --
	( 86.76,193.42) --
	( 87.03,193.46) --
	( 87.31,193.45) --
	( 87.58,193.50) --
	( 87.86,193.54) --
	( 88.14,193.61) --
	( 88.41,193.65) --
	( 88.69,193.69) --
	( 88.97,193.75) --
	( 89.24,193.82) --
	( 89.52,193.88) --
	( 89.80,193.95) --
	( 90.07,194.01) --
	( 90.35,194.07) --
	( 90.62,194.14) --
	( 90.90,194.19) --
	( 91.18,194.25) --
	( 91.45,194.32) --
	( 91.73,194.37) --
	( 92.01,194.43) --
	( 92.28,194.50) --
	( 92.56,194.57) --
	( 92.84,194.64) --
	( 93.11,194.75) --
	( 93.39,194.80) --
	( 93.66,194.87) --
	( 93.94,194.96) --
	( 94.22,195.04) --
	( 94.49,195.12) --
	( 94.77,195.19) --
	( 95.05,195.33) --
	( 95.32,195.47) --
	( 95.60,195.58) --
	( 95.88,195.72) --
	( 96.15,195.76) --
	( 96.43,195.87) --
	( 96.70,195.97) --
	( 96.98,196.03) --
	( 97.26,196.16) --
	( 97.53,196.23) --
	( 97.81,196.28) --
	( 98.09,196.33) --
	( 98.36,196.39) --
	( 98.64,196.44) --
	( 98.92,196.51) --
	( 99.19,196.56) --
	( 99.47,196.52) --
	( 99.74,196.57) --
	(100.02,196.65) --
	(100.30,196.75) --
	(100.57,196.80) --
	(100.85,196.85) --
	(101.13,196.91) --
	(101.40,196.96) --
	(101.68,197.03) --
	(101.96,197.09) --
	(102.23,197.15) --
	(102.51,197.21) --
	(102.78,197.26) --
	(103.06,197.31) --
	(103.34,197.37) --
	(103.61,197.43) --
	(103.89,197.49) --
	(104.17,197.55) --
	(104.44,197.62) --
	(104.72,197.68) --
	(105.00,197.75) --
	(105.27,197.82) --
	(105.55,197.88) --
	(105.82,197.95) --
	(106.10,198.02) --
	(106.38,198.10) --
	(106.65,198.16) --
	(106.93,198.21) --
	(107.21,198.27) --
	(107.48,198.33) --
	(107.76,198.38) --
	(108.03,198.43) --
	(108.31,198.48) --
	(108.59,198.54) --
	(108.86,198.59) --
	(109.14,198.65) --
	(109.42,198.69) --
	(109.69,198.74) --
	(109.97,198.82) --
	(110.25,198.88) --
	(110.52,198.92) --
	(110.80,199.00) --
	(111.07,199.05) --
	(111.35,199.11) --
	(111.63,199.17) --
	(111.90,199.22) --
	(112.18,199.27) --
	(112.46,199.33) --
	(112.73,199.39) --
	(113.01,199.44) --
	(113.29,199.49) --
	(113.56,199.54) --
	(113.84,199.59) --
	(114.11,199.64) --
	(114.39,199.70) --
	(114.67,199.76) --
	(114.94,199.81) --
	(115.22,199.86) --
	(115.50,199.92) --
	(115.77,199.97) --
	(116.05,200.02) --
	(116.33,200.08) --
	(116.60,200.13) --
	(116.88,200.18) --
	(117.15,200.23) --
	(117.43,200.30) --
	(117.71,200.35) --
	(117.98,200.40) --
	(118.26,200.46) --
	(118.54,200.54) --
	(118.81,200.58) --
	(119.09,200.59) --
	(119.37,200.62) --
	(119.64,200.63) --
	(119.92,200.72) --
	(120.19,200.77) --
	(120.47,200.79) --
	(120.75,200.84) --
	(121.02,200.88) --
	(121.30,200.91) --
	(121.58,200.94) --
	(121.85,200.97) --
	(122.13,200.99) --
	(122.41,200.99) --
	(122.68,200.94) --
	(122.96,200.94) --
	(123.23,200.97) --
	(123.51,201.00) --
	(123.79,201.01) --
	(124.06,201.02) --
	(124.34,201.02) --
	(124.62,201.04) --
	(124.89,201.08) --
	(125.17,201.10) --
	(125.45,201.12) --
	(125.72,201.12) --
	(126.00,201.14) --
	(126.27,201.17) --
	(126.55,201.17) --
	(126.83,201.16) --
	(127.10,201.16) --
	(127.38,201.19) --
	(127.66,201.20) --
	(127.93,201.22) --
	(128.21,201.20) --
	(128.49,201.25) --
	(128.76,201.18) --
	(129.04,201.25) --
	(129.31,201.25) --
	(129.59,201.30) --
	(129.87,201.28) --
	(130.14,201.20) --
	(130.42,201.20) --
	(130.70,201.18) --
	(130.97,201.17) --
	(131.25,201.22) --
	(131.53,201.19) --
	(131.80,201.17) --
	(132.08,201.18) --
	(132.35,201.25) --
	(132.63,201.26) --
	(132.91,201.25) --
	(133.18,201.26) --
	(133.46,201.25) --
	(133.74,201.27) --
	(134.01,201.22) --
	(134.29,201.24) --
	(134.57,201.25) --
	(134.84,201.29) --
	(135.12,201.30) --
	(135.39,201.32) --
	(135.67,201.32) --
	(135.95,201.33) --
	(136.22,201.35) --
	(136.50,201.36) --
	(136.78,201.34) --
	(137.05,201.38) --
	(137.33,201.40) --
	(137.60,201.44) --
	(137.88,201.46) --
	(138.16,201.48) --
	(138.43,201.51) --
	(138.71,201.53) --
	(138.99,201.50) --
	(139.26,201.55) --
	(139.54,201.57) --
	(139.82,201.60) --
	(140.09,201.63) --
	(140.37,201.63) --
	(140.64,201.67) --
	(140.92,201.66) --
	(141.20,201.69) --
	(141.47,201.82) --
	(141.75,201.90) --
	(142.03,201.93) --
	(142.30,201.95) --
	(142.58,201.98) --
	(142.86,202.02) --
	(143.13,202.08) --
	(143.41,202.10) --
	(143.68,202.14) --
	(143.96,202.19) --
	(144.24,202.20) --
	(144.51,202.27) --
	(144.79,202.32) --
	(145.07,202.28) --
	(145.34,202.28) --
	(145.62,202.27) --
	(145.90,202.36) --
	(146.17,202.37) --
	(146.45,202.40) --
	(146.72,202.40) --
	(147.00,202.46) --
	(147.28,202.48) --
	(147.55,202.47) --
	(147.83,202.51) --
	(148.11,202.56) --
	(148.38,202.57) --
	(148.66,202.60) --
	(148.94,202.63) --
	(149.21,202.68) --
	(149.49,202.69) --
	(149.76,202.75) --
	(150.04,202.72) --
	(150.32,202.78) --
	(150.59,202.76) --
	(150.87,202.79) --
	(151.15,202.83) --
	(151.42,202.87) --
	(151.70,202.96) --
	(151.98,203.00) --
	(152.25,203.03) --
	(152.53,203.06) --
	(152.80,203.15) --
	(153.08,203.18) --
	(153.36,203.23) --
	(153.63,203.30) --
	(153.91,203.33) --
	(154.19,203.37) --
	(154.46,203.41) --
	(154.74,203.45) --
	(155.02,203.52) --
	(155.29,203.50) --
	(155.57,203.52) --
	(155.84,203.57) --
	(156.12,203.59) --
	(156.40,203.64) --
	(156.67,203.68) --
	(156.95,203.68) --
	(157.23,203.72) --
	(157.50,203.77) --
	(157.78,203.79) --
	(158.06,203.81) --
	(158.33,203.87) --
	(158.61,203.90) --
	(158.88,203.93) --
	(159.16,203.94) --
	(159.44,203.98) --
	(159.71,204.00) --
	(159.99,204.03) --
	(160.27,204.07) --
	(160.54,204.07) --
	(160.82,204.10) --
	(161.10,204.17) --
	(161.37,204.21) --
	(161.65,204.26) --
	(161.92,204.27) --
	(162.20,204.33) --
	(162.48,204.37) --
	(162.75,204.39) --
	(163.03,204.44) --
	(163.31,204.46) --
	(163.58,204.50) --
	(163.86,204.57) --
	(164.14,204.62) --
	(164.41,204.65) --
	(164.69,204.72) --
	(164.96,204.70) --
	(165.24,204.73) --
	(165.52,204.80) --
	(165.79,204.84) --
	(166.07,204.88) --
	(166.35,204.91) --
	(166.62,204.99) --
	(166.90,205.01) --
	(167.18,205.04) --
	(167.45,205.07) --
	(167.73,205.10) --
	(168.00,205.12) --
	(168.28,205.17) --
	(168.56,205.22) --
	(168.83,205.25) --
	(169.11,205.29) --
	(169.39,205.33) --
	(169.66,205.38) --
	(169.94,205.41) --
	(170.21,205.45) --
	(170.49,205.49) --
	(170.77,205.54) --
	(171.04,205.59) --
	(171.32,205.64) --
	(171.60,205.68) --
	(171.87,205.74) --
	(172.15,205.81) --
	(172.43,205.80) --
	(172.70,205.89) --
	(172.98,205.90) --
	(173.25,205.97) --
	(173.53,206.01) --
	(173.81,206.04) --
	(174.08,206.13) --
	(174.36,206.16) --
	(174.64,206.17) --
	(174.91,206.27) --
	(175.19,206.27) --
	(175.47,206.36) --
	(175.74,206.37) --
	(176.02,206.42) --
	(176.29,206.48) --
	(176.57,206.51) --
	(176.85,206.55) --
	(177.12,206.56) --
	(177.40,206.65) --
	(177.68,206.68) --
	(177.95,206.72) --
	(178.23,206.78) --
	(178.51,206.77) --
	(178.78,206.84) --
	(179.06,206.92) --
	(179.33,206.94) --
	(179.61,206.99) --
	(179.89,207.01) --
	(180.16,207.07) --
	(180.44,207.14) --
	(180.72,207.17) --
	(180.99,207.19) --
	(181.27,207.26) --
	(181.55,207.30) --
	(181.82,207.33) --
	(182.10,207.38) --
	(182.37,207.42) --
	(182.65,207.51) --
	(182.93,207.53) --
	(183.20,207.57) --
	(183.48,207.60) --
	(183.76,207.62) --
	(184.03,207.66) --
	(184.31,207.73) --
	(184.59,207.76) --
	(184.86,207.79) --
	(185.14,207.85) --
	(185.41,207.88) --
	(185.69,207.94) --
	(185.97,207.96) --
	(186.24,207.98) --
	(186.52,208.01) --
	(186.80,208.04) --
	(187.07,208.05) --
	(187.35,208.08) --
	(187.63,208.17) --
	(187.90,208.13) --
	(188.18,208.35) --
	(188.45,208.38) --
	(188.73,208.37) --
	(189.01,208.42) --
	(189.28,208.44) --
	(189.56,208.46) --
	(189.84,208.47) --
	(190.11,208.58) --
	(190.39,208.63) --
	(190.67,208.66) --
	(190.94,208.72) --
	(191.22,208.71) --
	(191.49,208.76) --
	(191.77,208.77) --
	(192.05,208.82) --
	(192.32,208.88) --
	(192.60,208.87) --
	(192.88,208.92) --
	(193.15,208.97) --
	(193.43,209.05) --
	(193.71,209.09) --
	(193.98,209.19) --
	(194.26,209.26) --
	(194.53,209.26) --
	(194.81,209.29) --
	(195.09,209.33) --
	(195.36,209.36) --
	(195.64,209.42) --
	(195.92,209.48) --
	(196.19,209.51) --
	(196.47,209.51) --
	(196.75,209.56) --
	(197.02,209.61) --
	(197.30,209.66) --
	(197.57,209.71) --
	(197.85,209.74) --
	(198.13,209.77) --
	(198.40,209.80) --
	(198.68,209.83) --
	(198.96,209.87) --
	(199.23,209.92) --
	(199.51,209.94) --
	(199.79,210.00) --
	(200.06,210.09) --
	(200.34,210.10) --
	(200.61,210.21) --
	(200.89,210.17) --
	(201.17,210.30) --
	(201.44,210.38) --
	(201.72,210.40) --
	(202.00,210.43) --
	(202.27,210.50) --
	(202.55,210.56) --
	(202.82,210.58) --
	(203.10,210.64) --
	(203.38,210.69) --
	(203.65,210.69) --
	(203.93,210.72) --
	(204.21,210.75) --
	(204.48,210.92) --
	(204.76,210.87) --
	(205.04,210.97) --
	(205.31,211.00) --
	(205.59,210.95) --
	(205.86,211.03) --
	(206.14,211.07) --
	(206.42,211.10) --
	(206.69,211.13) --
	(206.97,211.23) --
	(207.25,211.26) --
	(207.52,211.37) --
	(207.80,211.33) --
	(208.08,211.45) --
	(208.35,211.43) --
	(208.63,211.55) --
	(208.90,211.57) --
	(209.18,211.65) --
	(209.46,211.72) --
	(209.73,211.60) --
	(210.01,211.75) --
	(210.29,211.68) --
	(210.56,211.92) --
	(210.84,211.76) --
	(211.12,211.80) --
	(211.39,211.90) --
	(211.67,211.96) --
	(211.94,212.19) --
	(212.22,212.13) --
	(212.50,212.26) --
	(212.77,212.34) --
	(213.05,212.36) --
	(213.33,212.42) --
	(213.60,212.45) --
	(213.88,212.54) --
	(214.16,212.50) --
	(214.43,212.58) --
	(214.71,212.80) --
	(214.98,212.83) --
	(215.26,212.82) --
	(215.54,212.87) --
	(215.81,212.98) --
	(216.09,213.06) --
	(216.37,213.27) --
	(216.64,213.29) --
	(216.92,213.30) --
	(217.20,213.32) --
	(217.47,213.51) --
	(217.75,213.53) --
	(218.02,213.56) --
	(218.30,213.81) --
	(218.58,213.72) --
	(218.85,213.63) --
	(219.13,213.78) --
	(219.41,213.81) --
	(219.68,213.92) --
	(219.96,214.02) --
	(220.24,214.02) --
	(220.51,214.10) --
	(220.79,214.15) --
	(221.06,214.22) --
	(221.34,214.30) --
	(221.62,214.31) --
	(221.89,214.35) --
	(222.17,214.34) --
	(222.45,214.50) --
	(222.72,214.56) --
	(223.00,214.58) --
	(223.28,214.62) --
	(223.55,214.72) --
	(223.83,215.10) --
	(224.10,215.12) --
	(224.38,215.15) --
	(224.66,215.17) --
	(224.93,215.24) --
	(225.21,215.30) --
	(225.49,215.44) --
	(225.76,215.45) --
	(226.04,215.48) --
	(226.32,215.50) --
	(226.59,215.74) --
	(226.87,215.72) --
	(227.14,215.89) --
	(227.42,216.12) --
	(227.70,215.89) --
	(227.97,215.96) --
	(228.25,215.98) --
	(228.53,216.10) --
	(228.80,216.37) --
	(229.08,216.36) --
	(229.36,216.30) --
	(229.63,216.34) --
	(229.91,216.49) --
	(230.18,216.51) --
	(230.46,216.61) --
	(230.74,216.66) --
	(231.01,216.74) --
	(231.29,216.80) --
	(231.57,216.84) --
	(231.84,216.95) --
	(232.12,216.93) --
	(232.40,217.12) --
	(232.67,217.06) --
	(232.95,217.15) --
	(233.22,217.31) --
	(233.50,217.39) --
	(233.78,217.41) --
	(234.05,217.61) --
	(234.33,217.81) --
	(234.61,217.84) --
	(234.88,217.99) --
	(235.16,218.07) --
	(235.43,218.09) --
	(235.71,218.12) --
	(235.99,218.24) --
	(236.26,218.30) --
	(236.54,218.22) --
	(236.82,218.23) --
	(237.09,218.43) --
	(237.37,218.44) --
	(237.65,218.59) --
	(237.92,218.61) --
	(238.20,218.58) --
	(238.47,218.93) --
	(238.75,218.78) --
	(239.03,218.79) --
	(239.30,219.22) --
	(239.58,219.13) --
	(239.86,219.17) --
	(240.13,219.42) --
	(240.41,219.29) --
	(240.69,219.20) --
	(240.96,219.29) --
	(241.24,219.39) --
	(241.51,219.50) --
	(241.79,219.52) --
	(242.07,219.54) --
	(242.34,219.56) --
	(242.62,220.04) --
	(242.90,220.15) --
	(243.17,220.12) --
	(243.45,220.20) --
	(243.73,220.26) --
	(244.00,220.28) --
	(244.28,220.35) --
	(244.55,220.53) --
	(244.83,220.59) --
	(245.11,220.40) --
	(245.38,220.89) --
	(245.66,220.63) --
	(245.94,220.70) --
	(246.21,220.92) --
	(246.49,220.91) --
	(246.77,220.85) --
	(247.04,220.95) --
	(247.32,220.94) --
	(247.59,220.97) --
	(247.87,221.11) --
	(248.15,221.12) --
	(248.42,221.21) --
	(248.70,221.25) --
	(248.98,221.26) --
	(249.25,221.25) --
	(249.53,221.26) --
	(249.81,221.49) --
	(250.08,221.51) --
	(250.36,221.56) --
	(250.63,221.70) --
	(250.91,221.68) --
	(251.19,221.75) --
	(251.46,221.65) --
	(251.74,221.73) --
	(252.02,221.75) --
	(252.29,221.96) --
	(252.57,221.88) --
	(252.85,221.94) --
	(253.12,222.19) --
	(253.40,222.10) --
	(253.67,222.13) --
	(253.95,222.39) --
	(254.23,222.34) --
	(254.50,222.65) --
	(254.78,222.86) --
	(255.06,222.66) --
	(255.33,222.90) --
	(255.61,222.92) --
	(255.89,222.94) --
	(256.16,222.99) --
	(256.44,223.02) --
	(256.71,223.04) --
	(256.99,223.06) --
	(257.27,223.27) --
	(257.54,223.29) --
	(257.82,223.25) --
	(258.10,223.27) --
	(258.37,223.47) --
	(258.65,223.84) --
	(258.93,223.51) --
	(259.20,223.69) --
	(259.48,223.75) --
	(259.75,223.77) --
	(260.03,224.78) --
	(260.31,224.68) --
	(260.58,224.83) --
	(260.86,224.85) --
	(261.14,225.03) --
	(261.41,224.98) --
	(261.69,224.93) --
	(261.97,224.95) --
	(262.24,225.17) --
	(262.52,225.16) --
	(262.79,225.21) --
	(263.07,225.24) --
	(263.35,225.26) --
	(263.62,225.18) --
	(263.90,225.36) --
	(264.18,225.54) --
	(264.45,225.67) --
	(264.73,225.71) --
	(265.01,225.73) --
	(265.28,225.58) --
	(265.56,225.77) --
	(265.83,225.51) --
	(266.11,226.03) --
	(266.39,225.90) --
	(266.66,226.00) --
	(266.94,225.96) --
	(267.22,225.98) --
	(267.49,226.13) --
	(267.77,226.15) --
	(268.04,226.17) --
	(268.32,226.05) --
	(268.60,226.28) --
	(268.87,226.21) --
	(269.15,226.29) --
	(269.43,226.36) --
	(269.70,226.38) --
	(269.98,226.53) --
	(270.26,226.47) --
	(270.53,226.48) --
	(270.81,226.65) --
	(271.08,226.63) --
	(271.36,226.69) --
	(271.64,226.71) --
	(271.91,226.73) --
	(272.19,226.77) --
	(272.47,226.69) --
	(272.74,226.71) --
	(273.02,226.79) --
	(273.30,226.99) --
	(273.57,227.01) --
	(273.85,226.92) --
	(274.12,226.94) --
	(274.40,226.99) --
	(274.68,227.11) --
	(274.95,227.13) --
	(275.23,227.15) --
	(275.51,227.26) --
	(275.78,227.28) --
	(276.06,227.36) --
	(276.34,227.39) --
	(276.61,227.41) --
	(276.89,227.56) --
	(277.16,227.60) --
	(277.44,227.62) --
	(277.72,227.61) --
	(277.99,227.63) --
	(278.27,227.85) --
	(278.55,227.88) --
	(278.82,227.90) --
	(279.10,228.02) --
	(279.38,228.22) --
	(279.65,228.19) --
	(279.93,228.21) --
	(280.20,228.41) --
	(280.48,228.32) --
	(280.76,228.45) --
	(281.03,228.62) --
	(281.31,228.66) --
	(281.59,228.68) --
	(281.86,228.71) --
	(282.14,228.55) --
	(282.42,228.96) --
	(282.69,228.97) --
	(282.97,229.07) --
	(283.24,229.47) --
	(283.52,230.21) --
	(283.80,229.83) --
	(284.07,229.18) --
	(284.35,230.18) --
	(284.63,230.87) --
	(284.90,230.89) --
	(285.18,230.91) --
	(285.46,231.03) --
	(285.73,231.14) --
	(286.01,231.06) --
	(286.28,231.08) --
	(286.56,231.31) --
	(286.84,231.12) --
	(287.11,231.57) --
	(287.39,231.59) --
	(287.67,230.64) --
	(287.94,230.66) --
	(288.22,231.62) --
	(288.50,231.77) --
	(288.77,231.63) --
	(289.05,231.65) --
	(289.32,231.93) --
	(289.60,231.95) --
	(289.88,232.19) --
	(290.15,232.20) --
	(290.43,232.22) --
	(290.71,232.24) --
	(290.98,231.88) --
	(291.26,232.02) --
	(291.54,232.04) --
	(291.81,232.64) --
	(292.09,232.44) --
	(292.36,232.46) --
	(292.64,232.44) --
	(292.92,232.46) --
	(293.19,232.48) --
	(293.47,232.65) --
	(293.75,232.24) --
	(294.02,232.68) --
	(294.30,232.90) --
	(294.58,232.72) --
	(294.85,232.80) --
	(295.13,232.65) --
	(295.40,233.52) --
	(295.68,233.03) --
	(295.96,233.04) --
	(296.23,233.57) --
	(296.51,233.59) --
	(296.79,233.60) --
	(297.06,233.62) --
	(297.34,233.73) --
	(297.62,233.75) --
	(297.89,233.62) --
	(298.17,233.64) --
	(298.44,234.00) --
	(298.72,233.97) --
	(299.00,233.99) --
	(299.27,233.76) --
	(299.55,234.00) --
	(299.83,234.13) --
	(300.10,234.14) --
	(300.38,234.26) --
	(300.65,234.31) --
	(300.93,234.33) --
	(301.21,234.34) --
	(301.48,234.54) --
	(301.76,234.56) --
	(302.04,234.58) --
	(302.31,234.59) --
	(302.59,234.61) --
	(302.87,234.66) --
	(303.14,234.74) --
	(303.42,234.76) --
	(303.69,234.94) --
	(303.97,234.95) --
	(304.25,234.97) --
	(304.52,234.68) --
	(304.80,234.89) --
	(305.08,234.91) --
	(305.35,235.02) --
	(305.63,235.04) --
	(305.91,235.08) --
	(306.18,235.16) --
	(306.46,235.17) --
	(306.73,235.19) --
	(307.01,235.21) --
	(307.29,235.32) --
	(307.56,235.37) --
	(307.84,235.66) --
	(308.12,235.67) --
	(308.39,235.49) --
	(308.67,235.46) --
	(308.95,235.99) --
	(309.22,235.95) --
	(309.50,235.97) --
	(309.77,235.89) --
	(310.05,235.91) --
	(310.33,235.92) --
	(310.60,235.94) --
	(310.88,235.96) --
	(311.16,236.45) --
	(311.43,236.26) --
	(311.71,236.57) --
	(311.99,236.58) --
	(312.26,236.47) --
	(312.54,236.49) --
	(312.81,236.51) --
	(313.09,236.80) --
	(313.37,237.01) --
	(313.64,237.03) --
	(313.92,237.04) --
	(314.20,237.06) --
	(314.47,237.07) --
	(314.75,237.09) --
	(315.03,237.11) --
	(315.30,237.17) --
	(315.58,236.98) --
	(315.85,237.00) --
	(316.13,237.18) --
	(316.41,237.20) --
	(316.68,237.52) --
	(316.96,237.61) --
	(317.24,237.63) --
	(317.51,237.65) --
	(317.79,237.45) --
	(318.07,237.46) --
	(318.34,237.48) --
	(318.62,237.50) --
	(318.89,238.06) --
	(319.17,238.08) --
	(319.45,237.96) --
	(319.72,238.09) --
	(320.00,237.95) --
	(320.28,237.97);
\end{scope}
\begin{scope}
\path[clip] ( 27.92, 41.59) rectangle (391.98,247.44);
\definecolor{drawColor}{gray}{0.80}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (320.28, 56.08) {two-sided};
\definecolor{drawColor}{RGB}{152,152,152}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (320.28, 62.97) {one-sided};
\definecolor{drawColor}{gray}{0.20}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (320.28,145.30) {estimate};
\definecolor{drawColor}{RGB}{152,152,152}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (320.28,233.04) {one-sided };
\definecolor{drawColor}{gray}{0.80}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (320.28,239.93) {two-sided };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.92, 41.59) --
	( 27.92,247.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.97, 73.37) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.97,130.68) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.97,187.98) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.17, 76.40) --
	( 27.92, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.17,133.71) --
	( 27.92,133.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.17,191.01) --
	( 27.92,191.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.92, 41.59) --
	(391.98, 41.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 38.84) --
	( 44.47, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.19, 38.84) --
	( 99.19, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.46, 38.84) --
	(154.46, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.73, 38.84) --
	(209.73, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.01, 38.84) --
	(265.01, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.28, 38.84) --
	(320.28, 41.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.47, 30.58) {0.0002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.47, 21.08) {(74.7,70.2)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.19, 30.58) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.19, 21.08) {(10.1,9.5)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.46, 30.58) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.46, 21.08) {(7.8,7.4)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.73, 30.58) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.73, 21.08) {(6.4,6.4)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.01, 30.58) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.01, 21.08) {(5.7,5.4)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.28, 30.58) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.28, 21.08) {(5.4,4.8)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (209.95,  8.00) {$C$ / ($h_+, h_-)$};
\end{scope}
\end{tikzpicture}


==> lee-opt-bw.tex <==
% Created by tikzDevice version 0.10.1 on 2017-11-22 00:12:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 21.33) rectangle (391.98,247.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.67, 21.33) rectangle (391.98,247.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.59,147.56) --
	( 57.65,146.31) --
	( 57.71,146.27) --
	( 57.77,146.86) --
	( 57.82,147.83) --
	( 57.88,148.96) --
	( 57.94,150.19) --
	( 58.00,151.24) --
	( 58.06,152.13) --
	( 58.12,152.88) --
	( 58.12,152.94) --
	( 58.39,157.01) --
	( 58.65,159.49) --
	( 58.92,158.73) --
	( 59.19,157.09) --
	( 59.45,155.77) --
	( 59.72,154.80) --
	( 59.98,153.84) --
	( 60.25,152.52) --
	( 60.51,150.71) --
	( 60.78,148.90) --
	( 61.05,147.37) --
	( 61.31,146.05) --
	( 61.58,144.77) --
	( 61.84,143.76) --
	( 62.11,142.73) --
	( 62.38,141.66) --
	( 62.64,140.63) --
	( 62.91,139.70) --
	( 63.17,138.74) --
	( 63.44,137.93) --
	( 63.71,137.32) --
	( 63.97,136.79) --
	( 64.24,136.34) --
	( 64.50,135.92) --
	( 64.77,135.46) --
	( 65.04,135.01) --
	( 65.30,134.43) --
	( 65.57,133.65) --
	( 65.83,133.03) --
	( 66.10,132.49) --
	( 66.37,131.93) --
	( 66.63,131.40) --
	( 66.90,131.00) --
	( 67.16,130.69) --
	( 67.43,130.36) --
	( 67.69,130.00) --
	( 67.96,129.68) --
	( 68.23,129.31) --
	( 68.49,128.96) --
	( 68.76,128.59) --
	( 69.02,128.16) --
	( 69.29,127.70) --
	( 69.56,127.30) --
	( 69.82,126.92) --
	( 70.09,126.58) --
	( 70.35,126.23) --
	( 70.62,125.92) --
	( 70.89,125.69) --
	( 71.15,125.49) --
	( 71.42,125.26) --
	( 71.68,125.01) --
	( 71.95,124.83) --
	( 72.22,124.63) --
	( 72.48,124.53) --
	( 72.75,124.43) --
	( 73.01,124.30) --
	( 73.28,124.17) --
	( 73.55,123.98) --
	( 73.81,123.81) --
	( 74.08,123.66) --
	( 74.34,123.52) --
	( 74.61,123.36) --
	( 74.87,123.20) --
	( 75.14,123.06) --
	( 75.41,122.91) --
	( 75.67,122.78) --
	( 75.94,122.65) --
	( 76.20,122.48) --
	( 76.47,122.39) --
	( 76.74,122.31) --
	( 77.00,122.24) --
	( 77.27,122.14) --
	( 77.53,122.04) --
	( 77.80,121.93) --
	( 78.07,121.79) --
	( 78.33,121.61) --
	( 78.60,121.41) --
	( 78.86,121.21) --
	( 79.13,121.02) --
	( 79.40,120.83) --
	( 79.66,120.65) --
	( 79.93,120.43) --
	( 80.19,120.20) --
	( 80.46,119.94) --
	( 80.73,119.68) --
	( 80.99,119.43) --
	( 81.26,119.14) --
	( 81.52,118.84) --
	( 81.79,118.55) --
	( 82.05,118.24) --
	( 82.32,117.94) --
	( 82.59,117.62) --
	( 82.85,117.30) --
	( 83.12,117.00) --
	( 83.38,116.70) --
	( 83.65,116.40) --
	( 83.92,116.13) --
	( 84.18,115.86) --
	( 84.45,115.58) --
	( 84.71,115.33) --
	( 84.98,115.08) --
	( 85.25,114.85) --
	( 85.51,114.62) --
	( 85.78,114.40) --
	( 86.04,114.18) --
	( 86.31,113.98) --
	( 86.58,113.78) --
	( 86.84,113.57) --
	( 87.11,113.39) --
	( 87.37,113.21) --
	( 87.64,113.04) --
	( 87.91,112.88) --
	( 88.17,112.72) --
	( 88.44,112.52) --
	( 88.70,112.32) --
	( 88.97,112.13) --
	( 89.23,111.96) --
	( 89.50,111.82) --
	( 89.77,111.67) --
	( 90.03,111.53) --
	( 90.30,111.41) --
	( 90.56,111.28) --
	( 90.83,111.15) --
	( 91.10,111.02) --
	( 91.36,110.88) --
	( 91.63,110.75) --
	( 91.89,110.62) --
	( 92.16,110.50) --
	( 92.43,110.37) --
	( 92.69,110.21) --
	( 92.96,110.06) --
	( 93.22,109.93) --
	( 93.49,109.81) --
	( 93.76,109.69) --
	( 94.02,109.55) --
	( 94.29,109.42) --
	( 94.55,109.29) --
	( 94.82,109.17) --
	( 95.09,109.03) --
	( 95.35,108.89) --
	( 95.62,108.75) --
	( 95.88,108.61) --
	( 96.15,108.48) --
	( 96.41,108.37) --
	( 96.68,108.24) --
	( 96.95,108.12) --
	( 97.21,108.00) --
	( 97.48,107.87) --
	( 97.74,107.75) --
	( 98.01,107.63) --
	( 98.28,107.52) --
	( 98.54,107.39) --
	( 98.81,107.27) --
	( 99.07,107.14) --
	( 99.34,107.02) --
	( 99.61,106.89) --
	( 99.87,106.77) --
	(100.14,106.65) --
	(100.40,106.53) --
	(100.67,106.40) --
	(100.94,106.28) --
	(101.20,106.16) --
	(101.47,106.05) --
	(101.73,105.93) --
	(102.00,105.82) --
	(102.27,105.72) --
	(102.53,105.62) --
	(102.80,105.53) --
	(103.06,105.44) --
	(103.33,105.34) --
	(103.59,105.25) --
	(103.86,105.16) --
	(104.13,105.09) --
	(104.39,105.03) --
	(104.66,104.99) --
	(104.92,104.95) --
	(105.19,104.90) --
	(105.46,104.87) --
	(105.72,104.83) --
	(105.99,104.78) --
	(106.25,104.73) --
	(106.52,104.69) --
	(106.79,104.65) --
	(107.05,104.62) --
	(107.32,104.58) --
	(107.58,104.54) --
	(107.85,104.52) --
	(108.12,104.52) --
	(108.38,104.50) --
	(108.65,104.49) --
	(108.91,104.48) --
	(109.18,104.47) --
	(109.45,104.46) --
	(109.71,104.45) --
	(109.98,104.44) --
	(110.24,104.43) --
	(110.51,104.42) --
	(110.77,104.40) --
	(111.04,104.32) --
	(111.31,104.25) --
	(111.57,104.16) --
	(111.84,104.08) --
	(112.10,104.00) --
	(112.37,103.92) --
	(112.64,103.83) --
	(112.90,103.74) --
	(113.17,103.66) --
	(113.43,103.57) --
	(113.70,103.48) --
	(113.97,103.40) --
	(114.23,103.31) --
	(114.50,103.22) --
	(114.76,103.14) --
	(115.03,103.05) --
	(115.30,102.97) --
	(115.56,102.90) --
	(115.83,102.85) --
	(116.09,102.81) --
	(116.36,102.78) --
	(116.62,102.76) --
	(116.89,102.74) --
	(117.16,102.71) --
	(117.42,102.69) --
	(117.69,102.66) --
	(117.95,102.64) --
	(118.22,102.62) --
	(118.49,102.60) --
	(118.75,102.58) --
	(119.02,102.57) --
	(119.28,102.58) --
	(119.55,102.58) --
	(119.82,102.59) --
	(120.08,102.60) --
	(120.35,102.61) --
	(120.61,102.63) --
	(120.88,102.65) --
	(121.15,102.67) --
	(121.41,102.71) --
	(121.68,102.74) --
	(121.94,102.78) --
	(122.21,102.83) --
	(122.48,102.87) --
	(122.74,102.92) --
	(123.01,102.97) --
	(123.27,103.01) --
	(123.54,103.06) --
	(123.80,103.10) --
	(124.07,103.14) --
	(124.34,103.19) --
	(124.60,103.24) --
	(124.87,103.29) --
	(125.13,103.34) --
	(125.40,103.38) --
	(125.67,103.43) --
	(125.93,103.47) --
	(126.20,103.50) --
	(126.46,103.54) --
	(126.73,103.58) --
	(127.00,103.62) --
	(127.26,103.66) --
	(127.53,103.69) --
	(127.79,103.73) --
	(128.06,103.77) --
	(128.33,103.81) --
	(128.59,103.87) --
	(128.86,103.93) --
	(129.12,103.99) --
	(129.39,104.05) --
	(129.66,104.11) --
	(129.92,104.18) --
	(130.19,104.23) --
	(130.45,104.28) --
	(130.72,104.34) --
	(130.98,104.40) --
	(131.25,104.45) --
	(131.52,104.51) --
	(131.78,104.56) --
	(132.05,104.61) --
	(132.31,104.66) --
	(132.58,104.70) --
	(132.85,104.74) --
	(133.11,104.79) --
	(133.38,104.84) --
	(133.64,104.88) --
	(133.91,104.94) --
	(134.18,104.99) --
	(134.44,105.05) --
	(134.71,105.11) --
	(134.97,105.16) --
	(135.24,105.20) --
	(135.51,105.25) --
	(135.77,105.29) --
	(136.04,105.34) --
	(136.30,105.38) --
	(136.57,105.43) --
	(136.84,105.47) --
	(137.10,105.52) --
	(137.37,105.56) --
	(137.63,105.60) --
	(137.90,105.65) --
	(138.16,105.70) --
	(138.43,105.76) --
	(138.70,105.82) --
	(138.96,105.88) --
	(139.23,105.94) --
	(139.49,105.99) --
	(139.76,106.04) --
	(140.03,106.09) --
	(140.29,106.15) --
	(140.56,106.21) --
	(140.82,106.27) --
	(141.09,106.33) --
	(141.36,106.39) --
	(141.62,106.45) --
	(141.89,106.51) --
	(142.15,106.57) --
	(142.42,106.64) --
	(142.69,106.71) --
	(142.95,106.77) --
	(143.22,106.84) --
	(143.48,106.91) --
	(143.75,106.97) --
	(144.02,107.04) --
	(144.28,107.11) --
	(144.55,107.17) --
	(144.81,107.24) --
	(145.08,107.30) --
	(145.34,107.35) --
	(145.61,107.41) --
	(145.88,107.46) --
	(146.14,107.51) --
	(146.41,107.56) --
	(146.67,107.61) --
	(146.94,107.65) --
	(147.21,107.70) --
	(147.47,107.75) --
	(147.74,107.80) --
	(148.00,107.85) --
	(148.27,107.90) --
	(148.54,107.95) --
	(148.80,108.00) --
	(149.07,108.06) --
	(149.33,108.11) --
	(149.60,108.17) --
	(149.87,108.22) --
	(150.13,108.28) --
	(150.40,108.34) --
	(150.66,108.39) --
	(150.93,108.44) --
	(151.20,108.49) --
	(151.46,108.53) --
	(151.73,108.58) --
	(151.99,108.63) --
	(152.26,108.68) --
	(152.52,108.72) --
	(152.79,108.77) --
	(153.06,108.81) --
	(153.32,108.85) --
	(153.59,108.89) --
	(153.85,108.93) --
	(154.12,108.96) --
	(154.39,109.00) --
	(154.65,109.04) --
	(154.92,109.08) --
	(155.18,109.11) --
	(155.45,109.16) --
	(155.72,109.20) --
	(155.98,109.23) --
	(156.25,109.27) --
	(156.51,109.32) --
	(156.78,109.36) --
	(157.05,109.41) --
	(157.31,109.45) --
	(157.58,109.49) --
	(157.84,109.53) --
	(158.11,109.57) --
	(158.38,109.62) --
	(158.64,109.66) --
	(158.91,109.70) --
	(159.17,109.75) --
	(159.44,109.79) --
	(159.70,109.83) --
	(159.97,109.88) --
	(160.24,109.92) --
	(160.50,109.97) --
	(160.77,110.01) --
	(161.03,110.05) --
	(161.30,110.09) --
	(161.57,110.13) --
	(161.83,110.17) --
	(162.10,110.21) --
	(162.36,110.25) --
	(162.63,110.29) --
	(162.90,110.34) --
	(163.16,110.38) --
	(163.43,110.43) --
	(163.69,110.47) --
	(163.96,110.51) --
	(164.23,110.56) --
	(164.49,110.61) --
	(164.76,110.65) --
	(165.02,110.70) --
	(165.29,110.75) --
	(165.56,110.79) --
	(165.82,110.84) --
	(166.09,110.89) --
	(166.35,110.94) --
	(166.62,110.98) --
	(166.88,111.02) --
	(167.15,111.06) --
	(167.42,111.10) --
	(167.68,111.14) --
	(167.95,111.18) --
	(168.21,111.21) --
	(168.48,111.24) --
	(168.75,111.28) --
	(169.01,111.31) --
	(169.28,111.34) --
	(169.54,111.36) --
	(169.81,111.39) --
	(170.08,111.41) --
	(170.34,111.44) --
	(170.61,111.46) --
	(170.87,111.49) --
	(171.14,111.52) --
	(171.41,111.55) --
	(171.67,111.57) --
	(171.94,111.61) --
	(172.20,111.65) --
	(172.47,111.68) --
	(172.74,111.72) --
	(173.00,111.76) --
	(173.27,111.81) --
	(173.53,111.85) --
	(173.80,111.89) --
	(174.06,111.93) --
	(174.33,111.98) --
	(174.60,112.02) --
	(174.86,112.07) --
	(175.13,112.12) --
	(175.39,112.17) --
	(175.66,112.22) --
	(175.93,112.27) --
	(176.19,112.32) --
	(176.46,112.36) --
	(176.72,112.41) --
	(176.99,112.45) --
	(177.26,112.49) --
	(177.52,112.53) --
	(177.79,112.57) --
	(178.05,112.61) --
	(178.32,112.65) --
	(178.59,112.69) --
	(178.85,112.73) --
	(179.12,112.78) --
	(179.38,112.82) --
	(179.65,112.87) --
	(179.92,112.92) --
	(180.18,112.97) --
	(180.45,113.01) --
	(180.71,113.06) --
	(180.98,113.10) --
	(181.24,113.15) --
	(181.51,113.19) --
	(181.78,113.24) --
	(182.04,113.29) --
	(182.31,113.33) --
	(182.57,113.38) --
	(182.84,113.43) --
	(183.11,113.47) --
	(183.37,113.52) --
	(183.64,113.57) --
	(183.90,113.61) --
	(184.17,113.65) --
	(184.44,113.69) --
	(184.70,113.74) --
	(184.97,113.78) --
	(185.23,113.82) --
	(185.50,113.86) --
	(185.77,113.90) --
	(186.03,113.94) --
	(186.30,113.98) --
	(186.56,114.02) --
	(186.83,114.07) --
	(187.10,114.11) --
	(187.36,114.15) --
	(187.63,114.19) --
	(187.89,114.23) --
	(188.16,114.28) --
	(188.42,114.32) --
	(188.69,114.36) --
	(188.96,114.41) --
	(189.22,114.45) --
	(189.49,114.49) --
	(189.75,114.54) --
	(190.02,114.58) --
	(190.29,114.62) --
	(190.55,114.66) --
	(190.82,114.70) --
	(191.08,114.74) --
	(191.35,114.77) --
	(191.62,114.80) --
	(191.88,114.84) --
	(192.15,114.87) --
	(192.41,114.90) --
	(192.68,114.93) --
	(192.95,114.97) --
	(193.21,114.99) --
	(193.48,115.02) --
	(193.74,115.03) --
	(194.01,115.05) --
	(194.28,115.07) --
	(194.54,115.08) --
	(194.81,115.10) --
	(195.07,115.11) --
	(195.34,115.13) --
	(195.60,115.14) --
	(195.87,115.15) --
	(196.14,115.16) --
	(196.40,115.17) --
	(196.67,115.18) --
	(196.93,115.19) --
	(197.20,115.21) --
	(197.47,115.22) --
	(197.73,115.23) --
	(198.00,115.24) --
	(198.26,115.25) --
	(198.53,115.26) --
	(198.80,115.27) --
	(199.06,115.28) --
	(199.33,115.29) --
	(199.59,115.31) --
	(199.86,115.32) --
	(200.13,115.33) --
	(200.39,115.35) --
	(200.66,115.37) --
	(200.92,115.39) --
	(201.19,115.40) --
	(201.46,115.42) --
	(201.72,115.44) --
	(201.99,115.46) --
	(202.25,115.48) --
	(202.52,115.50) --
	(202.78,115.52) --
	(203.05,115.54) --
	(203.32,115.56) --
	(203.58,115.58) --
	(203.85,115.61) --
	(204.11,115.63) --
	(204.38,115.66) --
	(204.65,115.68) --
	(204.91,115.70) --
	(205.18,115.72) --
	(205.44,115.75) --
	(205.71,115.78) --
	(205.98,115.81) --
	(206.24,115.84) --
	(206.51,115.88) --
	(206.77,115.91) --
	(207.04,115.94) --
	(207.31,115.97) --
	(207.57,116.00) --
	(207.84,116.03) --
	(208.10,116.06) --
	(208.37,116.09) --
	(208.64,116.12) --
	(208.90,116.15) --
	(209.17,116.17) --
	(209.43,116.21) --
	(209.70,116.24) --
	(209.96,116.27) --
	(210.23,116.31) --
	(210.50,116.34) --
	(210.76,116.37) --
	(211.03,116.40) --
	(211.29,116.43) --
	(211.56,116.47) --
	(211.83,116.51) --
	(212.09,116.54) --
	(212.36,116.58) --
	(212.62,116.61) --
	(212.89,116.65) --
	(213.16,116.68) --
	(213.42,116.72) --
	(213.69,116.75) --
	(213.95,116.79) --
	(214.22,116.83) --
	(214.49,116.86) --
	(214.75,116.90) --
	(215.02,116.94) --
	(215.28,116.98) --
	(215.55,117.02) --
	(215.82,117.05) --
	(216.08,117.09) --
	(216.35,117.13) --
	(216.61,117.17) --
	(216.88,117.22) --
	(217.14,117.27) --
	(217.41,117.32) --
	(217.68,117.38) --
	(217.94,117.43) --
	(218.21,117.49) --
	(218.47,117.54) --
	(218.74,117.60) --
	(219.01,117.65) --
	(219.27,117.71) --
	(219.54,117.77) --
	(219.80,117.82) --
	(220.07,117.88) --
	(220.34,117.94) --
	(220.60,118.00) --
	(220.87,118.06) --
	(221.13,118.12) --
	(221.40,118.18) --
	(221.67,118.24) --
	(221.93,118.29) --
	(222.20,118.35) --
	(222.46,118.41) --
	(222.73,118.47) --
	(222.99,118.52) --
	(223.26,118.58) --
	(223.53,118.63) --
	(223.79,118.68) --
	(224.06,118.73) --
	(224.32,118.78) --
	(224.59,118.84) --
	(224.86,118.89) --
	(225.12,118.94) --
	(225.39,118.98) --
	(225.65,119.03) --
	(225.92,119.09) --
	(226.19,119.14) --
	(226.45,119.19) --
	(226.72,119.24) --
	(226.98,119.29) --
	(227.25,119.34) --
	(227.52,119.39) --
	(227.78,119.44) --
	(228.05,119.49) --
	(228.31,119.54) --
	(228.58,119.59) --
	(228.85,119.64) --
	(229.11,119.68) --
	(229.38,119.73) --
	(229.64,119.78) --
	(229.91,119.82) --
	(230.17,119.87) --
	(230.44,119.91) --
	(230.71,119.96) --
	(230.97,120.00) --
	(231.24,120.05) --
	(231.50,120.10) --
	(231.77,120.14) --
	(232.04,120.19) --
	(232.30,120.24) --
	(232.57,120.29) --
	(232.83,120.34) --
	(233.10,120.39) --
	(233.37,120.44) --
	(233.63,120.50) --
	(233.90,120.55) --
	(234.16,120.61) --
	(234.43,120.66) --
	(234.70,120.72) --
	(234.96,120.78) --
	(235.23,120.83) --
	(235.49,120.89) --
	(235.76,120.95) --
	(236.03,121.00) --
	(236.29,121.06) --
	(236.56,121.12) --
	(236.82,121.18) --
	(237.09,121.24) --
	(237.35,121.31) --
	(237.62,121.37) --
	(237.89,121.44) --
	(238.15,121.50) --
	(238.42,121.57) --
	(238.68,121.63) --
	(238.95,121.69) --
	(239.22,121.75) --
	(239.48,121.82) --
	(239.75,121.88) --
	(240.01,121.94) --
	(240.28,122.01) --
	(240.55,122.07) --
	(240.81,122.13) --
	(241.08,122.20) --
	(241.34,122.26) --
	(241.61,122.32) --
	(241.88,122.39) --
	(242.14,122.45) --
	(242.41,122.51) --
	(242.67,122.58) --
	(242.94,122.64) --
	(243.21,122.70) --
	(243.47,122.77) --
	(243.74,122.83) --
	(244.00,122.89) --
	(244.27,122.96) --
	(244.53,123.03) --
	(244.80,123.09) --
	(245.07,123.16) --
	(245.33,123.22) --
	(245.60,123.28) --
	(245.86,123.34) --
	(246.13,123.40) --
	(246.40,123.46) --
	(246.66,123.52) --
	(246.93,123.58) --
	(247.19,123.64) --
	(247.46,123.70) --
	(247.73,123.76) --
	(247.99,123.82) --
	(248.26,123.88) --
	(248.52,123.94) --
	(248.79,124.00) --
	(249.06,124.06) --
	(249.32,124.12) --
	(249.59,124.18) --
	(249.85,124.23) --
	(250.12,124.29) --
	(250.39,124.35) --
	(250.65,124.41) --
	(250.92,124.47) --
	(251.18,124.53) --
	(251.45,124.59) --
	(251.71,124.64) --
	(251.98,124.70) --
	(252.25,124.76) --
	(252.51,124.82) --
	(252.78,124.88) --
	(253.04,124.94) --
	(253.31,125.00) --
	(253.58,125.06) --
	(253.84,125.12) --
	(254.11,125.18) --
	(254.37,125.24) --
	(254.64,125.30) --
	(254.91,125.35) --
	(255.17,125.41) --
	(255.44,125.47) --
	(255.70,125.53) --
	(255.97,125.60) --
	(256.24,125.66) --
	(256.50,125.72) --
	(256.77,125.78) --
	(257.03,125.84) --
	(257.30,125.90) --
	(257.57,125.96) --
	(257.83,126.02) --
	(258.10,126.09) --
	(258.36,126.15) --
	(258.63,126.21) --
	(258.89,126.27) --
	(259.16,126.33) --
	(259.43,126.39) --
	(259.69,126.45) --
	(259.96,126.52) --
	(260.22,126.58) --
	(260.49,126.64) --
	(260.76,126.71) --
	(261.02,126.77) --
	(261.29,126.84) --
	(261.55,126.91) --
	(261.82,126.98) --
	(262.09,127.06) --
	(262.35,127.13) --
	(262.62,127.21) --
	(262.88,127.28) --
	(263.15,127.36) --
	(263.42,127.43) --
	(263.68,127.51) --
	(263.95,127.58) --
	(264.21,127.66) --
	(264.48,127.73) --
	(264.75,127.80) --
	(265.01,127.88) --
	(265.28,127.95) --
	(265.54,128.01) --
	(265.81,128.08) --
	(266.07,128.15) --
	(266.34,128.22) --
	(266.61,128.29) --
	(266.87,128.36) --
	(267.14,128.43) --
	(267.40,128.50) --
	(267.67,128.57) --
	(267.94,128.64) --
	(268.20,128.71) --
	(268.47,128.78) --
	(268.73,128.85) --
	(269.00,128.92) --
	(269.27,129.00) --
	(269.53,129.07) --
	(269.80,129.13) --
	(270.06,129.20) --
	(270.33,129.27) --
	(270.60,129.34) --
	(270.86,129.41) --
	(271.13,129.48) --
	(271.39,129.54) --
	(271.66,129.61) --
	(271.93,129.68) --
	(272.19,129.75) --
	(272.46,129.81) --
	(272.72,129.88) --
	(272.99,129.95) --
	(273.25,130.02) --
	(273.52,130.09) --
	(273.79,130.15) --
	(274.05,130.22) --
	(274.32,130.29) --
	(274.58,130.36) --
	(274.85,130.42) --
	(275.12,130.49) --
	(275.38,130.56) --
	(275.65,130.63) --
	(275.91,130.69) --
	(276.18,130.76) --
	(276.45,130.82) --
	(276.71,130.89) --
	(276.98,130.95) --
	(277.24,131.02) --
	(277.51,131.09) --
	(277.78,131.15) --
	(278.04,131.22) --
	(278.31,131.28) --
	(278.57,131.35) --
	(278.84,131.42) --
	(279.11,131.49) --
	(279.37,131.55) --
	(279.64,131.62) --
	(279.90,131.69) --
	(280.17,131.76) --
	(280.43,131.82) --
	(280.70,131.89) --
	(280.97,131.95) --
	(281.23,132.02) --
	(281.50,132.08) --
	(281.76,132.15) --
	(282.03,132.22) --
	(282.30,132.28) --
	(282.56,132.35) --
	(282.83,132.42) --
	(283.09,132.48) --
	(283.36,132.55) --
	(283.63,132.62) --
	(283.89,132.69) --
	(284.16,132.76) --
	(284.42,132.82) --
	(284.69,132.89) --
	(284.96,132.96) --
	(285.22,133.03) --
	(285.49,133.10) --
	(285.75,133.16) --
	(286.02,133.23) --
	(286.29,133.30) --
	(286.55,133.37) --
	(286.82,133.44) --
	(287.08,133.50) --
	(287.35,133.57) --
	(287.61,133.64) --
	(287.88,133.70) --
	(288.15,133.76) --
	(288.41,133.83) --
	(288.68,133.89) --
	(288.94,133.95) --
	(289.21,134.02) --
	(289.48,134.08) --
	(289.74,134.14) --
	(290.01,134.20) --
	(290.27,134.27) --
	(290.54,134.33) --
	(290.81,134.39) --
	(291.07,134.46) --
	(291.34,134.52) --
	(291.60,134.59) --
	(291.87,134.65) --
	(292.14,134.72) --
	(292.40,134.79) --
	(292.67,134.85) --
	(292.93,134.92) --
	(293.20,134.98) --
	(293.47,135.05) --
	(293.73,135.11) --
	(294.00,135.18) --
	(294.26,135.24) --
	(294.53,135.30) --
	(294.79,135.36) --
	(295.06,135.38) --
	(295.33,135.40) --
	(295.59,135.42) --
	(295.86,135.44) --
	(296.12,135.46) --
	(296.39,135.48) --
	(296.66,135.50) --
	(296.92,135.51) --
	(297.19,135.53) --
	(297.45,135.55) --
	(297.72,135.57) --
	(297.99,135.59) --
	(298.25,135.61) --
	(298.52,135.64) --
	(298.78,135.66) --
	(299.05,135.69) --
	(299.32,135.71) --
	(299.58,135.74) --
	(299.85,135.76) --
	(300.11,135.79) --
	(300.38,135.81) --
	(300.65,135.83) --
	(300.91,135.85) --
	(301.18,135.88) --
	(301.44,135.90) --
	(301.71,135.92) --
	(301.97,135.95) --
	(302.24,135.97) --
	(302.51,135.99) --
	(302.77,136.02) --
	(303.04,136.04) --
	(303.30,136.07) --
	(303.57,136.09) --
	(303.84,136.12) --
	(304.10,136.14) --
	(304.37,136.17) --
	(304.63,136.19) --
	(304.90,136.21) --
	(305.17,136.24) --
	(305.43,136.26) --
	(305.70,136.28) --
	(305.96,136.31) --
	(306.23,136.33) --
	(306.50,136.36) --
	(306.76,136.38) --
	(307.03,136.40) --
	(307.29,136.42) --
	(307.56,136.44) --
	(307.83,136.46) --
	(308.09,136.48) --
	(308.36,136.50) --
	(308.62,136.52) --
	(308.89,136.54) --
	(309.15,136.56) --
	(309.42,136.58) --
	(309.69,136.60) --
	(309.95,136.62) --
	(310.22,136.64) --
	(310.48,136.66) --
	(310.75,136.68) --
	(311.02,136.70) --
	(311.28,136.72) --
	(311.55,136.73) --
	(311.81,136.75) --
	(312.08,136.77) --
	(312.35,136.79) --
	(312.61,136.80) --
	(312.88,136.82) --
	(313.14,136.84) --
	(313.41,136.86) --
	(313.68,136.88) --
	(313.94,136.88) --
	(314.21,136.88) --
	(314.47,136.88) --
	(314.74,136.88) --
	(315.01,136.88) --
	(315.27,136.88) --
	(315.54,136.88) --
	(315.80,136.88) --
	(316.07,136.88) --
	(316.33,136.88) --
	(316.60,136.88) --
	(316.87,136.87) --
	(317.13,136.87) --
	(317.40,136.87) --
	(317.66,136.87) --
	(317.93,136.87) --
	(318.20,136.87) --
	(318.46,136.87) --
	(318.73,136.87) --
	(318.99,136.86) --
	(319.26,136.86) --
	(319.53,136.86) --
	(319.79,136.86) --
	(320.06,136.86) --
	(320.32,136.85) --
	(320.59,136.85) --
	(320.86,136.85) --
	(321.12,136.85) --
	(321.39,136.85) --
	(321.65,136.86) --
	(321.92,136.86) --
	(322.19,136.86) --
	(322.45,136.86) --
	(322.72,136.86) --
	(322.98,136.86);
\definecolor{drawColor}{RGB}{152,152,152}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.59,124.63) --
	( 57.65,125.67) --
	( 57.71,126.39) --
	( 57.77,127.31) --
	( 57.82,128.39) --
	( 57.88,129.42) --
	( 57.94,130.09) --
	( 58.00,130.52) --
	( 58.06,130.45) --
	( 58.12,130.03) --
	( 58.12,129.97) --
	( 58.39,126.17) --
	( 58.65,123.25) --
	( 58.92,120.74) --
	( 59.19,117.33) --
	( 59.45,113.78) --
	( 59.72,110.97) --
	( 59.98,108.47) --
	( 60.25,106.21) --
	( 60.51,103.97) --
	( 60.78,101.91) --
	( 61.05, 99.96) --
	( 61.31, 98.45) --
	( 61.58, 97.17) --
	( 61.84, 96.01) --
	( 62.11, 94.85) --
	( 62.38, 93.37) --
	( 62.64, 91.96) --
	( 62.91, 90.73) --
	( 63.17, 89.54) --
	( 63.44, 88.64) --
	( 63.71, 87.77) --
	( 63.97, 86.92) --
	( 64.24, 86.01) --
	( 64.50, 85.13) --
	( 64.77, 84.15) --
	( 65.04, 83.19) --
	( 65.30, 82.33) --
	( 65.57, 81.49) --
	( 65.83, 80.78) --
	( 66.10, 80.18) --
	( 66.37, 79.54) --
	( 66.63, 78.97) --
	( 66.90, 78.49) --
	( 67.16, 78.08) --
	( 67.43, 77.64) --
	( 67.69, 77.12) --
	( 67.96, 76.65) --
	( 68.23, 76.20) --
	( 68.49, 75.73) --
	( 68.76, 75.28) --
	( 69.02, 74.85) --
	( 69.29, 74.42) --
	( 69.56, 74.01) --
	( 69.82, 73.68) --
	( 70.09, 73.33) --
	( 70.35, 72.97) --
	( 70.62, 72.57) --
	( 70.89, 72.08) --
	( 71.15, 71.57) --
	( 71.42, 71.08) --
	( 71.68, 70.59) --
	( 71.95, 70.06) --
	( 72.22, 69.48) --
	( 72.48, 68.91) --
	( 72.75, 68.30) --
	( 73.01, 67.67) --
	( 73.28, 67.03) --
	( 73.55, 66.39) --
	( 73.81, 65.73) --
	( 74.08, 65.10) --
	( 74.34, 64.49) --
	( 74.61, 63.91) --
	( 74.87, 63.33) --
	( 75.14, 62.79) --
	( 75.41, 62.27) --
	( 75.67, 61.76) --
	( 75.94, 61.28) --
	( 76.20, 60.81) --
	( 76.47, 60.35) --
	( 76.74, 59.92) --
	( 77.00, 59.51) --
	( 77.27, 59.11) --
	( 77.53, 58.65) --
	( 77.80, 58.20) --
	( 78.07, 57.82) --
	( 78.33, 57.45) --
	( 78.60, 57.10) --
	( 78.86, 56.76) --
	( 79.13, 56.41) --
	( 79.40, 56.06) --
	( 79.66, 55.72) --
	( 79.93, 55.38) --
	( 80.19, 55.01) --
	( 80.46, 54.65) --
	( 80.73, 54.32) --
	( 80.99, 53.99) --
	( 81.26, 53.64) --
	( 81.52, 53.31) --
	( 81.79, 52.96) --
	( 82.05, 52.61) --
	( 82.32, 52.27) --
	( 82.59, 51.95) --
	( 82.85, 51.63) --
	( 83.12, 51.30) --
	( 83.38, 50.98) --
	( 83.65, 50.67) --
	( 83.92, 50.36) --
	( 84.18, 50.03) --
	( 84.45, 49.71) --
	( 84.71, 49.39) --
	( 84.98, 49.08) --
	( 85.25, 48.76) --
	( 85.51, 48.45) --
	( 85.78, 48.15) --
	( 86.04, 47.86) --
	( 86.31, 47.58) --
	( 86.58, 47.32) --
	( 86.84, 47.06) --
	( 87.11, 46.81) --
	( 87.37, 46.57) --
	( 87.64, 46.39) --
	( 87.91, 46.22) --
	( 88.17, 46.05) --
	( 88.44, 45.87) --
	( 88.70, 45.69) --
	( 88.97, 45.52) --
	( 89.23, 45.36) --
	( 89.50, 45.20) --
	( 89.77, 45.08) --
	( 90.03, 44.96) --
	( 90.30, 44.84) --
	( 90.56, 44.73) --
	( 90.83, 44.61) --
	( 91.10, 44.49) --
	( 91.36, 44.37) --
	( 91.63, 44.19) --
	( 91.89, 43.97) --
	( 92.16, 43.74) --
	( 92.43, 43.52) --
	( 92.69, 43.29) --
	( 92.96, 43.07) --
	( 93.22, 42.84) --
	( 93.49, 42.61) --
	( 93.76, 42.39) --
	( 94.02, 42.16) --
	( 94.29, 41.95) --
	( 94.55, 41.74) --
	( 94.82, 41.58) --
	( 95.09, 41.44) --
	( 95.35, 41.32) --
	( 95.62, 41.19) --
	( 95.88, 41.07) --
	( 96.15, 40.95) --
	( 96.41, 40.83) --
	( 96.68, 40.71) --
	( 96.95, 40.62) --
	( 97.21, 40.54) --
	( 97.48, 40.47) --
	( 97.74, 40.40) --
	( 98.01, 40.35) --
	( 98.28, 40.30) --
	( 98.54, 40.27) --
	( 98.81, 40.24) --
	( 99.07, 40.23) --
	( 99.34, 40.22) --
	( 99.61, 40.21) --
	( 99.87, 40.19) --
	(100.14, 40.18) --
	(100.40, 40.17) --
	(100.67, 40.17) --
	(100.94, 40.16) --
	(101.20, 40.14) --
	(101.47, 40.12) --
	(101.73, 40.10) --
	(102.00, 40.09) --
	(102.27, 40.06) --
	(102.53, 40.04) --
	(102.80, 40.02) --
	(103.06, 40.02) --
	(103.33, 40.03) --
	(103.59, 40.04) --
	(103.86, 40.06) --
	(104.13, 40.08) --
	(104.39, 40.08) --
	(104.66, 40.08) --
	(104.92, 40.10) --
	(105.19, 40.10) --
	(105.46, 40.11) --
	(105.72, 40.09) --
	(105.99, 40.09) --
	(106.25, 40.08) --
	(106.52, 40.08) --
	(106.79, 40.09) --
	(107.05, 40.10) --
	(107.32, 40.11) --
	(107.58, 40.11) --
	(107.85, 40.10) --
	(108.12, 40.10) --
	(108.38, 40.09) --
	(108.65, 40.09) --
	(108.91, 40.09) --
	(109.18, 40.08) --
	(109.45, 40.08) --
	(109.71, 40.10) --
	(109.98, 40.12) --
	(110.24, 40.14) --
	(110.51, 40.15) --
	(110.77, 40.16) --
	(111.04, 40.18) --
	(111.31, 40.20) --
	(111.57, 40.23) --
	(111.84, 40.25) --
	(112.10, 40.27) --
	(112.37, 40.31) --
	(112.64, 40.33) --
	(112.90, 40.37) --
	(113.17, 40.41) --
	(113.43, 40.44) --
	(113.70, 40.47) --
	(113.97, 40.51) --
	(114.23, 40.53) --
	(114.50, 40.54) --
	(114.76, 40.55) --
	(115.03, 40.56) --
	(115.30, 40.56) --
	(115.56, 40.57) --
	(115.83, 40.58) --
	(116.09, 40.59) --
	(116.36, 40.60) --
	(116.62, 40.62) --
	(116.89, 40.64) --
	(117.16, 40.66) --
	(117.42, 40.68) --
	(117.69, 40.70) --
	(117.95, 40.71) --
	(118.22, 40.72) --
	(118.49, 40.73) --
	(118.75, 40.74) --
	(119.02, 40.75) --
	(119.28, 40.75) --
	(119.55, 40.76) --
	(119.82, 40.75) --
	(120.08, 40.75) --
	(120.35, 40.74) --
	(120.61, 40.74) --
	(120.88, 40.74) --
	(121.15, 40.74) --
	(121.41, 40.74) --
	(121.68, 40.74) --
	(121.94, 40.75) --
	(122.21, 40.75) --
	(122.48, 40.76) --
	(122.74, 40.76) --
	(123.01, 40.77) --
	(123.27, 40.77) --
	(123.54, 40.78) --
	(123.80, 40.79) --
	(124.07, 40.80) --
	(124.34, 40.81) --
	(124.60, 40.81) --
	(124.87, 40.82) --
	(125.13, 40.82) --
	(125.40, 40.82) --
	(125.67, 40.83) --
	(125.93, 40.84) --
	(126.20, 40.85) --
	(126.46, 40.86) --
	(126.73, 40.87) --
	(127.00, 40.89) --
	(127.26, 40.90) --
	(127.53, 40.92) --
	(127.79, 40.94) --
	(128.06, 40.95) --
	(128.33, 40.96) --
	(128.59, 40.97) --
	(128.86, 40.98) --
	(129.12, 40.98) --
	(129.39, 40.97) --
	(129.66, 40.97) --
	(129.92, 40.96) --
	(130.19, 40.95) --
	(130.45, 40.93) --
	(130.72, 40.91) --
	(130.98, 40.90) --
	(131.25, 40.88) --
	(131.52, 40.87) --
	(131.78, 40.87) --
	(132.05, 40.87) --
	(132.31, 40.88) --
	(132.58, 40.88) --
	(132.85, 40.89) --
	(133.11, 40.90) --
	(133.38, 40.92) --
	(133.64, 40.94) --
	(133.91, 40.96) --
	(134.18, 40.98) --
	(134.44, 41.00) --
	(134.71, 41.02) --
	(134.97, 41.04) --
	(135.24, 41.05) --
	(135.51, 41.06) --
	(135.77, 41.06) --
	(136.04, 41.07) --
	(136.30, 41.08) --
	(136.57, 41.10) --
	(136.84, 41.12) --
	(137.10, 41.14) --
	(137.37, 41.16) --
	(137.63, 41.18) --
	(137.90, 41.20) --
	(138.16, 41.22) --
	(138.43, 41.24) --
	(138.70, 41.26) --
	(138.96, 41.28) --
	(139.23, 41.30) --
	(139.49, 41.33) --
	(139.76, 41.34) --
	(140.03, 41.36) --
	(140.29, 41.37) --
	(140.56, 41.38) --
	(140.82, 41.40) --
	(141.09, 41.41) --
	(141.36, 41.42) --
	(141.62, 41.44) --
	(141.89, 41.45) --
	(142.15, 41.47) --
	(142.42, 41.48) --
	(142.69, 41.50) --
	(142.95, 41.52) --
	(143.22, 41.54) --
	(143.48, 41.56) --
	(143.75, 41.57) --
	(144.02, 41.59) --
	(144.28, 41.60) --
	(144.55, 41.60) --
	(144.81, 41.61) --
	(145.08, 41.61) --
	(145.34, 41.61) --
	(145.61, 41.61) --
	(145.88, 41.60) --
	(146.14, 41.58) --
	(146.41, 41.56) --
	(146.67, 41.54) --
	(146.94, 41.51) --
	(147.21, 41.48) --
	(147.47, 41.45) --
	(147.74, 41.42) --
	(148.00, 41.39) --
	(148.27, 41.37) --
	(148.54, 41.34) --
	(148.80, 41.31) --
	(149.07, 41.28) --
	(149.33, 41.25) --
	(149.60, 41.22) --
	(149.87, 41.19) --
	(150.13, 41.17) --
	(150.40, 41.15) --
	(150.66, 41.13) --
	(150.93, 41.12) --
	(151.20, 41.10) --
	(151.46, 41.08) --
	(151.73, 41.07) --
	(151.99, 41.06) --
	(152.26, 41.05) --
	(152.52, 41.04) --
	(152.79, 41.03) --
	(153.06, 41.02) --
	(153.32, 41.01) --
	(153.59, 41.01) --
	(153.85, 41.02) --
	(154.12, 41.03) --
	(154.39, 41.03) --
	(154.65, 41.04) --
	(154.92, 41.04) --
	(155.18, 41.04) --
	(155.45, 41.04) --
	(155.72, 41.05) --
	(155.98, 41.05) --
	(156.25, 41.06) --
	(156.51, 41.07) --
	(156.78, 41.08) --
	(157.05, 41.09) --
	(157.31, 41.10) --
	(157.58, 41.12) --
	(157.84, 41.13) --
	(158.11, 41.14) --
	(158.38, 41.16) --
	(158.64, 41.17) --
	(158.91, 41.19) --
	(159.17, 41.21) --
	(159.44, 41.23) --
	(159.70, 41.25) --
	(159.97, 41.27) --
	(160.24, 41.29) --
	(160.50, 41.31) --
	(160.77, 41.35) --
	(161.03, 41.40) --
	(161.30, 41.44) --
	(161.57, 41.48) --
	(161.83, 41.53) --
	(162.10, 41.58) --
	(162.36, 41.62) --
	(162.63, 41.67) --
	(162.90, 41.72) --
	(163.16, 41.78) --
	(163.43, 41.83) --
	(163.69, 41.88) --
	(163.96, 41.93) --
	(164.23, 41.98) --
	(164.49, 42.03) --
	(164.76, 42.07) --
	(165.02, 42.11) --
	(165.29, 42.16) --
	(165.56, 42.20) --
	(165.82, 42.23) --
	(166.09, 42.27) --
	(166.35, 42.31) --
	(166.62, 42.36) --
	(166.88, 42.40) --
	(167.15, 42.44) --
	(167.42, 42.48) --
	(167.68, 42.52) --
	(167.95, 42.55) --
	(168.21, 42.59) --
	(168.48, 42.63) --
	(168.75, 42.66) --
	(169.01, 42.69) --
	(169.28, 42.72) --
	(169.54, 42.76) --
	(169.81, 42.79) --
	(170.08, 42.83) --
	(170.34, 42.87) --
	(170.61, 42.91) --
	(170.87, 42.95) --
	(171.14, 43.00) --
	(171.41, 43.05) --
	(171.67, 43.10) --
	(171.94, 43.15) --
	(172.20, 43.21) --
	(172.47, 43.26) --
	(172.74, 43.31) --
	(173.00, 43.37) --
	(173.27, 43.43) --
	(173.53, 43.49) --
	(173.80, 43.55) --
	(174.06, 43.62) --
	(174.33, 43.68) --
	(174.60, 43.74) --
	(174.86, 43.80) --
	(175.13, 43.87) --
	(175.39, 43.93) --
	(175.66, 44.00) --
	(175.93, 44.06) --
	(176.19, 44.12) --
	(176.46, 44.19) --
	(176.72, 44.25) --
	(176.99, 44.31) --
	(177.26, 44.38) --
	(177.52, 44.45) --
	(177.79, 44.52) --
	(178.05, 44.59) --
	(178.32, 44.65) --
	(178.59, 44.71) --
	(178.85, 44.78) --
	(179.12, 44.84) --
	(179.38, 44.90) --
	(179.65, 44.96) --
	(179.92, 45.02) --
	(180.18, 45.09) --
	(180.45, 45.15) --
	(180.71, 45.21) --
	(180.98, 45.27) --
	(181.24, 45.33) --
	(181.51, 45.39) --
	(181.78, 45.45) --
	(182.04, 45.51) --
	(182.31, 45.57) --
	(182.57, 45.63) --
	(182.84, 45.70) --
	(183.11, 45.76) --
	(183.37, 45.82) --
	(183.64, 45.89) --
	(183.90, 45.95) --
	(184.17, 46.01) --
	(184.44, 46.07) --
	(184.70, 46.14) --
	(184.97, 46.21) --
	(185.23, 46.27) --
	(185.50, 46.34) --
	(185.77, 46.41) --
	(186.03, 46.48) --
	(186.30, 46.55) --
	(186.56, 46.61) --
	(186.83, 46.68) --
	(187.10, 46.75) --
	(187.36, 46.82) --
	(187.63, 46.90) --
	(187.89, 46.97) --
	(188.16, 47.06) --
	(188.42, 47.15) --
	(188.69, 47.24) --
	(188.96, 47.33) --
	(189.22, 47.42) --
	(189.49, 47.51) --
	(189.75, 47.60) --
	(190.02, 47.69) --
	(190.29, 47.78) --
	(190.55, 47.86) --
	(190.82, 47.94) --
	(191.08, 48.03) --
	(191.35, 48.11) --
	(191.62, 48.20) --
	(191.88, 48.29) --
	(192.15, 48.37) --
	(192.41, 48.46) --
	(192.68, 48.54) --
	(192.95, 48.63) --
	(193.21, 48.71) --
	(193.48, 48.80) --
	(193.74, 48.88) --
	(194.01, 48.96) --
	(194.28, 49.04) --
	(194.54, 49.13) --
	(194.81, 49.21) --
	(195.07, 49.29) --
	(195.34, 49.38) --
	(195.60, 49.46) --
	(195.87, 49.55) --
	(196.14, 49.63) --
	(196.40, 49.71) --
	(196.67, 49.80) --
	(196.93, 49.88) --
	(197.20, 49.96) --
	(197.47, 50.04) --
	(197.73, 50.13) --
	(198.00, 50.21) --
	(198.26, 50.29) --
	(198.53, 50.38) --
	(198.80, 50.46) --
	(199.06, 50.55) --
	(199.33, 50.63) --
	(199.59, 50.71) --
	(199.86, 50.79) --
	(200.13, 50.87) --
	(200.39, 50.96) --
	(200.66, 51.04) --
	(200.92, 51.13) --
	(201.19, 51.22) --
	(201.46, 51.30) --
	(201.72, 51.39) --
	(201.99, 51.48) --
	(202.25, 51.56) --
	(202.52, 51.65) --
	(202.78, 51.74) --
	(203.05, 51.82) --
	(203.32, 51.91) --
	(203.58, 51.98) --
	(203.85, 52.06) --
	(204.11, 52.14) --
	(204.38, 52.22) --
	(204.65, 52.30) --
	(204.91, 52.38) --
	(205.18, 52.47) --
	(205.44, 52.55) --
	(205.71, 52.63) --
	(205.98, 52.72) --
	(206.24, 52.80) --
	(206.51, 52.89) --
	(206.77, 52.97) --
	(207.04, 53.05) --
	(207.31, 53.10) --
	(207.57, 53.11) --
	(207.84, 53.11) --
	(208.10, 53.11) --
	(208.37, 53.11) --
	(208.64, 53.11) --
	(208.90, 53.12) --
	(209.17, 53.12) --
	(209.43, 53.13) --
	(209.70, 53.14) --
	(209.96, 53.16) --
	(210.23, 53.17) --
	(210.50, 53.18) --
	(210.76, 53.18) --
	(211.03, 53.19) --
	(211.29, 53.21) --
	(211.56, 53.22) --
	(211.83, 53.23) --
	(212.09, 53.24) --
	(212.36, 53.25) --
	(212.62, 53.26) --
	(212.89, 53.28) --
	(213.16, 53.29) --
	(213.42, 53.30) --
	(213.69, 53.31) --
	(213.95, 53.32) --
	(214.22, 53.33) --
	(214.49, 53.33) --
	(214.75, 53.34) --
	(215.02, 53.34) --
	(215.28, 53.35) --
	(215.55, 53.36) --
	(215.82, 53.36) --
	(216.08, 53.37) --
	(216.35, 53.38) --
	(216.61, 53.38) --
	(216.88, 53.38) --
	(217.14, 53.38) --
	(217.41, 53.38) --
	(217.68, 53.39) --
	(217.94, 53.39) --
	(218.21, 53.38) --
	(218.47, 53.35) --
	(218.74, 53.32) --
	(219.01, 53.29) --
	(219.27, 53.26) --
	(219.54, 53.23) --
	(219.80, 53.20) --
	(220.07, 53.17) --
	(220.34, 53.14) --
	(220.60, 53.11) --
	(220.87, 53.08) --
	(221.13, 53.05) --
	(221.40, 53.01) --
	(221.67, 52.98) --
	(221.93, 52.95) --
	(222.20, 52.92) --
	(222.46, 52.89) --
	(222.73, 52.87) --
	(222.99, 52.84) --
	(223.26, 52.82) --
	(223.53, 52.80) --
	(223.79, 52.79) --
	(224.06, 52.78) --
	(224.32, 52.78) --
	(224.59, 52.77) --
	(224.86, 52.77) --
	(225.12, 52.77) --
	(225.39, 52.77) --
	(225.65, 52.77) --
	(225.92, 52.77) --
	(226.19, 52.77) --
	(226.45, 52.77) --
	(226.72, 52.78) --
	(226.98, 52.78) --
	(227.25, 52.78) --
	(227.52, 52.78) --
	(227.78, 52.79) --
	(228.05, 52.79) --
	(228.31, 52.79) --
	(228.58, 52.80) --
	(228.85, 52.81) --
	(229.11, 52.81) --
	(229.38, 52.82) --
	(229.64, 52.82) --
	(229.91, 52.82) --
	(230.17, 52.82) --
	(230.44, 52.82) --
	(230.71, 52.82) --
	(230.97, 52.82) --
	(231.24, 52.83) --
	(231.50, 52.83) --
	(231.77, 52.83) --
	(232.04, 52.84) --
	(232.30, 52.84) --
	(232.57, 52.84) --
	(232.83, 52.85) --
	(233.10, 52.85) --
	(233.37, 52.85) --
	(233.63, 52.85) --
	(233.90, 52.86) --
	(234.16, 52.86) --
	(234.43, 52.86) --
	(234.70, 52.86) --
	(234.96, 52.85) --
	(235.23, 52.85) --
	(235.49, 52.85) --
	(235.76, 52.84) --
	(236.03, 52.84) --
	(236.29, 52.83) --
	(236.56, 52.82) --
	(236.82, 52.82) --
	(237.09, 52.81) --
	(237.35, 52.81) --
	(237.62, 52.82) --
	(237.89, 52.83) --
	(238.15, 52.84) --
	(238.42, 52.84) --
	(238.68, 52.84) --
	(238.95, 52.85) --
	(239.22, 52.85) --
	(239.48, 52.85) --
	(239.75, 52.85) --
	(240.01, 52.85) --
	(240.28, 52.85) --
	(240.55, 52.85) --
	(240.81, 52.85) --
	(241.08, 52.85) --
	(241.34, 52.85) --
	(241.61, 52.86) --
	(241.88, 52.86) --
	(242.14, 52.87) --
	(242.41, 52.88) --
	(242.67, 52.89) --
	(242.94, 52.90) --
	(243.21, 52.91) --
	(243.47, 52.92) --
	(243.74, 52.93) --
	(244.00, 52.94) --
	(244.27, 52.95) --
	(244.53, 52.96) --
	(244.80, 52.97) --
	(245.07, 52.97) --
	(245.33, 52.98) --
	(245.60, 52.98) --
	(245.86, 52.99) --
	(246.13, 52.99) --
	(246.40, 52.99) --
	(246.66, 53.00) --
	(246.93, 53.00) --
	(247.19, 53.00) --
	(247.46, 53.01) --
	(247.73, 53.01) --
	(247.99, 53.02) --
	(248.26, 53.03) --
	(248.52, 53.05) --
	(248.79, 53.07) --
	(249.06, 53.09) --
	(249.32, 53.11) --
	(249.59, 53.14) --
	(249.85, 53.16) --
	(250.12, 53.18) --
	(250.39, 53.21) --
	(250.65, 53.23) --
	(250.92, 53.25) --
	(251.18, 53.28) --
	(251.45, 53.30) --
	(251.71, 53.32) --
	(251.98, 53.34) --
	(252.25, 53.37) --
	(252.51, 53.39) --
	(252.78, 53.41) --
	(253.04, 53.43) --
	(253.31, 53.46) --
	(253.58, 53.48) --
	(253.84, 53.50) --
	(254.11, 53.52) --
	(254.37, 53.54) --
	(254.64, 53.57) --
	(254.91, 53.59) --
	(255.17, 53.62) --
	(255.44, 53.65) --
	(255.70, 53.68) --
	(255.97, 53.71) --
	(256.24, 53.72) --
	(256.50, 53.72) --
	(256.77, 53.72) --
	(257.03, 53.72) --
	(257.30, 53.71) --
	(257.57, 53.71) --
	(257.83, 53.70) --
	(258.10, 53.70) --
	(258.36, 53.69) --
	(258.63, 53.69) --
	(258.89, 53.68) --
	(259.16, 53.68) --
	(259.43, 53.67) --
	(259.69, 53.66) --
	(259.96, 53.65) --
	(260.22, 53.64) --
	(260.49, 53.64) --
	(260.76, 53.63) --
	(261.02, 53.62) --
	(261.29, 53.62) --
	(261.55, 53.61) --
	(261.82, 53.60) --
	(262.09, 53.59) --
	(262.35, 53.58) --
	(262.62, 53.57) --
	(262.88, 53.56) --
	(263.15, 53.55) --
	(263.42, 53.54) --
	(263.68, 53.53) --
	(263.95, 53.52) --
	(264.21, 53.52) --
	(264.48, 53.51) --
	(264.75, 53.50) --
	(265.01, 53.49) --
	(265.28, 53.48) --
	(265.54, 53.47) --
	(265.81, 53.47) --
	(266.07, 53.46) --
	(266.34, 53.45) --
	(266.61, 53.45) --
	(266.87, 53.44) --
	(267.14, 53.43) --
	(267.40, 53.42) --
	(267.67, 53.41) --
	(267.94, 53.40) --
	(268.20, 53.39) --
	(268.47, 53.38) --
	(268.73, 53.37) --
	(269.00, 53.36) --
	(269.27, 53.35) --
	(269.53, 53.35) --
	(269.80, 53.34) --
	(270.06, 53.33) --
	(270.33, 53.33) --
	(270.60, 53.32) --
	(270.86, 53.32) --
	(271.13, 53.32) --
	(271.39, 53.31) --
	(271.66, 53.31) --
	(271.93, 53.31) --
	(272.19, 53.31) --
	(272.46, 53.31) --
	(272.72, 53.31) --
	(272.99, 53.30) --
	(273.25, 53.30) --
	(273.52, 53.30) --
	(273.79, 53.30) --
	(274.05, 53.30) --
	(274.32, 53.29) --
	(274.58, 53.29) --
	(274.85, 53.29) --
	(275.12, 53.29) --
	(275.38, 53.28) --
	(275.65, 53.28) --
	(275.91, 53.28) --
	(276.18, 53.27) --
	(276.45, 53.27) --
	(276.71, 53.27) --
	(276.98, 53.26) --
	(277.24, 53.26) --
	(277.51, 53.26) --
	(277.78, 53.25) --
	(278.04, 53.25) --
	(278.31, 53.25) --
	(278.57, 53.25) --
	(278.84, 53.25) --
	(279.11, 53.24) --
	(279.37, 53.24) --
	(279.64, 53.24) --
	(279.90, 53.24) --
	(280.17, 53.23) --
	(280.43, 53.23) --
	(280.70, 53.22) --
	(280.97, 53.21) --
	(281.23, 53.20) --
	(281.50, 53.19) --
	(281.76, 53.18) --
	(282.03, 53.16) --
	(282.30, 53.15) --
	(282.56, 53.14) --
	(282.83, 53.12) --
	(283.09, 53.11) --
	(283.36, 53.10) --
	(283.63, 53.08) --
	(283.89, 53.07) --
	(284.16, 53.06) --
	(284.42, 53.04) --
	(284.69, 53.03) --
	(284.96, 53.02) --
	(285.22, 53.00) --
	(285.49, 52.99) --
	(285.75, 52.98) --
	(286.02, 52.96) --
	(286.29, 52.95) --
	(286.55, 52.94) --
	(286.82, 52.93) --
	(287.08, 52.91) --
	(287.35, 52.90) --
	(287.61, 52.89) --
	(287.88, 52.88) --
	(288.15, 52.86) --
	(288.41, 52.85) --
	(288.68, 52.84) --
	(288.94, 52.83) --
	(289.21, 52.81) --
	(289.48, 52.80) --
	(289.74, 52.79) --
	(290.01, 52.78) --
	(290.27, 52.77) --
	(290.54, 52.75) --
	(290.81, 52.74) --
	(291.07, 52.73) --
	(291.34, 52.71) --
	(291.60, 52.70) --
	(291.87, 52.68) --
	(292.14, 52.67) --
	(292.40, 52.66) --
	(292.67, 52.65) --
	(292.93, 52.64) --
	(293.20, 52.63) --
	(293.47, 52.61) --
	(293.73, 52.60) --
	(294.00, 52.59) --
	(294.26, 52.58) --
	(294.53, 52.57) --
	(294.79, 52.56) --
	(295.06, 52.55) --
	(295.33, 52.54) --
	(295.59, 52.53) --
	(295.86, 52.52) --
	(296.12, 52.51) --
	(296.39, 52.50) --
	(296.66, 52.49) --
	(296.92, 52.48) --
	(297.19, 52.47) --
	(297.45, 52.46) --
	(297.72, 52.45) --
	(297.99, 52.44) --
	(298.25, 52.43) --
	(298.52, 52.41) --
	(298.78, 52.39) --
	(299.05, 52.37) --
	(299.32, 52.36) --
	(299.58, 52.34) --
	(299.85, 52.32) --
	(300.11, 52.31) --
	(300.38, 52.30) --
	(300.65, 52.28) --
	(300.91, 52.27) --
	(301.18, 52.26) --
	(301.44, 52.25) --
	(301.71, 52.25) --
	(301.97, 52.24) --
	(302.24, 52.24) --
	(302.51, 52.24) --
	(302.77, 52.24) --
	(303.04, 52.23) --
	(303.30, 52.23) --
	(303.57, 52.22) --
	(303.84, 52.22) --
	(304.10, 52.22) --
	(304.37, 52.22) --
	(304.63, 52.22) --
	(304.90, 52.23) --
	(305.17, 52.23) --
	(305.43, 52.23) --
	(305.70, 52.23) --
	(305.96, 52.23) --
	(306.23, 52.23) --
	(306.50, 52.23) --
	(306.76, 52.23) --
	(307.03, 52.24) --
	(307.29, 52.24) --
	(307.56, 52.24) --
	(307.83, 52.24) --
	(308.09, 52.24) --
	(308.36, 52.25) --
	(308.62, 52.25) --
	(308.89, 52.25) --
	(309.15, 52.25) --
	(309.42, 52.25) --
	(309.69, 52.25) --
	(309.95, 52.26) --
	(310.22, 52.26) --
	(310.48, 52.26) --
	(310.75, 52.26) --
	(311.02, 52.26) --
	(311.28, 52.27) --
	(311.55, 52.27) --
	(311.81, 52.28) --
	(312.08, 52.28) --
	(312.35, 52.28) --
	(312.61, 52.29) --
	(312.88, 52.29) --
	(313.14, 52.30) --
	(313.41, 52.30) --
	(313.68, 52.31) --
	(313.94, 52.31) --
	(314.21, 52.32) --
	(314.47, 52.32) --
	(314.74, 52.32) --
	(315.01, 52.32) --
	(315.27, 52.33) --
	(315.54, 52.33) --
	(315.80, 52.33) --
	(316.07, 52.33) --
	(316.33, 52.33) --
	(316.60, 52.33) --
	(316.87, 52.33) --
	(317.13, 52.34) --
	(317.40, 52.34) --
	(317.66, 52.34) --
	(317.93, 52.34) --
	(318.20, 52.34) --
	(318.46, 52.34) --
	(318.73, 52.34) --
	(318.99, 52.34) --
	(319.26, 52.34) --
	(319.53, 52.35) --
	(319.79, 52.35) --
	(320.06, 52.35) --
	(320.32, 52.35) --
	(320.59, 52.35) --
	(320.86, 52.35) --
	(321.12, 52.35) --
	(321.39, 52.36) --
	(321.65, 52.36) --
	(321.92, 52.36) --
	(322.19, 52.36) --
	(322.45, 52.36) --
	(322.72, 52.37) --
	(322.98, 52.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.59,176.30) --
	( 57.65,178.33) --
	( 57.71,179.97) --
	( 57.77,181.76) --
	( 57.82,183.65) --
	( 57.88,185.45) --
	( 57.94,186.85) --
	( 58.00,187.98) --
	( 58.06,188.58) --
	( 58.12,188.79) --
	( 58.12,188.79) --
	( 58.39,187.59) --
	( 58.65,186.90) --
	( 58.92,186.35) --
	( 59.19,184.68) --
	( 59.45,182.72) --
	( 59.72,181.37) --
	( 59.98,180.23) --
	( 60.25,179.26) --
	( 60.51,178.22) --
	( 60.78,177.29) --
	( 61.05,176.41) --
	( 61.31,175.93) --
	( 61.58,175.63) --
	( 61.84,175.40) --
	( 62.11,175.13) --
	( 62.38,174.50) --
	( 62.64,173.91) --
	( 62.91,173.47) --
	( 63.17,173.03) --
	( 63.44,172.86) --
	( 63.71,172.70) --
	( 63.97,172.53) --
	( 64.24,172.30) --
	( 64.50,172.07) --
	( 64.77,171.71) --
	( 65.04,171.38) --
	( 65.30,171.12) --
	( 65.57,170.86) --
	( 65.83,170.72) --
	( 66.10,170.68) --
	( 66.37,170.59) --
	( 66.63,170.55) --
	( 66.90,170.60) --
	( 67.16,170.69) --
	( 67.43,170.74) --
	( 67.69,170.72) --
	( 67.96,170.72) --
	( 68.23,170.75) --
	( 68.49,170.74) --
	( 68.76,170.75) --
	( 69.02,170.76) --
	( 69.29,170.77) --
	( 69.56,170.80) --
	( 69.82,170.90) --
	( 70.09,170.98) --
	( 70.35,171.03) --
	( 70.62,171.05) --
	( 70.89,170.96) --
	( 71.15,170.85) --
	( 71.42,170.76) --
	( 71.68,170.66) --
	( 71.95,170.52) --
	( 72.22,170.32) --
	( 72.48,170.12) --
	( 72.75,169.87) --
	( 73.01,169.60) --
	( 73.28,169.32) --
	( 73.55,169.03) --
	( 73.81,168.72) --
	( 74.08,168.44) --
	( 74.34,168.17) --
	( 74.61,167.93) --
	( 74.87,167.67) --
	( 75.14,167.46) --
	( 75.41,167.27) --
	( 75.67,167.09) --
	( 75.94,166.92) --
	( 76.20,166.77) --
	( 76.47,166.62) --
	( 76.74,166.50) --
	( 77.00,166.40) --
	( 77.27,166.30) --
	( 77.53,166.14) --
	( 77.80,165.99) --
	( 78.07,165.90) --
	( 78.33,165.82) --
	( 78.60,165.76) --
	( 78.86,165.71) --
	( 79.13,165.65) --
	( 79.40,165.58) --
	( 79.66,165.52) --
	( 79.93,165.46) --
	( 80.19,165.36) --
	( 80.46,165.27) --
	( 80.73,165.21) --
	( 80.99,165.14) --
	( 81.26,165.07) --
	( 81.52,165.00) --
	( 81.79,164.91) --
	( 82.05,164.81) --
	( 82.32,164.74) --
	( 82.59,164.67) --
	( 82.85,164.60) --
	( 83.12,164.52) --
	( 83.38,164.45) --
	( 83.65,164.39) --
	( 83.92,164.32) --
	( 84.18,164.23) --
	( 84.45,164.15) --
	( 84.71,164.07) --
	( 84.98,164.00) --
	( 85.25,163.91) --
	( 85.51,163.83) --
	( 85.78,163.77) --
	( 86.04,163.71) --
	( 86.31,163.65) --
	( 86.58,163.62) --
	( 86.84,163.58) --
	( 87.11,163.55) --
	( 87.37,163.54) --
	( 87.64,163.58) --
	( 87.91,163.62) --
	( 88.17,163.67) --
	( 88.44,163.70) --
	( 88.70,163.73) --
	( 88.97,163.77) --
	( 89.23,163.82) --
	( 89.50,163.86) --
	( 89.77,163.95) --
	( 90.03,164.03) --
	( 90.30,164.12) --
	( 90.56,164.21) --
	( 90.83,164.29) --
	( 91.10,164.37) --
	( 91.36,164.45) --
	( 91.63,164.46) --
	( 91.89,164.43) --
	( 92.16,164.40) --
	( 92.43,164.36) --
	( 92.69,164.33) --
	( 92.96,164.29) --
	( 93.22,164.25) --
	( 93.49,164.21) --
	( 93.76,164.17) --
	( 94.02,164.12) --
	( 94.29,164.09) --
	( 94.55,164.07) --
	( 94.82,164.08) --
	( 95.09,164.12) --
	( 95.35,164.18) --
	( 95.62,164.23) --
	( 95.88,164.28) --
	( 96.15,164.33) --
	( 96.41,164.39) --
	( 96.68,164.45) --
	( 96.95,164.53) --
	( 97.21,164.62) --
	( 97.48,164.72) --
	( 97.74,164.82) --
	( 98.01,164.94) --
	( 98.28,165.06) --
	( 98.54,165.19) --
	( 98.81,165.34) --
	( 99.07,165.49) --
	( 99.34,165.64) --
	( 99.61,165.80) --
	( 99.87,165.95) --
	(100.14,166.09) --
	(100.40,166.25) --
	(100.67,166.41) --
	(100.94,166.56) --
	(101.20,166.71) --
	(101.47,166.85) --
	(101.73,166.99) --
	(102.00,167.13) --
	(102.27,167.26) --
	(102.53,167.40) --
	(102.80,167.53) --
	(103.06,167.68) --
	(103.33,167.85) --
	(103.59,168.02) --
	(103.86,168.19) --
	(104.13,168.35) --
	(104.39,168.50) --
	(104.66,168.66) --
	(104.92,168.82) --
	(105.19,168.98) --
	(105.46,169.13) --
	(105.72,169.27) --
	(105.99,169.41) --
	(106.25,169.55) --
	(106.52,169.69) --
	(106.79,169.84) --
	(107.05,170.00) --
	(107.32,170.16) --
	(107.58,170.30) --
	(107.85,170.44) --
	(108.12,170.57) --
	(108.38,170.71) --
	(108.65,170.85) --
	(108.91,170.99) --
	(109.18,171.12) --
	(109.45,171.27) --
	(109.71,171.43) --
	(109.98,171.59) --
	(110.24,171.75) --
	(110.51,171.89) --
	(110.77,172.04) --
	(111.04,172.20) --
	(111.31,172.36) --
	(111.57,172.52) --
	(111.84,172.68) --
	(112.10,172.84) --
	(112.37,173.01) --
	(112.64,173.17) --
	(112.90,173.34) --
	(113.17,173.51) --
	(113.43,173.68) --
	(113.70,173.85) --
	(113.97,174.01) --
	(114.23,174.16) --
	(114.50,174.31) --
	(114.76,174.45) --
	(115.03,174.59) --
	(115.30,174.72) --
	(115.56,174.86) --
	(115.83,174.99) --
	(116.09,175.13) --
	(116.36,175.27) --
	(116.62,175.42) --
	(116.89,175.56) --
	(117.16,175.71) --
	(117.42,175.86) --
	(117.69,176.00) --
	(117.95,176.14) --
	(118.22,176.28) --
	(118.49,176.42) --
	(118.75,176.55) --
	(119.02,176.68) --
	(119.28,176.81) --
	(119.55,176.94) --
	(119.82,177.06) --
	(120.08,177.17) --
	(120.35,177.29) --
	(120.61,177.41) --
	(120.88,177.53) --
	(121.15,177.65) --
	(121.41,177.77) --
	(121.68,177.89) --
	(121.94,178.02) --
	(122.21,178.15) --
	(122.48,178.27) --
	(122.74,178.39) --
	(123.01,178.52) --
	(123.27,178.64) --
	(123.54,178.77) --
	(123.80,178.89) --
	(124.07,179.02) --
	(124.34,179.15) --
	(124.60,179.27) --
	(124.87,179.39) --
	(125.13,179.51) --
	(125.40,179.63) --
	(125.67,179.75) --
	(125.93,179.88) --
	(126.20,180.00) --
	(126.46,180.12) --
	(126.73,180.25) --
	(127.00,180.38) --
	(127.26,180.51) --
	(127.53,180.64) --
	(127.79,180.77) --
	(128.06,180.90) --
	(128.33,181.03) --
	(128.59,181.15) --
	(128.86,181.26) --
	(129.12,181.37) --
	(129.39,181.48) --
	(129.66,181.58) --
	(129.92,181.69) --
	(130.19,181.78) --
	(130.45,181.88) --
	(130.72,181.97) --
	(130.98,182.06) --
	(131.25,182.16) --
	(131.52,182.25) --
	(131.78,182.36) --
	(132.05,182.47) --
	(132.31,182.58) --
	(132.58,182.69) --
	(132.85,182.81) --
	(133.11,182.92) --
	(133.38,183.05) --
	(133.64,183.17) --
	(133.91,183.29) --
	(134.18,183.42) --
	(134.44,183.55) --
	(134.71,183.67) --
	(134.97,183.79) --
	(135.24,183.91) --
	(135.51,184.02) --
	(135.77,184.13) --
	(136.04,184.24) --
	(136.30,184.35) --
	(136.57,184.47) --
	(136.84,184.60) --
	(137.10,184.72) --
	(137.37,184.84) --
	(137.63,184.97) --
	(137.90,185.09) --
	(138.16,185.21) --
	(138.43,185.33) --
	(138.70,185.45) --
	(138.96,185.57) --
	(139.23,185.70) --
	(139.49,185.82) --
	(139.76,185.93) --
	(140.03,186.05) --
	(140.29,186.17) --
	(140.56,186.28) --
	(140.82,186.39) --
	(141.09,186.50) --
	(141.36,186.61) --
	(141.62,186.73) --
	(141.89,186.84) --
	(142.15,186.95) --
	(142.42,187.07) --
	(142.69,187.18) --
	(142.95,187.30) --
	(143.22,187.41) --
	(143.48,187.53) --
	(143.75,187.64) --
	(144.02,187.75) --
	(144.28,187.86) --
	(144.55,187.96) --
	(144.81,188.06) --
	(145.08,188.16) --
	(145.34,188.26) --
	(145.61,188.35) --
	(145.88,188.44) --
	(146.14,188.51) --
	(146.41,188.58) --
	(146.67,188.65) --
	(146.94,188.72) --
	(147.21,188.79) --
	(147.47,188.85) --
	(147.74,188.92) --
	(148.00,188.98) --
	(148.27,189.05) --
	(148.54,189.11) --
	(148.80,189.18) --
	(149.07,189.24) --
	(149.33,189.30) --
	(149.60,189.37) --
	(149.87,189.43) --
	(150.13,189.50) --
	(150.40,189.57) --
	(150.66,189.65) --
	(150.93,189.72) --
	(151.20,189.80) --
	(151.46,189.87) --
	(151.73,189.95) --
	(151.99,190.03) --
	(152.26,190.11) --
	(152.52,190.19) --
	(152.79,190.27) --
	(153.06,190.35) --
	(153.32,190.43) --
	(153.59,190.52) --
	(153.85,190.62) --
	(154.12,190.71) --
	(154.39,190.81) --
	(154.65,190.90) --
	(154.92,190.99) --
	(155.18,191.09) --
	(155.45,191.18) --
	(155.72,191.27) --
	(155.98,191.36) --
	(156.25,191.46) --
	(156.51,191.56) --
	(156.78,191.65) --
	(157.05,191.75) --
	(157.31,191.85) --
	(157.58,191.95) --
	(157.84,192.05) --
	(158.11,192.15) --
	(158.38,192.26) --
	(158.64,192.36) --
	(158.91,192.46) --
	(159.17,192.56) --
	(159.44,192.67) --
	(159.70,192.77) --
	(159.97,192.88) --
	(160.24,192.99) --
	(160.50,193.10) --
	(160.77,193.22) --
	(161.03,193.35) --
	(161.30,193.48) --
	(161.57,193.60) --
	(161.83,193.73) --
	(162.10,193.86) --
	(162.36,193.99) --
	(162.63,194.12) --
	(162.90,194.26) --
	(163.16,194.39) --
	(163.43,194.52) --
	(163.69,194.66) --
	(163.96,194.79) --
	(164.23,194.92) --
	(164.49,195.05) --
	(164.76,195.18) --
	(165.02,195.30) --
	(165.29,195.42) --
	(165.56,195.54) --
	(165.82,195.66) --
	(166.09,195.78) --
	(166.35,195.91) --
	(166.62,196.03) --
	(166.88,196.15) --
	(167.15,196.27) --
	(167.42,196.39) --
	(167.68,196.51) --
	(167.95,196.63) --
	(168.21,196.74) --
	(168.48,196.86) --
	(168.75,196.97) --
	(169.01,197.08) --
	(169.28,197.19) --
	(169.54,197.30) --
	(169.81,197.42) --
	(170.08,197.53) --
	(170.34,197.65) --
	(170.61,197.77) --
	(170.87,197.89) --
	(171.14,198.02) --
	(171.41,198.15) --
	(171.67,198.27) --
	(171.94,198.40) --
	(172.20,198.53) --
	(172.47,198.66) --
	(172.74,198.79) --
	(173.00,198.93) --
	(173.27,199.06) --
	(173.53,199.20) --
	(173.80,199.34) --
	(174.06,199.48) --
	(174.33,199.62) --
	(174.60,199.76) --
	(174.86,199.89) --
	(175.13,200.03) --
	(175.39,200.17) --
	(175.66,200.31) --
	(175.93,200.45) --
	(176.19,200.59) --
	(176.46,200.73) --
	(176.72,200.87) --
	(176.99,201.01) --
	(177.26,201.15) --
	(177.52,201.29) --
	(177.79,201.43) --
	(178.05,201.58) --
	(178.32,201.72) --
	(178.59,201.86) --
	(178.85,201.99) --
	(179.12,202.13) --
	(179.38,202.27) --
	(179.65,202.40) --
	(179.92,202.54) --
	(180.18,202.67) --
	(180.45,202.81) --
	(180.71,202.94) --
	(180.98,203.08) --
	(181.24,203.21) --
	(181.51,203.34) --
	(181.78,203.48) --
	(182.04,203.61) --
	(182.31,203.75) --
	(182.57,203.88) --
	(182.84,204.02) --
	(183.11,204.15) --
	(183.37,204.29) --
	(183.64,204.42) --
	(183.90,204.56) --
	(184.17,204.69) --
	(184.44,204.83) --
	(184.70,204.96) --
	(184.97,205.10) --
	(185.23,205.24) --
	(185.50,205.38) --
	(185.77,205.52) --
	(186.03,205.66) --
	(186.30,205.80) --
	(186.56,205.94) --
	(186.83,206.08) --
	(187.10,206.22) --
	(187.36,206.36) --
	(187.63,206.51) --
	(187.89,206.65) --
	(188.16,206.81) --
	(188.42,206.97) --
	(188.69,207.13) --
	(188.96,207.29) --
	(189.22,207.45) --
	(189.49,207.61) --
	(189.75,207.77) --
	(190.02,207.93) --
	(190.29,208.09) --
	(190.55,208.24) --
	(190.82,208.39) --
	(191.08,208.55) --
	(191.35,208.70) --
	(191.62,208.86) --
	(191.88,209.01) --
	(192.15,209.17) --
	(192.41,209.32) --
	(192.68,209.48) --
	(192.95,209.63) --
	(193.21,209.78) --
	(193.48,209.93) --
	(193.74,210.08) --
	(194.01,210.23) --
	(194.28,210.38) --
	(194.54,210.53) --
	(194.81,210.69) --
	(195.07,210.84) --
	(195.34,210.99) --
	(195.60,211.14) --
	(195.87,211.29) --
	(196.14,211.44) --
	(196.40,211.60) --
	(196.67,211.74) --
	(196.93,211.89) --
	(197.20,212.04) --
	(197.47,212.19) --
	(197.73,212.34) --
	(198.00,212.49) --
	(198.26,212.64) --
	(198.53,212.80) --
	(198.80,212.95) --
	(199.06,213.09) --
	(199.33,213.24) --
	(199.59,213.39) --
	(199.86,213.54) --
	(200.13,213.68) --
	(200.39,213.83) --
	(200.66,213.99) --
	(200.92,214.14) --
	(201.19,214.29) --
	(201.46,214.44) --
	(201.72,214.59) --
	(201.99,214.74) --
	(202.25,214.89) --
	(202.52,215.05) --
	(202.78,215.20) --
	(203.05,215.35) --
	(203.32,215.49) --
	(203.58,215.64) --
	(203.85,215.78) --
	(204.11,215.92) --
	(204.38,216.07) --
	(204.65,216.21) --
	(204.91,216.35) --
	(205.18,216.50) --
	(205.44,216.65) --
	(205.71,216.80) --
	(205.98,216.95) --
	(206.24,217.09) --
	(206.51,217.24) --
	(206.77,217.39) --
	(207.04,217.53) --
	(207.31,217.65) --
	(207.57,217.71) --
	(207.84,217.77) --
	(208.10,217.84) --
	(208.37,217.90) --
	(208.64,217.97) --
	(208.90,218.03) --
	(209.17,218.10) --
	(209.43,218.17) --
	(209.70,218.24) --
	(209.96,218.31) --
	(210.23,218.39) --
	(210.50,218.46) --
	(210.76,218.52) --
	(211.03,218.59) --
	(211.29,218.66) --
	(211.56,218.73) --
	(211.83,218.81) --
	(212.09,218.88) --
	(212.36,218.95) --
	(212.62,219.02) --
	(212.89,219.09) --
	(213.16,219.16) --
	(213.42,219.24) --
	(213.69,219.31) --
	(213.95,219.38) --
	(214.22,219.44) --
	(214.49,219.51) --
	(214.75,219.57) --
	(215.02,219.64) --
	(215.28,219.70) --
	(215.55,219.77) --
	(215.82,219.84) --
	(216.08,219.90) --
	(216.35,219.97) --
	(216.61,220.03) --
	(216.88,220.09) --
	(217.14,220.15) --
	(217.41,220.21) --
	(217.68,220.27) --
	(217.94,220.33) --
	(218.21,220.38) --
	(218.47,220.41) --
	(218.74,220.44) --
	(219.01,220.47) --
	(219.27,220.50) --
	(219.54,220.52) --
	(219.80,220.55) --
	(220.07,220.58) --
	(220.34,220.60) --
	(220.60,220.63) --
	(220.87,220.66) --
	(221.13,220.68) --
	(221.40,220.71) --
	(221.67,220.73) --
	(221.93,220.76) --
	(222.20,220.78) --
	(222.46,220.81) --
	(222.73,220.84) --
	(222.99,220.87) --
	(223.26,220.90) --
	(223.53,220.94) --
	(223.79,220.99) --
	(224.06,221.04) --
	(224.32,221.09) --
	(224.59,221.14) --
	(224.86,221.20) --
	(225.12,221.25) --
	(225.39,221.30) --
	(225.65,221.36) --
	(225.92,221.42) --
	(226.19,221.47) --
	(226.45,221.53) --
	(226.72,221.59) --
	(226.98,221.65) --
	(227.25,221.71) --
	(227.52,221.76) --
	(227.78,221.82) --
	(228.05,221.88) --
	(228.31,221.94) --
	(228.58,222.00) --
	(228.85,222.06) --
	(229.11,222.12) --
	(229.38,222.18) --
	(229.64,222.24) --
	(229.91,222.30) --
	(230.17,222.35) --
	(230.44,222.41) --
	(230.71,222.46) --
	(230.97,222.52) --
	(231.24,222.58) --
	(231.50,222.64) --
	(231.77,222.69) --
	(232.04,222.75) --
	(232.30,222.81) --
	(232.57,222.87) --
	(232.83,222.93) --
	(233.10,222.98) --
	(233.37,223.04) --
	(233.63,223.10) --
	(233.90,223.15) --
	(234.16,223.21) --
	(234.43,223.26) --
	(234.70,223.31) --
	(234.96,223.36) --
	(235.23,223.42) --
	(235.49,223.47) --
	(235.76,223.51) --
	(236.03,223.56) --
	(236.29,223.61) --
	(236.56,223.66) --
	(236.82,223.70) --
	(237.09,223.75) --
	(237.35,223.81) --
	(237.62,223.87) --
	(237.89,223.93) --
	(238.15,223.99) --
	(238.42,224.05) --
	(238.68,224.10) --
	(238.95,224.16) --
	(239.22,224.21) --
	(239.48,224.27) --
	(239.75,224.32) --
	(240.01,224.38) --
	(240.28,224.43) --
	(240.55,224.48) --
	(240.81,224.53) --
	(241.08,224.58) --
	(241.34,224.64) --
	(241.61,224.69) --
	(241.88,224.75) --
	(242.14,224.81) --
	(242.41,224.87) --
	(242.67,224.93) --
	(242.94,225.00) --
	(243.21,225.06) --
	(243.47,225.12) --
	(243.74,225.18) --
	(244.00,225.25) --
	(244.27,225.31) --
	(244.53,225.37) --
	(244.80,225.42) --
	(245.07,225.48) --
	(245.33,225.54) --
	(245.60,225.59) --
	(245.86,225.65) --
	(246.13,225.70) --
	(246.40,225.76) --
	(246.66,225.81) --
	(246.93,225.86) --
	(247.19,225.92) --
	(247.46,225.97) --
	(247.73,226.02) --
	(247.99,226.08) --
	(248.26,226.15) --
	(248.52,226.21) --
	(248.79,226.28) --
	(249.06,226.36) --
	(249.32,226.43) --
	(249.59,226.50) --
	(249.85,226.57) --
	(250.12,226.65) --
	(250.39,226.72) --
	(250.65,226.79) --
	(250.92,226.87) --
	(251.18,226.94) --
	(251.45,227.01) --
	(251.71,227.08) --
	(251.98,227.15) --
	(252.25,227.22) --
	(252.51,227.29) --
	(252.78,227.37) --
	(253.04,227.44) --
	(253.31,227.51) --
	(253.58,227.58) --
	(253.84,227.65) --
	(254.11,227.72) --
	(254.37,227.79) --
	(254.64,227.86) --
	(254.91,227.94) --
	(255.17,228.01) --
	(255.44,228.09) --
	(255.70,228.17) --
	(255.97,228.25) --
	(256.24,228.30) --
	(256.50,228.35) --
	(256.77,228.40) --
	(257.03,228.44) --
	(257.30,228.48) --
	(257.57,228.53) --
	(257.83,228.57) --
	(258.10,228.61) --
	(258.36,228.65) --
	(258.63,228.69) --
	(258.89,228.73) --
	(259.16,228.77) --
	(259.43,228.81) --
	(259.69,228.85) --
	(259.96,228.89) --
	(260.22,228.93) --
	(260.49,228.96) --
	(260.76,229.00) --
	(261.02,229.04) --
	(261.29,229.08) --
	(261.55,229.12) --
	(261.82,229.16) --
	(262.09,229.20) --
	(262.35,229.23) --
	(262.62,229.27) --
	(262.88,229.31) --
	(263.15,229.34) --
	(263.42,229.38) --
	(263.68,229.41) --
	(263.95,229.45) --
	(264.21,229.48) --
	(264.48,229.52) --
	(264.75,229.56) --
	(265.01,229.59) --
	(265.28,229.63) --
	(265.54,229.67) --
	(265.81,229.71) --
	(266.07,229.74) --
	(266.34,229.78) --
	(266.61,229.82) --
	(266.87,229.85) --
	(267.14,229.89) --
	(267.40,229.92) --
	(267.67,229.96) --
	(267.94,229.99) --
	(268.20,230.03) --
	(268.47,230.06) --
	(268.73,230.10) --
	(269.00,230.14) --
	(269.27,230.17) --
	(269.53,230.21) --
	(269.80,230.24) --
	(270.06,230.28) --
	(270.33,230.32) --
	(270.60,230.36) --
	(270.86,230.40) --
	(271.13,230.44) --
	(271.39,230.48) --
	(271.66,230.52) --
	(271.93,230.56) --
	(272.19,230.61) --
	(272.46,230.65) --
	(272.72,230.69) --
	(272.99,230.73) --
	(273.25,230.77) --
	(273.52,230.81) --
	(273.79,230.86) --
	(274.05,230.90) --
	(274.32,230.94) --
	(274.58,230.98) --
	(274.85,231.02) --
	(275.12,231.06) --
	(275.38,231.10) --
	(275.65,231.14) --
	(275.91,231.18) --
	(276.18,231.22) --
	(276.45,231.26) --
	(276.71,231.30) --
	(276.98,231.34) --
	(277.24,231.38) --
	(277.51,231.42) --
	(277.78,231.46) --
	(278.04,231.50) --
	(278.31,231.54) --
	(278.57,231.58) --
	(278.84,231.62) --
	(279.11,231.66) --
	(279.37,231.70) --
	(279.64,231.74) --
	(279.90,231.78) --
	(280.17,231.82) --
	(280.43,231.85) --
	(280.70,231.89) --
	(280.97,231.92) --
	(281.23,231.96) --
	(281.50,231.99) --
	(281.76,232.01) --
	(282.03,232.04) --
	(282.30,232.07) --
	(282.56,232.10) --
	(282.83,232.13) --
	(283.09,232.16) --
	(283.36,232.18) --
	(283.63,232.21) --
	(283.89,232.24) --
	(284.16,232.27) --
	(284.42,232.30) --
	(284.69,232.33) --
	(284.96,232.35) --
	(285.22,232.38) --
	(285.49,232.41) --
	(285.75,232.44) --
	(286.02,232.47) --
	(286.29,232.50) --
	(286.55,232.52) --
	(286.82,232.55) --
	(287.08,232.58) --
	(287.35,232.61) --
	(287.61,232.64) --
	(287.88,232.67) --
	(288.15,232.69) --
	(288.41,232.72) --
	(288.68,232.75) --
	(288.94,232.78) --
	(289.21,232.81) --
	(289.48,232.84) --
	(289.74,232.87) --
	(290.01,232.90) --
	(290.27,232.92) --
	(290.54,232.95) --
	(290.81,232.98) --
	(291.07,233.01) --
	(291.34,233.03) --
	(291.60,233.06) --
	(291.87,233.09) --
	(292.14,233.12) --
	(292.40,233.15) --
	(292.67,233.18) --
	(292.93,233.20) --
	(293.20,233.23) --
	(293.47,233.26) --
	(293.73,233.29) --
	(294.00,233.32) --
	(294.26,233.35) --
	(294.53,233.38) --
	(294.79,233.41) --
	(295.06,233.44) --
	(295.33,233.47) --
	(295.59,233.50) --
	(295.86,233.53) --
	(296.12,233.56) --
	(296.39,233.59) --
	(296.66,233.62) --
	(296.92,233.65) --
	(297.19,233.68) --
	(297.45,233.71) --
	(297.72,233.74) --
	(297.99,233.77) --
	(298.25,233.80) --
	(298.52,233.82) --
	(298.78,233.84) --
	(299.05,233.87) --
	(299.32,233.89) --
	(299.58,233.91) --
	(299.85,233.93) --
	(300.11,233.96) --
	(300.38,233.98) --
	(300.65,234.01) --
	(300.91,234.03) --
	(301.18,234.06) --
	(301.44,234.09) --
	(301.71,234.13) --
	(301.97,234.16) --
	(302.24,234.20) --
	(302.51,234.23) --
	(302.77,234.27) --
	(303.04,234.30) --
	(303.30,234.34) --
	(303.57,234.37) --
	(303.84,234.41) --
	(304.10,234.45) --
	(304.37,234.48) --
	(304.63,234.52) --
	(304.90,234.56) --
	(305.17,234.60) --
	(305.43,234.64) --
	(305.70,234.67) --
	(305.96,234.71) --
	(306.23,234.75) --
	(306.50,234.79) --
	(306.76,234.83) --
	(307.03,234.87) --
	(307.29,234.91) --
	(307.56,234.95) --
	(307.83,234.99) --
	(308.09,235.02) --
	(308.36,235.06) --
	(308.62,235.10) --
	(308.89,235.14) --
	(309.15,235.18) --
	(309.42,235.22) --
	(309.69,235.26) --
	(309.95,235.29) --
	(310.22,235.33) --
	(310.48,235.37) --
	(310.75,235.41) --
	(311.02,235.45) --
	(311.28,235.49) --
	(311.55,235.53) --
	(311.81,235.57) --
	(312.08,235.61) --
	(312.35,235.65) --
	(312.61,235.69) --
	(312.88,235.73) --
	(313.14,235.77) --
	(313.41,235.82) --
	(313.68,235.86) --
	(313.94,235.90) --
	(314.21,235.94) --
	(314.47,235.98) --
	(314.74,236.01) --
	(315.01,236.05) --
	(315.27,236.09) --
	(315.54,236.13) --
	(315.80,236.17) --
	(316.07,236.21) --
	(316.33,236.24) --
	(316.60,236.28) --
	(316.87,236.32) --
	(317.13,236.35) --
	(317.40,236.39) --
	(317.66,236.43) --
	(317.93,236.46) --
	(318.20,236.50) --
	(318.46,236.54) --
	(318.73,236.57) --
	(318.99,236.61) --
	(319.26,236.65) --
	(319.53,236.69) --
	(319.79,236.72) --
	(320.06,236.76) --
	(320.32,236.80) --
	(320.59,236.84) --
	(320.86,236.87) --
	(321.12,236.91) --
	(321.39,236.95) --
	(321.65,236.98) --
	(321.92,237.02) --
	(322.19,237.06) --
	(322.45,237.10) --
	(322.72,237.13) --
	(322.98,237.17);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.59,122.88) --
	( 57.65,119.93) --
	( 57.71,118.79) --
	( 57.77,118.75) --
	( 57.82,118.90) --
	( 57.88,119.57) --
	( 57.94,120.25) --
	( 58.00,121.07) --
	( 58.06,121.71) --
	( 58.12,122.23) --
	( 58.12,122.26) --
	( 58.39,124.54) --
	( 58.65,126.60) --
	( 58.92,126.04) --
	( 59.19,123.67) --
	( 59.45,121.45) --
	( 59.72,119.66) --
	( 59.98,118.08) --
	( 60.25,116.58) --
	( 60.51,114.61) --
	( 60.78,112.32) --
	( 61.05,110.13) --
	( 61.31,108.20) --
	( 61.58,106.49) --
	( 61.84,104.82) --
	( 62.11,103.40) --
	( 62.38,102.03) --
	( 62.64,100.64) --
	( 62.91, 99.25) --
	( 63.17, 97.95) --
	( 63.44, 96.70) --
	( 63.71, 95.50) --
	( 63.97, 94.43) --
	( 64.24, 93.55) --
	( 64.50, 92.73) --
	( 64.77, 92.00) --
	( 65.04, 91.30) --
	( 65.30, 90.56) --
	( 65.57, 89.84) --
	( 65.83, 89.07) --
	( 66.10, 88.06) --
	( 66.37, 87.15) --
	( 66.63, 86.37) --
	( 66.90, 85.61) --
	( 67.16, 84.84) --
	( 67.43, 84.13) --
	( 67.69, 83.54) --
	( 67.96, 83.01) --
	( 68.23, 82.47) --
	( 68.49, 81.91) --
	( 68.76, 81.37) --
	( 69.02, 80.81) --
	( 69.29, 80.26) --
	( 69.56, 79.71) --
	( 69.82, 79.10) --
	( 70.09, 78.47) --
	( 70.35, 77.87) --
	( 70.62, 77.30) --
	( 70.89, 76.77) --
	( 71.15, 76.24) --
	( 71.42, 75.73) --
	( 71.68, 75.27) --
	( 71.95, 74.87) --
	( 72.22, 74.50) --
	( 72.48, 74.10) --
	( 72.75, 73.69) --
	( 73.01, 73.33) --
	( 73.28, 72.96) --
	( 73.55, 72.68) --
	( 73.81, 72.42) --
	( 74.08, 72.14) --
	( 74.34, 71.84) --
	( 74.61, 71.53) --
	( 74.87, 71.19) --
	( 75.14, 70.88) --
	( 75.41, 70.58) --
	( 75.67, 70.29) --
	( 75.94, 69.99) --
	( 76.20, 69.68) --
	( 76.47, 69.39) --
	( 76.74, 69.10) --
	( 77.00, 68.82) --
	( 77.27, 68.55) --
	( 77.53, 68.25) --
	( 77.80, 67.98) --
	( 78.07, 67.76) --
	( 78.33, 67.55) --
	( 78.60, 67.33) --
	( 78.86, 67.09) --
	( 79.13, 66.86) --
	( 79.40, 66.61) --
	( 79.66, 66.35) --
	( 79.93, 66.05) --
	( 80.19, 65.72) --
	( 80.46, 65.40) --
	( 80.73, 65.09) --
	( 80.99, 64.78) --
	( 81.26, 64.47) --
	( 81.52, 64.15) --
	( 81.79, 63.82) --
	( 82.05, 63.47) --
	( 82.32, 63.10) --
	( 82.59, 62.74) --
	( 82.85, 62.37) --
	( 83.12, 61.98) --
	( 83.38, 61.58) --
	( 83.65, 61.19) --
	( 83.92, 60.78) --
	( 84.18, 60.38) --
	( 84.45, 59.98) --
	( 84.71, 59.55) --
	( 84.98, 59.15) --
	( 85.25, 58.76) --
	( 85.51, 58.36) --
	( 85.78, 57.98) --
	( 86.04, 57.61) --
	( 86.31, 57.25) --
	( 86.58, 56.88) --
	( 86.84, 56.53) --
	( 87.11, 56.19) --
	( 87.37, 55.86) --
	( 87.64, 55.54) --
	( 87.91, 55.22) --
	( 88.17, 54.91) --
	( 88.44, 54.61) --
	( 88.70, 54.31) --
	( 88.97, 54.02) --
	( 89.23, 53.73) --
	( 89.50, 53.45) --
	( 89.77, 53.18) --
	( 90.03, 52.92) --
	( 90.30, 52.67) --
	( 90.56, 52.42) --
	( 90.83, 52.14) --
	( 91.10, 51.85) --
	( 91.36, 51.56) --
	( 91.63, 51.30) --
	( 91.89, 51.06) --
	( 92.16, 50.83) --
	( 92.43, 50.60) --
	( 92.69, 50.37) --
	( 92.96, 50.16) --
	( 93.22, 49.94) --
	( 93.49, 49.73) --
	( 93.76, 49.51) --
	( 94.02, 49.29) --
	( 94.29, 49.07) --
	( 94.55, 48.86) --
	( 94.82, 48.65) --
	( 95.09, 48.43) --
	( 95.35, 48.20) --
	( 95.62, 47.97) --
	( 95.88, 47.74) --
	( 96.15, 47.53) --
	( 96.41, 47.33) --
	( 96.68, 47.13) --
	( 96.95, 46.91) --
	( 97.21, 46.70) --
	( 97.48, 46.49) --
	( 97.74, 46.29) --
	( 98.01, 46.07) --
	( 98.28, 45.85) --
	( 98.54, 45.63) --
	( 98.81, 45.42) --
	( 99.07, 45.21) --
	( 99.34, 45.02) --
	( 99.61, 44.82) --
	( 99.87, 44.62) --
	(100.14, 44.42) --
	(100.40, 44.22) --
	(100.67, 44.02) --
	(100.94, 43.82) --
	(101.20, 43.63) --
	(101.47, 43.44) --
	(101.73, 43.25) --
	(102.00, 43.05) --
	(102.27, 42.85) --
	(102.53, 42.65) --
	(102.80, 42.46) --
	(103.06, 42.26) --
	(103.33, 42.07) --
	(103.59, 41.88) --
	(103.86, 41.68) --
	(104.13, 41.49) --
	(104.39, 41.29) --
	(104.66, 41.11) --
	(104.92, 40.93) --
	(105.19, 40.75) --
	(105.46, 40.57) --
	(105.72, 40.39) --
	(105.99, 40.22) --
	(106.25, 40.06) --
	(106.52, 39.91) --
	(106.79, 39.75) --
	(107.05, 39.59) --
	(107.32, 39.43) --
	(107.58, 39.28) --
	(107.85, 39.14) --
	(108.12, 39.03) --
	(108.38, 38.92) --
	(108.65, 38.81) --
	(108.91, 38.70) --
	(109.18, 38.60) --
	(109.45, 38.49) --
	(109.71, 38.36) --
	(109.98, 38.25) --
	(110.24, 38.14) --
	(110.51, 38.04) --
	(110.77, 37.93) --
	(111.04, 37.83) --
	(111.31, 37.73) --
	(111.57, 37.64) --
	(111.84, 37.56) --
	(112.10, 37.48) --
	(112.37, 37.40) --
	(112.64, 37.32) --
	(112.90, 37.25) --
	(113.17, 37.17) --
	(113.43, 37.10) --
	(113.70, 37.02) --
	(113.97, 36.94) --
	(114.23, 36.87) --
	(114.50, 36.79) --
	(114.76, 36.71) --
	(115.03, 36.57) --
	(115.30, 36.44) --
	(115.56, 36.30) --
	(115.83, 36.15) --
	(116.09, 36.02) --
	(116.36, 35.87) --
	(116.62, 35.73) --
	(116.89, 35.59) --
	(117.16, 35.44) --
	(117.42, 35.30) --
	(117.69, 35.15) --
	(117.95, 35.01) --
	(118.22, 34.87) --
	(118.49, 34.73) --
	(118.75, 34.58) --
	(119.02, 34.44) --
	(119.28, 34.30) --
	(119.55, 34.17) --
	(119.82, 34.04) --
	(120.08, 33.91) --
	(120.35, 33.81) --
	(120.61, 33.72) --
	(120.88, 33.63) --
	(121.15, 33.56) --
	(121.41, 33.47) --
	(121.68, 33.39) --
	(121.94, 33.31) --
	(122.21, 33.23) --
	(122.48, 33.14) --
	(122.74, 33.07) --
	(123.01, 32.99) --
	(123.27, 32.91) --
	(123.54, 32.84) --
	(123.80, 32.78) --
	(124.07, 32.72) --
	(124.34, 32.67) --
	(124.60, 32.62) --
	(124.87, 32.57) --
	(125.13, 32.53) --
	(125.40, 32.48) --
	(125.67, 32.45) --
	(125.93, 32.41) --
	(126.20, 32.38) --
	(126.46, 32.36) --
	(126.73, 32.34) --
	(127.00, 32.32) --
	(127.26, 32.31) --
	(127.53, 32.29) --
	(127.79, 32.28) --
	(128.06, 32.27) --
	(128.33, 32.26) --
	(128.59, 32.24) --
	(128.86, 32.23) --
	(129.12, 32.21) --
	(129.39, 32.20) --
	(129.66, 32.19) --
	(129.92, 32.18) --
	(130.19, 32.17) --
	(130.45, 32.16) --
	(130.72, 32.14) --
	(130.98, 32.13) --
	(131.25, 32.11) --
	(131.52, 32.09) --
	(131.78, 32.07) --
	(132.05, 32.06) --
	(132.31, 32.04) --
	(132.58, 32.02) --
	(132.85, 32.00) --
	(133.11, 31.98) --
	(133.38, 31.96) --
	(133.64, 31.95) --
	(133.91, 31.94) --
	(134.18, 31.94) --
	(134.44, 31.95) --
	(134.71, 31.95) --
	(134.97, 31.96) --
	(135.24, 31.96) --
	(135.51, 31.97) --
	(135.77, 31.97) --
	(136.04, 31.96) --
	(136.30, 31.96) --
	(136.57, 31.96) --
	(136.84, 31.97) --
	(137.10, 31.96) --
	(137.37, 31.96) --
	(137.63, 31.96) --
	(137.90, 31.96) --
	(138.16, 31.94) --
	(138.43, 31.93) --
	(138.70, 31.92) --
	(138.96, 31.92) --
	(139.23, 31.91) --
	(139.49, 31.90) --
	(139.76, 31.90) --
	(140.03, 31.90) --
	(140.29, 31.91) --
	(140.56, 31.91) --
	(140.82, 31.91) --
	(141.09, 31.90) --
	(141.36, 31.89) --
	(141.62, 31.88) --
	(141.89, 31.88) --
	(142.15, 31.87) --
	(142.42, 31.86) --
	(142.69, 31.86) --
	(142.95, 31.85) --
	(143.22, 31.84) --
	(143.48, 31.83) --
	(143.75, 31.82) --
	(144.02, 31.82) --
	(144.28, 31.82) --
	(144.55, 31.82) --
	(144.81, 31.83) --
	(145.08, 31.83) --
	(145.34, 31.84) --
	(145.61, 31.85) --
	(145.88, 31.85) --
	(146.14, 31.85) --
	(146.41, 31.85) --
	(146.67, 31.85) --
	(146.94, 31.86) --
	(147.21, 31.87) --
	(147.47, 31.88) --
	(147.74, 31.89) --
	(148.00, 31.90) --
	(148.27, 31.91) --
	(148.54, 31.92) --
	(148.80, 31.93) --
	(149.07, 31.95) --
	(149.33, 31.96) --
	(149.60, 31.97) --
	(149.87, 31.99) --
	(150.13, 32.01) --
	(150.40, 32.03) --
	(150.66, 32.04) --
	(150.93, 32.06) --
	(151.20, 32.07) --
	(151.46, 32.09) --
	(151.73, 32.11) --
	(151.99, 32.11) --
	(152.26, 32.12) --
	(152.52, 32.12) --
	(152.79, 32.12) --
	(153.06, 32.12) --
	(153.32, 32.12) --
	(153.59, 32.13) --
	(153.85, 32.12) --
	(154.12, 32.12) --
	(154.39, 32.12) --
	(154.65, 32.12) --
	(154.92, 32.12) --
	(155.18, 32.13) --
	(155.45, 32.13) --
	(155.72, 32.13) --
	(155.98, 32.14) --
	(156.25, 32.15) --
	(156.51, 32.16) --
	(156.78, 32.16) --
	(157.05, 32.17) --
	(157.31, 32.18) --
	(157.58, 32.19) --
	(157.84, 32.19) --
	(158.11, 32.20) --
	(158.38, 32.20) --
	(158.64, 32.20) --
	(158.91, 32.20) --
	(159.17, 32.21) --
	(159.44, 32.21) --
	(159.70, 32.21) --
	(159.97, 32.21) --
	(160.24, 32.20) --
	(160.50, 32.20) --
	(160.77, 32.20) --
	(161.03, 32.19) --
	(161.30, 32.19) --
	(161.57, 32.18) --
	(161.83, 32.17) --
	(162.10, 32.16) --
	(162.36, 32.15) --
	(162.63, 32.15) --
	(162.90, 32.14) --
	(163.16, 32.14) --
	(163.43, 32.14) --
	(163.69, 32.13) --
	(163.96, 32.13) --
	(164.23, 32.12) --
	(164.49, 32.12) --
	(164.76, 32.12) --
	(165.02, 32.12) --
	(165.29, 32.12) --
	(165.56, 32.12) --
	(165.82, 32.12) --
	(166.09, 32.11) --
	(166.35, 32.11) --
	(166.62, 32.11) --
	(166.88, 32.11) --
	(167.15, 32.11) --
	(167.42, 32.11) --
	(167.68, 32.11) --
	(167.95, 32.11) --
	(168.21, 32.12) --
	(168.48, 32.12) --
	(168.75, 32.12) --
	(169.01, 32.12) --
	(169.28, 32.12) --
	(169.54, 32.11) --
	(169.81, 32.11) --
	(170.08, 32.11) --
	(170.34, 32.11) --
	(170.61, 32.10) --
	(170.87, 32.10) --
	(171.14, 32.11) --
	(171.41, 32.11) --
	(171.67, 32.11) --
	(171.94, 32.11) --
	(172.20, 32.11) --
	(172.47, 32.12) --
	(172.74, 32.12) --
	(173.00, 32.12) --
	(173.27, 32.13) --
	(173.53, 32.13) --
	(173.80, 32.14) --
	(174.06, 32.15) --
	(174.33, 32.15) --
	(174.60, 32.16) --
	(174.86, 32.16) --
	(175.13, 32.17) --
	(175.39, 32.17) --
	(175.66, 32.17) --
	(175.93, 32.17) --
	(176.19, 32.16) --
	(176.46, 32.16) --
	(176.72, 32.15) --
	(176.99, 32.15) --
	(177.26, 32.14) --
	(177.52, 32.13) --
	(177.79, 32.12) --
	(178.05, 32.11) --
	(178.32, 32.10) --
	(178.59, 32.09) --
	(178.85, 32.07) --
	(179.12, 32.06) --
	(179.38, 32.05) --
	(179.65, 32.03) --
	(179.92, 32.02) --
	(180.18, 32.01) --
	(180.45, 32.00) --
	(180.71, 31.99) --
	(180.98, 31.98) --
	(181.24, 31.98) --
	(181.51, 31.98) --
	(181.78, 31.98) --
	(182.04, 31.98) --
	(182.31, 31.98) --
	(182.57, 31.98) --
	(182.84, 31.99) --
	(183.11, 31.99) --
	(183.37, 32.00) --
	(183.64, 32.00) --
	(183.90, 32.01) --
	(184.17, 32.02) --
	(184.44, 32.03) --
	(184.70, 32.04) --
	(184.97, 32.04) --
	(185.23, 32.06) --
	(185.50, 32.06) --
	(185.77, 32.07) --
	(186.03, 32.08) --
	(186.30, 32.08) --
	(186.56, 32.09) --
	(186.83, 32.09) --
	(187.10, 32.09) --
	(187.36, 32.09) --
	(187.63, 32.09) --
	(187.89, 32.09) --
	(188.16, 32.09) --
	(188.42, 32.10) --
	(188.69, 32.10) --
	(188.96, 32.11) --
	(189.22, 32.12) --
	(189.49, 32.13) --
	(189.75, 32.14) --
	(190.02, 32.15) --
	(190.29, 32.16) --
	(190.55, 32.16) --
	(190.82, 32.17) --
	(191.08, 32.18) --
	(191.35, 32.18) --
	(191.62, 32.19) --
	(191.88, 32.20) --
	(192.15, 32.21) --
	(192.41, 32.22) --
	(192.68, 32.23) --
	(192.95, 32.24) --
	(193.21, 32.25) --
	(193.48, 32.26) --
	(193.74, 32.26) --
	(194.01, 32.27) --
	(194.28, 32.27) --
	(194.54, 32.28) --
	(194.81, 32.29) --
	(195.07, 32.29) --
	(195.34, 32.29) --
	(195.60, 32.30) --
	(195.87, 32.30) --
	(196.14, 32.31) --
	(196.40, 32.31) --
	(196.67, 32.32) --
	(196.93, 32.32) --
	(197.20, 32.33) --
	(197.47, 32.33) --
	(197.73, 32.33) --
	(198.00, 32.34) --
	(198.26, 32.35) --
	(198.53, 32.35) --
	(198.80, 32.36) --
	(199.06, 32.37) --
	(199.33, 32.38) --
	(199.59, 32.38) --
	(199.86, 32.39) --
	(200.13, 32.40) --
	(200.39, 32.40) --
	(200.66, 32.41) --
	(200.92, 32.41) --
	(201.19, 32.42) --
	(201.46, 32.42) --
	(201.72, 32.42) --
	(201.99, 32.42) --
	(202.25, 32.42) --
	(202.52, 32.42) --
	(202.78, 32.42) --
	(203.05, 32.41) --
	(203.32, 32.41) --
	(203.58, 32.41) --
	(203.85, 32.40) --
	(204.11, 32.39) --
	(204.38, 32.38) --
	(204.65, 32.36) --
	(204.91, 32.34) --
	(205.18, 32.33) --
	(205.44, 32.31) --
	(205.71, 32.29) --
	(205.98, 32.27) --
	(206.24, 32.25) --
	(206.51, 32.23) --
	(206.77, 32.21) --
	(207.04, 32.19) --
	(207.31, 32.17) --
	(207.57, 32.15) --
	(207.84, 32.13) --
	(208.10, 32.11) --
	(208.37, 32.09) --
	(208.64, 32.07) --
	(208.90, 32.04) --
	(209.17, 32.02) --
	(209.43, 32.00) --
	(209.70, 31.98) --
	(209.96, 31.96) --
	(210.23, 31.94) --
	(210.50, 31.92) --
	(210.76, 31.90) --
	(211.03, 31.88) --
	(211.29, 31.86) --
	(211.56, 31.85) --
	(211.83, 31.83) --
	(212.09, 31.82) --
	(212.36, 31.80) --
	(212.62, 31.79) --
	(212.89, 31.78) --
	(213.16, 31.76) --
	(213.42, 31.75) --
	(213.69, 31.74) --
	(213.95, 31.72) --
	(214.22, 31.71) --
	(214.49, 31.70) --
	(214.75, 31.69) --
	(215.02, 31.69) --
	(215.28, 31.68) --
	(215.55, 31.67) --
	(215.82, 31.66) --
	(216.08, 31.65) --
	(216.35, 31.64) --
	(216.61, 31.63) --
	(216.88, 31.62) --
	(217.14, 31.62) --
	(217.41, 31.62) --
	(217.68, 31.62) --
	(217.94, 31.62) --
	(218.21, 31.62) --
	(218.47, 31.62) --
	(218.74, 31.62) --
	(219.01, 31.62) --
	(219.27, 31.62) --
	(219.54, 31.62) --
	(219.80, 31.61) --
	(220.07, 31.61) --
	(220.34, 31.61) --
	(220.60, 31.61) --
	(220.87, 31.60) --
	(221.13, 31.60) --
	(221.40, 31.61) --
	(221.67, 31.61) --
	(221.93, 31.61) --
	(222.20, 31.61) --
	(222.46, 31.61) --
	(222.73, 31.61) --
	(222.99, 31.61) --
	(223.26, 31.62) --
	(223.53, 31.62) --
	(223.79, 31.63) --
	(224.06, 31.63) --
	(224.32, 31.63) --
	(224.59, 31.64) --
	(224.86, 31.64) --
	(225.12, 31.65) --
	(225.39, 31.65) --
	(225.65, 31.66) --
	(225.92, 31.66) --
	(226.19, 31.66) --
	(226.45, 31.67) --
	(226.72, 31.68) --
	(226.98, 31.68) --
	(227.25, 31.69) --
	(227.52, 31.70) --
	(227.78, 31.71) --
	(228.05, 31.71) --
	(228.31, 31.72) --
	(228.58, 31.73) --
	(228.85, 31.74) --
	(229.11, 31.75) --
	(229.38, 31.77) --
	(229.64, 31.79) --
	(229.91, 31.82) --
	(230.17, 31.84) --
	(230.44, 31.86) --
	(230.71, 31.88) --
	(230.97, 31.91) --
	(231.24, 31.93) --
	(231.50, 31.95) --
	(231.77, 31.98) --
	(232.04, 32.01) --
	(232.30, 32.03) --
	(232.57, 32.06) --
	(232.83, 32.08) --
	(233.10, 32.11) --
	(233.37, 32.14) --
	(233.63, 32.16) --
	(233.90, 32.19) --
	(234.16, 32.22) --
	(234.43, 32.25) --
	(234.70, 32.27) --
	(234.96, 32.30) --
	(235.23, 32.33) --
	(235.49, 32.35) --
	(235.76, 32.38) --
	(236.03, 32.40) --
	(236.29, 32.42) --
	(236.56, 32.45) --
	(236.82, 32.47) --
	(237.09, 32.49) --
	(237.35, 32.51) --
	(237.62, 32.53) --
	(237.89, 32.55) --
	(238.15, 32.57) --
	(238.42, 32.59) --
	(238.68, 32.61) --
	(238.95, 32.63) --
	(239.22, 32.65) --
	(239.48, 32.67) --
	(239.75, 32.69) --
	(240.01, 32.71) --
	(240.28, 32.73) --
	(240.55, 32.75) --
	(240.81, 32.77) --
	(241.08, 32.79) --
	(241.34, 32.81) --
	(241.61, 32.83) --
	(241.88, 32.85) --
	(242.14, 32.87) --
	(242.41, 32.88) --
	(242.67, 32.90) --
	(242.94, 32.92) --
	(243.21, 32.93) --
	(243.47, 32.95) --
	(243.74, 32.96) --
	(244.00, 32.98) --
	(244.27, 33.00) --
	(244.53, 33.01) --
	(244.80, 33.03) --
	(245.07, 33.05) --
	(245.33, 33.07) --
	(245.60, 33.09) --
	(245.86, 33.11) --
	(246.13, 33.13) --
	(246.40, 33.15) --
	(246.66, 33.17) --
	(246.93, 33.20) --
	(247.19, 33.22) --
	(247.46, 33.25) --
	(247.73, 33.27) --
	(247.99, 33.30) --
	(248.26, 33.33) --
	(248.52, 33.35) --
	(248.79, 33.38) --
	(249.06, 33.41) --
	(249.32, 33.43) --
	(249.59, 33.46) --
	(249.85, 33.49) --
	(250.12, 33.52) --
	(250.39, 33.55) --
	(250.65, 33.58) --
	(250.92, 33.61) --
	(251.18, 33.65) --
	(251.45, 33.68) --
	(251.71, 33.72) --
	(251.98, 33.75) --
	(252.25, 33.79) --
	(252.51, 33.82) --
	(252.78, 33.85) --
	(253.04, 33.89) --
	(253.31, 33.92) --
	(253.58, 33.95) --
	(253.84, 33.99) --
	(254.11, 34.02) --
	(254.37, 34.06) --
	(254.64, 34.09) --
	(254.91, 34.12) --
	(255.17, 34.16) --
	(255.44, 34.19) --
	(255.70, 34.23) --
	(255.97, 34.26) --
	(256.24, 34.29) --
	(256.50, 34.33) --
	(256.77, 34.36) --
	(257.03, 34.40) --
	(257.30, 34.43) --
	(257.57, 34.47) --
	(257.83, 34.50) --
	(258.10, 34.54) --
	(258.36, 34.57) --
	(258.63, 34.61) --
	(258.89, 34.65) --
	(259.16, 34.69) --
	(259.43, 34.72) --
	(259.69, 34.75) --
	(259.96, 34.78) --
	(260.22, 34.82) --
	(260.49, 34.85) --
	(260.76, 34.88) --
	(261.02, 34.92) --
	(261.29, 34.95) --
	(261.55, 34.98) --
	(261.82, 35.01) --
	(262.09, 35.04) --
	(262.35, 35.08) --
	(262.62, 35.11) --
	(262.88, 35.14) --
	(263.15, 35.17) --
	(263.42, 35.21) --
	(263.68, 35.24) --
	(263.95, 35.27) --
	(264.21, 35.30) --
	(264.48, 35.33) --
	(264.75, 35.36) --
	(265.01, 35.39) --
	(265.28, 35.42) --
	(265.54, 35.45) --
	(265.81, 35.48) --
	(266.07, 35.51) --
	(266.34, 35.55) --
	(266.61, 35.58) --
	(266.87, 35.61) --
	(267.14, 35.64) --
	(267.40, 35.67) --
	(267.67, 35.71) --
	(267.94, 35.74) --
	(268.20, 35.77) --
	(268.47, 35.80) --
	(268.73, 35.84) --
	(269.00, 35.87) --
	(269.27, 35.90) --
	(269.53, 35.93) --
	(269.80, 35.96) --
	(270.06, 36.00) --
	(270.33, 36.03) --
	(270.60, 36.06) --
	(270.86, 36.10) --
	(271.13, 36.13) --
	(271.39, 36.17) --
	(271.66, 36.20) --
	(271.93, 36.24) --
	(272.19, 36.27) --
	(272.46, 36.30) --
	(272.72, 36.34) --
	(272.99, 36.37) --
	(273.25, 36.41) --
	(273.52, 36.44) --
	(273.79, 36.48) --
	(274.05, 36.51) --
	(274.32, 36.55) --
	(274.58, 36.58) --
	(274.85, 36.62) --
	(275.12, 36.65) --
	(275.38, 36.69) --
	(275.65, 36.73) --
	(275.91, 36.77) --
	(276.18, 36.80) --
	(276.45, 36.84) --
	(276.71, 36.89) --
	(276.98, 36.93) --
	(277.24, 36.98) --
	(277.51, 37.03) --
	(277.78, 37.07) --
	(278.04, 37.12) --
	(278.31, 37.17) --
	(278.57, 37.22) --
	(278.84, 37.27) --
	(279.11, 37.32) --
	(279.37, 37.36) --
	(279.64, 37.41) --
	(279.90, 37.46) --
	(280.17, 37.50) --
	(280.43, 37.55) --
	(280.70, 37.60) --
	(280.97, 37.64) --
	(281.23, 37.68) --
	(281.50, 37.72) --
	(281.76, 37.77) --
	(282.03, 37.81) --
	(282.30, 37.86) --
	(282.56, 37.90) --
	(282.83, 37.94) --
	(283.09, 37.99) --
	(283.36, 38.03) --
	(283.63, 38.08) --
	(283.89, 38.12) --
	(284.16, 38.17) --
	(284.42, 38.21) --
	(284.69, 38.26) --
	(284.96, 38.30) --
	(285.22, 38.34) --
	(285.49, 38.39) --
	(285.75, 38.43) --
	(286.02, 38.47) --
	(286.29, 38.52) --
	(286.55, 38.56) --
	(286.82, 38.60) --
	(287.08, 38.65) --
	(287.35, 38.69) --
	(287.61, 38.73) --
	(287.88, 38.77) --
	(288.15, 38.81) --
	(288.41, 38.86) --
	(288.68, 38.90) --
	(288.94, 38.94) --
	(289.21, 38.99) --
	(289.48, 39.03) --
	(289.74, 39.07) --
	(290.01, 39.11) --
	(290.27, 39.16) --
	(290.54, 39.20) --
	(290.81, 39.24) --
	(291.07, 39.28) --
	(291.34, 39.33) --
	(291.60, 39.37) --
	(291.87, 39.41) --
	(292.14, 39.45) --
	(292.40, 39.49) --
	(292.67, 39.53) --
	(292.93, 39.58) --
	(293.20, 39.62) --
	(293.47, 39.66) --
	(293.73, 39.70) --
	(294.00, 39.74) --
	(294.26, 39.78) --
	(294.53, 39.83) --
	(294.79, 39.87) --
	(295.06, 39.91) --
	(295.33, 39.95) --
	(295.59, 40.00) --
	(295.86, 40.04) --
	(296.12, 40.08) --
	(296.39, 40.13) --
	(296.66, 40.17) --
	(296.92, 40.21) --
	(297.19, 40.25) --
	(297.45, 40.29) --
	(297.72, 40.33) --
	(297.99, 40.38) --
	(298.25, 40.42) --
	(298.52, 40.46) --
	(298.78, 40.50) --
	(299.05, 40.54) --
	(299.32, 40.59) --
	(299.58, 40.63) --
	(299.85, 40.67) --
	(300.11, 40.72) --
	(300.38, 40.76) --
	(300.65, 40.81) --
	(300.91, 40.85) --
	(301.18, 40.89) --
	(301.44, 40.94) --
	(301.71, 40.98) --
	(301.97, 41.03) --
	(302.24, 41.07) --
	(302.51, 41.12) --
	(302.77, 41.16) --
	(303.04, 41.21) --
	(303.30, 41.25) --
	(303.57, 41.29) --
	(303.84, 41.34) --
	(304.10, 41.38) --
	(304.37, 41.42) --
	(304.63, 41.46) --
	(304.90, 41.50) --
	(305.17, 41.54) --
	(305.43, 41.58) --
	(305.70, 41.62) --
	(305.96, 41.66) --
	(306.23, 41.70) --
	(306.50, 41.74) --
	(306.76, 41.78) --
	(307.03, 41.82) --
	(307.29, 41.86) --
	(307.56, 41.90) --
	(307.83, 41.94) --
	(308.09, 41.98) --
	(308.36, 42.02) --
	(308.62, 42.07) --
	(308.89, 42.11) --
	(309.15, 42.15) --
	(309.42, 42.19) --
	(309.69, 42.24) --
	(309.95, 42.28) --
	(310.22, 42.32) --
	(310.48, 42.36) --
	(310.75, 42.41) --
	(311.02, 42.45) --
	(311.28, 42.49) --
	(311.55, 42.53) --
	(311.81, 42.56) --
	(312.08, 42.56) --
	(312.35, 42.56) --
	(312.61, 42.55) --
	(312.88, 42.55) --
	(313.14, 42.55) --
	(313.41, 42.55) --
	(313.68, 42.55) --
	(313.94, 42.54) --
	(314.21, 42.54) --
	(314.47, 42.54) --
	(314.74, 42.54) --
	(315.01, 42.54) --
	(315.27, 42.54) --
	(315.54, 42.54) --
	(315.80, 42.54) --
	(316.07, 42.55) --
	(316.33, 42.55) --
	(316.60, 42.56) --
	(316.87, 42.56) --
	(317.13, 42.57) --
	(317.40, 42.57) --
	(317.66, 42.57) --
	(317.93, 42.57) --
	(318.20, 42.57) --
	(318.46, 42.57) --
	(318.73, 42.58) --
	(318.99, 42.58) --
	(319.26, 42.58) --
	(319.53, 42.59) --
	(319.79, 42.59) --
	(320.06, 42.59) --
	(320.32, 42.60) --
	(320.59, 42.60) --
	(320.86, 42.61) --
	(321.12, 42.61) --
	(321.39, 42.61) --
	(321.65, 42.62) --
	(321.92, 42.62) --
	(322.19, 42.63) --
	(322.45, 42.63) --
	(322.72, 42.63) --
	(322.98, 42.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 57.59,175.69) --
	( 57.65,173.71) --
	( 57.71,173.47) --
	( 57.77,174.27) --
	( 57.82,175.22) --
	( 57.88,176.64) --
	( 57.94,178.05) --
	( 58.00,179.55) --
	( 58.06,180.85) --
	( 58.12,182.00) --
	( 58.12,182.09) --
	( 58.39,186.95) --
	( 58.65,191.24) --
	( 58.92,192.64) --
	( 59.19,192.03) --
	( 59.45,191.41) --
	( 59.72,191.09) --
	( 59.98,190.87) --
	( 60.25,190.63) --
	( 60.51,189.86) --
	( 60.78,188.69) --
	( 61.05,187.57) --
	( 61.31,186.66) --
	( 61.58,185.92) --
	( 61.84,185.18) --
	( 62.11,184.66) --
	( 62.38,184.14) --
	( 62.64,183.58) --
	( 62.91,182.99) --
	( 63.17,182.45) --
	( 63.44,181.95) --
	( 63.71,181.46) --
	( 63.97,181.10) --
	( 64.24,180.89) --
	( 64.50,180.73) --
	( 64.77,180.64) --
	( 65.04,180.56) --
	( 65.30,180.43) --
	( 65.57,180.30) --
	( 65.83,180.10) --
	( 66.10,179.65) --
	( 66.37,179.29) --
	( 66.63,179.04) --
	( 66.90,178.81) --
	( 67.16,178.55) --
	( 67.43,178.34) --
	( 67.69,178.25) --
	( 67.96,178.21) --
	( 68.23,178.14) --
	( 68.49,178.04) --
	( 68.76,177.97) --
	( 69.02,177.86) --
	( 69.29,177.75) --
	( 69.56,177.64) --
	( 69.82,177.46) --
	( 70.09,177.25) --
	( 70.35,177.07) --
	( 70.62,176.91) --
	( 70.89,176.79) --
	( 71.15,176.65) --
	( 71.42,176.54) --
	( 71.68,176.46) --
	( 71.95,176.44) --
	( 72.22,176.44) --
	( 72.48,176.41) --
	( 72.75,176.37) --
	( 73.01,176.38) --
	( 73.28,176.36) --
	( 73.55,176.43) --
	( 73.81,176.52) --
	( 74.08,176.58) --
	( 74.34,176.63) --
	( 74.61,176.65) --
	( 74.87,176.65) --
	( 75.14,176.67) --
	( 75.41,176.69) --
	( 75.67,176.73) --
	( 75.94,176.74) --
	( 76.20,176.75) --
	( 76.47,176.77) --
	( 76.74,176.79) --
	( 77.00,176.81) --
	( 77.27,176.85) --
	( 77.53,176.86) --
	( 77.80,176.88) --
	( 78.07,176.95) --
	( 78.33,177.04) --
	( 78.60,177.11) --
	( 78.86,177.15) --
	( 79.13,177.20) --
	( 79.40,177.24) --
	( 79.66,177.25) --
	( 79.93,177.23) --
	( 80.19,177.18) --
	( 80.46,177.13) --
	( 80.73,177.09) --
	( 80.99,177.04) --
	( 81.26,177.00) --
	( 81.52,176.95) --
	( 81.79,176.87) --
	( 82.05,176.78) --
	( 82.32,176.66) --
	( 82.59,176.56) --
	( 82.85,176.44) --
	( 83.12,176.30) --
	( 83.38,176.15) --
	( 83.65,176.00) --
	( 83.92,175.84) --
	( 84.18,175.68) --
	( 84.45,175.52) --
	( 84.71,175.33) --
	( 84.98,175.16) --
	( 85.25,175.01) --
	( 85.51,174.84) --
	( 85.78,174.69) --
	( 86.04,174.56) --
	( 86.31,174.42) --
	( 86.58,174.28) --
	( 86.84,174.15) --
	( 87.11,174.04) --
	( 87.37,173.94) --
	( 87.64,173.84) --
	( 87.91,173.73) --
	( 88.17,173.64) --
	( 88.44,173.56) --
	( 88.70,173.48) --
	( 88.97,173.40) --
	( 89.23,173.32) --
	( 89.50,173.25) --
	( 89.77,173.19) --
	( 90.03,173.14) --
	( 90.30,173.10) --
	( 90.56,173.05) --
	( 90.83,172.97) --
	( 91.10,172.89) --
	( 91.36,172.80) --
	( 91.63,172.74) --
	( 91.89,172.70) --
	( 92.16,172.67) --
	( 92.43,172.63) --
	( 92.69,172.61) --
	( 92.96,172.59) --
	( 93.22,172.56) --
	( 93.49,172.54) --
	( 93.76,172.51) --
	( 94.02,172.48) --
	( 94.29,172.46) --
	( 94.55,172.43) --
	( 94.82,172.41) --
	( 95.09,172.38) --
	( 95.35,172.33) --
	( 95.62,172.28) --
	( 95.88,172.24) --
	( 96.15,172.21) --
	( 96.41,172.19) --
	( 96.68,172.16) --
	( 96.95,172.13) --
	( 97.21,172.09) --
	( 97.48,172.06) --
	( 97.74,172.03) --
	( 98.01,171.99) --
	( 98.28,171.95) --
	( 98.54,171.90) --
	( 98.81,171.86) --
	( 99.07,171.83) --
	( 99.34,171.80) --
	( 99.61,171.77) --
	( 99.87,171.74) --
	(100.14,171.71) --
	(100.40,171.67) --
	(100.67,171.64) --
	(100.94,171.61) --
	(101.20,171.58) --
	(101.47,171.56) --
	(101.73,171.52) --
	(102.00,171.49) --
	(102.27,171.45) --
	(102.53,171.41) --
	(102.80,171.38) --
	(103.06,171.34) --
	(103.33,171.30) --
	(103.59,171.27) --
	(103.86,171.23) --
	(104.13,171.19) --
	(104.39,171.15) --
	(104.66,171.12) --
	(104.92,171.09) --
	(105.19,171.06) --
	(105.46,171.04) --
	(105.72,171.02) --
	(105.99,171.00) --
	(106.25,170.99) --
	(106.52,170.98) --
	(106.79,170.96) --
	(107.05,170.95) --
	(107.32,170.94) --
	(107.58,170.94) --
	(107.85,170.95) --
	(108.12,170.98) --
	(108.38,171.02) --
	(108.65,171.05) --
	(108.91,171.08) --
	(109.18,171.12) --
	(109.45,171.15) --
	(109.71,171.17) --
	(109.98,171.20) --
	(110.24,171.23) --
	(110.51,171.27) --
	(110.77,171.30) --
	(111.04,171.34) --
	(111.31,171.37) --
	(111.57,171.42) --
	(111.84,171.48) --
	(112.10,171.54) --
	(112.37,171.59) --
	(112.64,171.65) --
	(112.90,171.71) --
	(113.17,171.77) --
	(113.43,171.82) --
	(113.70,171.88) --
	(113.97,171.93) --
	(114.23,171.99) --
	(114.50,172.05) --
	(114.76,172.10) --
	(115.03,172.09) --
	(115.30,172.09) --
	(115.56,172.07) --
	(115.83,172.06) --
	(116.09,172.05) --
	(116.36,172.04) --
	(116.62,172.02) --
	(116.89,172.01) --
	(117.16,171.99) --
	(117.42,171.97) --
	(117.69,171.95) --
	(117.95,171.94) --
	(118.22,171.92) --
	(118.49,171.90) --
	(118.75,171.88) --
	(119.02,171.86) --
	(119.28,171.85) --
	(119.55,171.84) --
	(119.82,171.83) --
	(120.08,171.83) --
	(120.35,171.85) --
	(120.61,171.88) --
	(120.88,171.91) --
	(121.15,171.96) --
	(121.41,171.99) --
	(121.68,172.03) --
	(121.94,172.07) --
	(122.21,172.11) --
	(122.48,172.14) --
	(122.74,172.19) --
	(123.01,172.22) --
	(123.27,172.26) --
	(123.54,172.31) --
	(123.80,172.37) --
	(124.07,172.43) --
	(124.34,172.49) --
	(124.60,172.56) --
	(124.87,172.63) --
	(125.13,172.70) --
	(125.40,172.77) --
	(125.67,172.85) --
	(125.93,172.93) --
	(126.20,173.01) --
	(126.46,173.10) --
	(126.73,173.20) --
	(127.00,173.29) --
	(127.26,173.39) --
	(127.53,173.49) --
	(127.79,173.59) --
	(128.06,173.69) --
	(128.33,173.79) --
	(128.59,173.88) --
	(128.86,173.98) --
	(129.12,174.07) --
	(129.39,174.18) --
	(129.66,174.28) --
	(129.92,174.38) --
	(130.19,174.48) --
	(130.45,174.57) --
	(130.72,174.67) --
	(130.98,174.76) --
	(131.25,174.85) --
	(131.52,174.94) --
	(131.78,175.03) --
	(132.05,175.12) --
	(132.31,175.21) --
	(132.58,175.30) --
	(132.85,175.38) --
	(133.11,175.47) --
	(133.38,175.56) --
	(133.64,175.65) --
	(133.91,175.75) --
	(134.18,175.85) --
	(134.44,175.96) --
	(134.71,176.07) --
	(134.97,176.18) --
	(135.24,176.29) --
	(135.51,176.40) --
	(135.77,176.50) --
	(136.04,176.60) --
	(136.30,176.70) --
	(136.57,176.81) --
	(136.84,176.92) --
	(137.10,177.02) --
	(137.37,177.12) --
	(137.63,177.22) --
	(137.90,177.31) --
	(138.16,177.40) --
	(138.43,177.49) --
	(138.70,177.58) --
	(138.96,177.68) --
	(139.23,177.77) --
	(139.49,177.86) --
	(139.76,177.96) --
	(140.03,178.06) --
	(140.29,178.17) --
	(140.56,178.27) --
	(140.82,178.37) --
	(141.09,178.46) --
	(141.36,178.55) --
	(141.62,178.64) --
	(141.89,178.73) --
	(142.15,178.82) --
	(142.42,178.91) --
	(142.69,179.00) --
	(142.95,179.09) --
	(143.22,179.18) --
	(143.48,179.27) --
	(143.75,179.36) --
	(144.02,179.44) --
	(144.28,179.54) --
	(144.55,179.64) --
	(144.81,179.74) --
	(145.08,179.85) --
	(145.34,179.95) --
	(145.61,180.05) --
	(145.88,180.14) --
	(146.14,180.24) --
	(146.41,180.33) --
	(146.67,180.43) --
	(146.94,180.53) --
	(147.21,180.64) --
	(147.47,180.74) --
	(147.74,180.85) --
	(148.00,180.95) --
	(148.27,181.05) --
	(148.54,181.15) --
	(148.80,181.26) --
	(149.07,181.36) --
	(149.33,181.47) --
	(149.60,181.57) --
	(149.87,181.68) --
	(150.13,181.79) --
	(150.40,181.90) --
	(150.66,182.01) --
	(150.93,182.12) --
	(151.20,182.22) --
	(151.46,182.33) --
	(151.73,182.43) --
	(151.99,182.53) --
	(152.26,182.62) --
	(152.52,182.72) --
	(152.79,182.81) --
	(153.06,182.90) --
	(153.32,182.99) --
	(153.59,183.08) --
	(153.85,183.17) --
	(154.12,183.25) --
	(154.39,183.34) --
	(154.65,183.43) --
	(154.92,183.52) --
	(155.18,183.61) --
	(155.45,183.70) --
	(155.72,183.79) --
	(155.98,183.89) --
	(156.25,183.98) --
	(156.51,184.08) --
	(156.78,184.17) --
	(157.05,184.27) --
	(157.31,184.36) --
	(157.58,184.46) --
	(157.84,184.55) --
	(158.11,184.64) --
	(158.38,184.73) --
	(158.64,184.81) --
	(158.91,184.90) --
	(159.17,184.99) --
	(159.44,185.08) --
	(159.70,185.16) --
	(159.97,185.24) --
	(160.24,185.33) --
	(160.50,185.41) --
	(160.77,185.49) --
	(161.03,185.57) --
	(161.30,185.65) --
	(161.57,185.72) --
	(161.83,185.80) --
	(162.10,185.87) --
	(162.36,185.95) --
	(162.63,186.03) --
	(162.90,186.10) --
	(163.16,186.19) --
	(163.43,186.27) --
	(163.69,186.34) --
	(163.96,186.42) --
	(164.23,186.50) --
	(164.49,186.58) --
	(164.76,186.66) --
	(165.02,186.74) --
	(165.29,186.82) --
	(165.56,186.90) --
	(165.82,186.98) --
	(166.09,187.06) --
	(166.35,187.14) --
	(166.62,187.22) --
	(166.88,187.30) --
	(167.15,187.38) --
	(167.42,187.46) --
	(167.68,187.54) --
	(167.95,187.62) --
	(168.21,187.71) --
	(168.48,187.79) --
	(168.75,187.87) --
	(169.01,187.95) --
	(169.28,188.02) --
	(169.54,188.10) --
	(169.81,188.18) --
	(170.08,188.25) --
	(170.34,188.33) --
	(170.61,188.41) --
	(170.87,188.48) --
	(171.14,188.56) --
	(171.41,188.64) --
	(171.67,188.72) --
	(171.94,188.80) --
	(172.20,188.88) --
	(172.47,188.96) --
	(172.74,189.05) --
	(173.00,189.13) --
	(173.27,189.21) --
	(173.53,189.29) --
	(173.80,189.37) --
	(174.06,189.46) --
	(174.33,189.54) --
	(174.60,189.62) --
	(174.86,189.70) --
	(175.13,189.78) --
	(175.39,189.86) --
	(175.66,189.94) --
	(175.93,190.01) --
	(176.19,190.09) --
	(176.46,190.16) --
	(176.72,190.23) --
	(176.99,190.30) --
	(177.26,190.36) --
	(177.52,190.43) --
	(177.79,190.50) --
	(178.05,190.56) --
	(178.32,190.62) --
	(178.59,190.68) --
	(178.85,190.74) --
	(179.12,190.81) --
	(179.38,190.87) --
	(179.65,190.93) --
	(179.92,190.99) --
	(180.18,191.05) --
	(180.45,191.11) --
	(180.71,191.18) --
	(180.98,191.25) --
	(181.24,191.32) --
	(181.51,191.39) --
	(181.78,191.46) --
	(182.04,191.54) --
	(182.31,191.61) --
	(182.57,191.69) --
	(182.84,191.76) --
	(183.11,191.84) --
	(183.37,191.92) --
	(183.64,191.99) --
	(183.90,192.07) --
	(184.17,192.15) --
	(184.44,192.23) --
	(184.70,192.31) --
	(184.97,192.40) --
	(185.23,192.48) --
	(185.50,192.56) --
	(185.77,192.64) --
	(186.03,192.72) --
	(186.30,192.79) --
	(186.56,192.87) --
	(186.83,192.94) --
	(187.10,193.01) --
	(187.36,193.08) --
	(187.63,193.15) --
	(187.89,193.22) --
	(188.16,193.29) --
	(188.42,193.37) --
	(188.69,193.45) --
	(188.96,193.52) --
	(189.22,193.60) --
	(189.49,193.68) --
	(189.75,193.76) --
	(190.02,193.84) --
	(190.29,193.92) --
	(190.55,194.00) --
	(190.82,194.07) --
	(191.08,194.15) --
	(191.35,194.22) --
	(191.62,194.30) --
	(191.88,194.38) --
	(192.15,194.46) --
	(192.41,194.53) --
	(192.68,194.61) --
	(192.95,194.69) --
	(193.21,194.77) --
	(193.48,194.85) --
	(193.74,194.92) --
	(194.01,194.99) --
	(194.28,195.07) --
	(194.54,195.14) --
	(194.81,195.22) --
	(195.07,195.29) --
	(195.34,195.36) --
	(195.60,195.43) --
	(195.87,195.50) --
	(196.14,195.57) --
	(196.40,195.64) --
	(196.67,195.72) --
	(196.93,195.79) --
	(197.20,195.86) --
	(197.47,195.93) --
	(197.73,196.00) --
	(198.00,196.07) --
	(198.26,196.15) --
	(198.53,196.22) --
	(198.80,196.30) --
	(199.06,196.37) --
	(199.33,196.44) --
	(199.59,196.52) --
	(199.86,196.59) --
	(200.13,196.66) --
	(200.39,196.73) --
	(200.66,196.80) --
	(200.92,196.87) --
	(201.19,196.95) --
	(201.46,197.01) --
	(201.72,197.08) --
	(201.99,197.14) --
	(202.25,197.20) --
	(202.52,197.27) --
	(202.78,197.33) --
	(203.05,197.39) --
	(203.32,197.46) --
	(203.58,197.52) --
	(203.85,197.58) --
	(204.11,197.63) --
	(204.38,197.68) --
	(204.65,197.73) --
	(204.91,197.77) --
	(205.18,197.82) --
	(205.44,197.87) --
	(205.71,197.92) --
	(205.98,197.96) --
	(206.24,198.00) --
	(206.51,198.04) --
	(206.77,198.09) --
	(207.04,198.13) --
	(207.31,198.17) --
	(207.57,198.21) --
	(207.84,198.26) --
	(208.10,198.30) --
	(208.37,198.34) --
	(208.64,198.38) --
	(208.90,198.42) --
	(209.17,198.47) --
	(209.43,198.51) --
	(209.70,198.55) --
	(209.96,198.59) --
	(210.23,198.63) --
	(210.50,198.67) --
	(210.76,198.72) --
	(211.03,198.76) --
	(211.29,198.80) --
	(211.56,198.85) --
	(211.83,198.90) --
	(212.09,198.94) --
	(212.36,198.99) --
	(212.62,199.04) --
	(212.89,199.09) --
	(213.16,199.13) --
	(213.42,199.18) --
	(213.69,199.23) --
	(213.95,199.28) --
	(214.22,199.33) --
	(214.49,199.38) --
	(214.75,199.43) --
	(215.02,199.48) --
	(215.28,199.54) --
	(215.55,199.59) --
	(215.82,199.64) --
	(216.08,199.69) --
	(216.35,199.74) --
	(216.61,199.79) --
	(216.88,199.84) --
	(217.14,199.90) --
	(217.41,199.96) --
	(217.68,200.02) --
	(217.94,200.08) --
	(218.21,200.14) --
	(218.47,200.20) --
	(218.74,200.26) --
	(219.01,200.32) --
	(219.27,200.38) --
	(219.54,200.43) --
	(219.80,200.49) --
	(220.07,200.55) --
	(220.34,200.60) --
	(220.60,200.66) --
	(220.87,200.72) --
	(221.13,200.78) --
	(221.40,200.84) --
	(221.67,200.90) --
	(221.93,200.96) --
	(222.20,201.02) --
	(222.46,201.08) --
	(222.73,201.13) --
	(222.99,201.19) --
	(223.26,201.25) --
	(223.53,201.32) --
	(223.79,201.38) --
	(224.06,201.44) --
	(224.32,201.50) --
	(224.59,201.57) --
	(224.86,201.63) --
	(225.12,201.69) --
	(225.39,201.75) --
	(225.65,201.81) --
	(225.92,201.88) --
	(226.19,201.94) --
	(226.45,202.00) --
	(226.72,202.06) --
	(226.98,202.13) --
	(227.25,202.19) --
	(227.52,202.26) --
	(227.78,202.32) --
	(228.05,202.39) --
	(228.31,202.45) --
	(228.58,202.52) --
	(228.85,202.58) --
	(229.11,202.65) --
	(229.38,202.73) --
	(229.64,202.80) --
	(229.91,202.88) --
	(230.17,202.96) --
	(230.44,203.04) --
	(230.71,203.12) --
	(230.97,203.20) --
	(231.24,203.28) --
	(231.50,203.36) --
	(231.77,203.44) --
	(232.04,203.52) --
	(232.30,203.60) --
	(232.57,203.68) --
	(232.83,203.76) --
	(233.10,203.84) --
	(233.37,203.93) --
	(233.63,204.01) --
	(233.90,204.09) --
	(234.16,204.18) --
	(234.43,204.26) --
	(234.70,204.34) --
	(234.96,204.42) --
	(235.23,204.50) --
	(235.49,204.58) --
	(235.76,204.66) --
	(236.03,204.74) --
	(236.29,204.82) --
	(236.56,204.89) --
	(236.82,204.97) --
	(237.09,205.04) --
	(237.35,205.12) --
	(237.62,205.19) --
	(237.89,205.27) --
	(238.15,205.34) --
	(238.42,205.41) --
	(238.68,205.49) --
	(238.95,205.56) --
	(239.22,205.64) --
	(239.48,205.71) --
	(239.75,205.79) --
	(240.01,205.86) --
	(240.28,205.93) --
	(240.55,206.01) --
	(240.81,206.08) --
	(241.08,206.16) --
	(241.34,206.23) --
	(241.61,206.30) --
	(241.88,206.37) --
	(242.14,206.45) --
	(242.41,206.51) --
	(242.67,206.59) --
	(242.94,206.65) --
	(243.21,206.72) --
	(243.47,206.79) --
	(243.74,206.86) --
	(244.00,206.93) --
	(244.27,207.00) --
	(244.53,207.07) --
	(244.80,207.14) --
	(245.07,207.21) --
	(245.33,207.28) --
	(245.60,207.35) --
	(245.86,207.42) --
	(246.13,207.49) --
	(246.40,207.57) --
	(246.66,207.64) --
	(246.93,207.72) --
	(247.19,207.79) --
	(247.46,207.87) --
	(247.73,207.95) --
	(247.99,208.03) --
	(248.26,208.11) --
	(248.52,208.19) --
	(248.79,208.26) --
	(249.06,208.34) --
	(249.32,208.42) --
	(249.59,208.50) --
	(249.85,208.58) --
	(250.12,208.66) --
	(250.39,208.74) --
	(250.65,208.82) --
	(250.92,208.91) --
	(251.18,208.99) --
	(251.45,209.08) --
	(251.71,209.16) --
	(251.98,209.25) --
	(252.25,209.34) --
	(252.51,209.42) --
	(252.78,209.50) --
	(253.04,209.59) --
	(253.31,209.67) --
	(253.58,209.76) --
	(253.84,209.84) --
	(254.11,209.93) --
	(254.37,210.01) --
	(254.64,210.09) --
	(254.91,210.18) --
	(255.17,210.26) --
	(255.44,210.35) --
	(255.70,210.43) --
	(255.97,210.52) --
	(256.24,210.60) --
	(256.50,210.68) --
	(256.77,210.77) --
	(257.03,210.85) --
	(257.30,210.93) --
	(257.57,211.02) --
	(257.83,211.10) --
	(258.10,211.19) --
	(258.36,211.28) --
	(258.63,211.36) --
	(258.89,211.45) --
	(259.16,211.54) --
	(259.43,211.62) --
	(259.69,211.70) --
	(259.96,211.78) --
	(260.22,211.87) --
	(260.49,211.95) --
	(260.76,212.03) --
	(261.02,212.11) --
	(261.29,212.19) --
	(261.55,212.27) --
	(261.82,212.35) --
	(262.09,212.43) --
	(262.35,212.51) --
	(262.62,212.60) --
	(262.88,212.68) --
	(263.15,212.76) --
	(263.42,212.84) --
	(263.68,212.92) --
	(263.95,213.00) --
	(264.21,213.07) --
	(264.48,213.15) --
	(264.75,213.23) --
	(265.01,213.31) --
	(265.28,213.39) --
	(265.54,213.47) --
	(265.81,213.55) --
	(266.07,213.63) --
	(266.34,213.71) --
	(266.61,213.79) --
	(266.87,213.87) --
	(267.14,213.95) --
	(267.40,214.03) --
	(267.67,214.11) --
	(267.94,214.19) --
	(268.20,214.27) --
	(268.47,214.35) --
	(268.73,214.43) --
	(269.00,214.50) --
	(269.27,214.58) --
	(269.53,214.66) --
	(269.80,214.74) --
	(270.06,214.82) --
	(270.33,214.90) --
	(270.60,214.98) --
	(270.86,215.06) --
	(271.13,215.15) --
	(271.39,215.23) --
	(271.66,215.31) --
	(271.93,215.39) --
	(272.19,215.47) --
	(272.46,215.55) --
	(272.72,215.63) --
	(272.99,215.71) --
	(273.25,215.80) --
	(273.52,215.88) --
	(273.79,215.96) --
	(274.05,216.04) --
	(274.32,216.12) --
	(274.58,216.20) --
	(274.85,216.28) --
	(275.12,216.36) --
	(275.38,216.45) --
	(275.65,216.53) --
	(275.91,216.61) --
	(276.18,216.70) --
	(276.45,216.78) --
	(276.71,216.87) --
	(276.98,216.96) --
	(277.24,217.06) --
	(277.51,217.15) --
	(277.78,217.24) --
	(278.04,217.34) --
	(278.31,217.43) --
	(278.57,217.52) --
	(278.84,217.62) --
	(279.11,217.71) --
	(279.37,217.80) --
	(279.64,217.90) --
	(279.90,217.99) --
	(280.17,218.08) --
	(280.43,218.17) --
	(280.70,218.26) --
	(280.97,218.35) --
	(281.23,218.44) --
	(281.50,218.53) --
	(281.76,218.61) --
	(282.03,218.70) --
	(282.30,218.79) --
	(282.56,218.88) --
	(282.83,218.97) --
	(283.09,219.06) --
	(283.36,219.15) --
	(283.63,219.24) --
	(283.89,219.33) --
	(284.16,219.41) --
	(284.42,219.50) --
	(284.69,219.59) --
	(284.96,219.68) --
	(285.22,219.77) --
	(285.49,219.86) --
	(285.75,219.94) --
	(286.02,220.03) --
	(286.29,220.12) --
	(286.55,220.20) --
	(286.82,220.29) --
	(287.08,220.38) --
	(287.35,220.46) --
	(287.61,220.55) --
	(287.88,220.64) --
	(288.15,220.72) --
	(288.41,220.81) --
	(288.68,220.89) --
	(288.94,220.98) --
	(289.21,221.07) --
	(289.48,221.15) --
	(289.74,221.24) --
	(290.01,221.33) --
	(290.27,221.41) --
	(290.54,221.50) --
	(290.81,221.58) --
	(291.07,221.67) --
	(291.34,221.75) --
	(291.60,221.84) --
	(291.87,221.93) --
	(292.14,222.01) --
	(292.40,222.09) --
	(292.67,222.18) --
	(292.93,222.26) --
	(293.20,222.34) --
	(293.47,222.43) --
	(293.73,222.51) --
	(294.00,222.60) --
	(294.26,222.68) --
	(294.53,222.77) --
	(294.79,222.85) --
	(295.06,222.94) --
	(295.33,223.02) --
	(295.59,223.11) --
	(295.86,223.19) --
	(296.12,223.28) --
	(296.39,223.36) --
	(296.66,223.45) --
	(296.92,223.53) --
	(297.19,223.62) --
	(297.45,223.70) --
	(297.72,223.78) --
	(297.99,223.87) --
	(298.25,223.95) --
	(298.52,224.03) --
	(298.78,224.12) --
	(299.05,224.20) --
	(299.32,224.29) --
	(299.58,224.37) --
	(299.85,224.46) --
	(300.11,224.54) --
	(300.38,224.63) --
	(300.65,224.71) --
	(300.91,224.80) --
	(301.18,224.88) --
	(301.44,224.97) --
	(301.71,225.06) --
	(301.97,225.14) --
	(302.24,225.23) --
	(302.51,225.31) --
	(302.77,225.40) --
	(303.04,225.49) --
	(303.30,225.57) --
	(303.57,225.65) --
	(303.84,225.74) --
	(304.10,225.82) --
	(304.37,225.91) --
	(304.63,225.99) --
	(304.90,226.07) --
	(305.17,226.15) --
	(305.43,226.23) --
	(305.70,226.31) --
	(305.96,226.39) --
	(306.23,226.47) --
	(306.50,226.55) --
	(306.76,226.63) --
	(307.03,226.71) --
	(307.29,226.79) --
	(307.56,226.87) --
	(307.83,226.95) --
	(308.09,227.03) --
	(308.36,227.12) --
	(308.62,227.20) --
	(308.89,227.28) --
	(309.15,227.36) --
	(309.42,227.45) --
	(309.69,227.53) --
	(309.95,227.61) --
	(310.22,227.70) --
	(310.48,227.78) --
	(310.75,227.86) --
	(311.02,227.94) --
	(311.28,228.02) --
	(311.55,228.10) --
	(311.81,228.17) --
	(312.08,228.21) --
	(312.35,228.25) --
	(312.61,228.29) --
	(312.88,228.32) --
	(313.14,228.36) --
	(313.41,228.40) --
	(313.68,228.44) --
	(313.94,228.47) --
	(314.21,228.51) --
	(314.47,228.55) --
	(314.74,228.59) --
	(315.01,228.63) --
	(315.27,228.67) --
	(315.54,228.71) --
	(315.80,228.75) --
	(316.07,228.79) --
	(316.33,228.84) --
	(316.60,228.88) --
	(316.87,228.92) --
	(317.13,228.97) --
	(317.40,229.01) --
	(317.66,229.05) --
	(317.93,229.09) --
	(318.20,229.13) --
	(318.46,229.17) --
	(318.73,229.21) --
	(318.99,229.25) --
	(319.26,229.30) --
	(319.53,229.34) --
	(319.79,229.38) --
	(320.06,229.42) --
	(320.32,229.46) --
	(320.59,229.51) --
	(320.86,229.55) --
	(321.12,229.59) --
	(321.39,229.63) --
	(321.65,229.68) --
	(321.92,229.72) --
	(322.19,229.76) --
	(322.45,229.80) --
	(322.72,229.84) --
	(322.98,229.89);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 21.33) rectangle (391.98,247.45);
\definecolor{drawColor}{gray}{0.80}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.98, 39.19) {two-sided};
\definecolor{drawColor}{RGB}{152,152,152}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.98, 48.92) {one-sided};
\definecolor{drawColor}{gray}{0.20}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.98,133.42) {estimate};
\definecolor{drawColor}{gray}{0.80}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.98,226.44) {two-sided };
\definecolor{drawColor}{RGB}{152,152,152}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.98,233.72) {one-sided };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.67, 21.33) --
	( 41.67,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 31.71) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 83.35) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,134.98) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,186.62) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,238.25) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 34.74) --
	( 41.67, 34.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 86.38) --
	( 41.67, 86.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,138.01) --
	( 41.67,138.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,189.65) --
	( 41.67,189.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,241.28) --
	( 41.67,241.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.67, 21.33) --
	(391.98, 21.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.59, 18.58) --
	( 57.59, 21.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.24, 18.58) --
	(110.24, 21.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.43, 18.58) --
	(163.43, 21.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61, 18.58) --
	(216.61, 21.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.80, 18.58) --
	(269.80, 21.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.98, 18.58) --
	(322.98, 21.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,134.39) {Electoral Advantage (\%)};
\end{scope}
\end{tikzpicture}


==> lee-opt-estimation-bw.tex <==
% Created by tikzDevice version 0.10.1 on 2017-11-22 00:12:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 39.17, 41.59) rectangle (391.98,247.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.17, 41.59) rectangle (391.98,247.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20,159.51) --
	( 55.26,158.33) --
	( 55.32,158.30) --
	( 55.38,158.85) --
	( 55.44,159.77) --
	( 55.50,160.84) --
	( 55.56,162.01) --
	( 55.62,163.00) --
	( 55.68,163.84) --
	( 55.73,164.55) --
	( 55.74,164.61) --
	( 56.01,168.46) --
	( 56.28,170.81) --
	( 56.54,170.10) --
	( 56.81,168.54) --
	( 57.08,167.29) --
	( 57.35,166.37) --
	( 57.61,165.46) --
	( 57.88,164.21) --
	( 58.15,162.49) --
	( 58.42,160.79) --
	( 58.69,159.33) --
	( 58.95,158.08) --
	( 59.22,156.87) --
	( 59.49,155.92) --
	( 59.76,154.94) --
	( 60.02,153.93) --
	( 60.29,152.95) --
	( 60.56,152.08) --
	( 60.83,151.16) --
	( 61.10,150.40) --
	( 61.36,149.82) --
	( 61.63,149.32) --
	( 61.90,148.89) --
	( 62.17,148.49) --
	( 62.44,148.06) --
	( 62.70,147.63) --
	( 62.97,147.08) --
	( 63.24,146.35) --
	( 63.51,145.76) --
	( 63.77,145.25) --
	( 64.04,144.72) --
	( 64.31,144.22) --
	( 64.58,143.83) --
	( 64.85,143.54) --
	( 65.11,143.23) --
	( 65.38,142.89) --
	( 65.65,142.58) --
	( 65.92,142.24) --
	( 66.18,141.91) --
	( 66.45,141.55) --
	( 66.72,141.15) --
	( 66.99,140.71) --
	( 67.26,140.34) --
	( 67.52,139.97) --
	( 67.79,139.65) --
	( 68.06,139.32) --
	( 68.33,139.03) --
	( 68.59,138.81) --
	( 68.86,138.62) --
	( 69.13,138.40) --
	( 69.40,138.17) --
	( 69.67,137.99) --
	( 69.93,137.80) --
	( 70.20,137.71) --
	( 70.47,137.62) --
	( 70.74,137.49) --
	( 71.01,137.37) --
	( 71.27,137.19) --
	( 71.54,137.03) --
	( 71.81,136.89) --
	( 72.08,136.76) --
	( 72.34,136.61) --
	( 72.61,136.45) --
	( 72.88,136.32) --
	( 73.15,136.18) --
	( 73.42,136.05) --
	( 73.68,135.93) --
	( 73.95,135.77) --
	( 74.22,135.68) --
	( 74.49,135.61) --
	( 74.75,135.54) --
	( 75.02,135.45) --
	( 75.29,135.35) --
	( 75.56,135.25) --
	( 75.83,135.12) --
	( 76.09,134.95) --
	( 76.36,134.75) --
	( 76.63,134.57) --
	( 76.90,134.39) --
	( 77.17,134.21) --
	( 77.43,134.04) --
	( 77.70,133.83) --
	( 77.97,133.61) --
	( 78.24,133.37) --
	( 78.50,133.12) --
	( 78.77,132.88) --
	( 79.04,132.61) --
	( 79.31,132.32) --
	( 79.58,132.05) --
	( 79.84,131.75) --
	( 80.11,131.47) --
	( 80.38,131.17) --
	( 80.65,130.86) --
	( 80.91,130.58) --
	( 81.18,130.30) --
	( 81.45,130.02) --
	( 81.72,129.76) --
	( 81.99,129.50) --
	( 82.25,129.24) --
	( 82.52,129.00) --
	( 82.79,128.77) --
	( 83.06,128.55) --
	( 83.33,128.33) --
	( 83.59,128.12) --
	( 83.86,127.92) --
	( 84.13,127.72) --
	( 84.40,127.54) --
	( 84.66,127.34) --
	( 84.93,127.16) --
	( 85.20,126.99) --
	( 85.47,126.84) --
	( 85.74,126.69) --
	( 86.00,126.53) --
	( 86.27,126.34) --
	( 86.54,126.15) --
	( 86.81,125.97) --
	( 87.07,125.81) --
	( 87.34,125.67) --
	( 87.61,125.54) --
	( 87.88,125.41) --
	( 88.15,125.29) --
	( 88.41,125.17) --
	( 88.68,125.05) --
	( 88.95,124.92) --
	( 89.22,124.79) --
	( 89.49,124.67) --
	( 89.75,124.55) --
	( 90.02,124.43) --
	( 90.29,124.30) --
	( 90.56,124.15) --
	( 90.82,124.01) --
	( 91.09,123.88) --
	( 91.36,123.77) --
	( 91.63,123.66) --
	( 91.90,123.53) --
	( 92.16,123.40) --
	( 92.43,123.28) --
	( 92.70,123.17) --
	( 92.97,123.03) --
	( 93.23,122.90) --
	( 93.50,122.77) --
	( 93.77,122.64) --
	( 94.04,122.52) --
	( 94.31,122.41) --
	( 94.57,122.29) --
	( 94.84,122.18) --
	( 95.11,122.06) --
	( 95.38,121.94) --
	( 95.65,121.82) --
	( 95.91,121.71) --
	( 96.18,121.60) --
	( 96.45,121.49) --
	( 96.72,121.37) --
	( 96.98,121.25) --
	( 97.25,121.13) --
	( 97.52,121.01) --
	( 97.79,120.90) --
	( 98.06,120.78) --
	( 98.32,120.67) --
	( 98.59,120.55) --
	( 98.86,120.43) --
	( 99.13,120.32) --
	( 99.39,120.21) --
	( 99.66,120.11) --
	( 99.93,120.00) --
	(100.20,119.90) --
	(100.47,119.80) --
	(100.73,119.72) --
	(101.00,119.64) --
	(101.27,119.55) --
	(101.54,119.46) --
	(101.80,119.38) --
	(102.07,119.30) --
	(102.34,119.25) --
	(102.61,119.21) --
	(102.88,119.17) --
	(103.14,119.13) --
	(103.41,119.10) --
	(103.68,119.06) --
	(103.95,119.01) --
	(104.22,118.97) --
	(104.48,118.93) --
	(104.75,118.89) --
	(105.02,118.86) --
	(105.29,118.82) --
	(105.55,118.79) --
	(105.82,118.77) --
	(106.09,118.76) --
	(106.36,118.75) --
	(106.63,118.74) --
	(106.89,118.73) --
	(107.16,118.72) --
	(107.43,118.71) --
	(107.70,118.70) --
	(107.96,118.69) --
	(108.23,118.68) --
	(108.50,118.67) --
	(108.77,118.65) --
	(109.04,118.58) --
	(109.30,118.51) --
	(109.57,118.43) --
	(109.84,118.35) --
	(110.11,118.28) --
	(110.38,118.19) --
	(110.64,118.11) --
	(110.91,118.03) --
	(111.18,117.95) --
	(111.45,117.86) --
	(111.71,117.79) --
	(111.98,117.70) --
	(112.25,117.62) --
	(112.52,117.54) --
	(112.79,117.46) --
	(113.05,117.38) --
	(113.32,117.30) --
	(113.59,117.24) --
	(113.86,117.19) --
	(114.12,117.15) --
	(114.39,117.12) --
	(114.66,117.10) --
	(114.93,117.08) --
	(115.20,117.06) --
	(115.46,117.03) --
	(115.73,117.01) --
	(116.00,116.99) --
	(116.27,116.97) --
	(116.54,116.95) --
	(116.80,116.93) --
	(117.07,116.92) --
	(117.34,116.93) --
	(117.61,116.93) --
	(117.87,116.94) --
	(118.14,116.95) --
	(118.41,116.96) --
	(118.68,116.97) --
	(118.95,117.00) --
	(119.21,117.02) --
	(119.48,117.05) --
	(119.75,117.08) --
	(120.02,117.12) --
	(120.28,117.16) --
	(120.55,117.21) --
	(120.82,117.25) --
	(121.09,117.30) --
	(121.36,117.34) --
	(121.62,117.38) --
	(121.89,117.42) --
	(122.16,117.46) --
	(122.43,117.51) --
	(122.70,117.56) --
	(122.96,117.60) --
	(123.23,117.65) --
	(123.50,117.69) --
	(123.77,117.73) --
	(124.03,117.77) --
	(124.30,117.80) --
	(124.57,117.84) --
	(124.84,117.88) --
	(125.11,117.92) --
	(125.37,117.95) --
	(125.64,117.98) --
	(125.91,118.02) --
	(126.18,118.06) --
	(126.44,118.10) --
	(126.71,118.15) --
	(126.98,118.20) --
	(127.25,118.26) --
	(127.52,118.32) --
	(127.78,118.38) --
	(128.05,118.44) --
	(128.32,118.49) --
	(128.59,118.54) --
	(128.85,118.59) --
	(129.12,118.65) --
	(129.39,118.70) --
	(129.66,118.75) --
	(129.93,118.80) --
	(130.19,118.86) --
	(130.46,118.90) --
	(130.73,118.94) --
	(131.00,118.98) --
	(131.27,119.03) --
	(131.53,119.07) --
	(131.80,119.11) --
	(132.07,119.16) --
	(132.34,119.22) --
	(132.60,119.27) --
	(132.87,119.33) --
	(133.14,119.37) --
	(133.41,119.41) --
	(133.68,119.45) --
	(133.94,119.50) --
	(134.21,119.54) --
	(134.48,119.58) --
	(134.75,119.63) --
	(135.01,119.67) --
	(135.28,119.71) --
	(135.55,119.75) --
	(135.82,119.79) --
	(136.09,119.83) --
	(136.35,119.89) --
	(136.62,119.94) --
	(136.89,120.00) --
	(137.16,120.05) --
	(137.43,120.11) --
	(137.69,120.16) --
	(137.96,120.21) --
	(138.23,120.26) --
	(138.50,120.31) --
	(138.76,120.36) --
	(139.03,120.42) --
	(139.30,120.48) --
	(139.57,120.54) --
	(139.84,120.59) --
	(140.10,120.65) --
	(140.37,120.71) --
	(140.64,120.77) --
	(140.91,120.84) --
	(141.17,120.89) --
	(141.44,120.96) --
	(141.71,121.03) --
	(141.98,121.09) --
	(142.25,121.15) --
	(142.51,121.22) --
	(142.78,121.28) --
	(143.05,121.34) --
	(143.32,121.40) --
	(143.59,121.45) --
	(143.85,121.50) --
	(144.12,121.55) --
	(144.39,121.60) --
	(144.66,121.64) --
	(144.92,121.69) --
	(145.19,121.73) --
	(145.46,121.78) --
	(145.73,121.82) --
	(146.00,121.87) --
	(146.26,121.91) --
	(146.53,121.96) --
	(146.80,122.01) --
	(147.07,122.06) --
	(147.33,122.12) --
	(147.60,122.17) --
	(147.87,122.22) --
	(148.14,122.27) --
	(148.41,122.33) --
	(148.67,122.38) --
	(148.94,122.43) --
	(149.21,122.47) --
	(149.48,122.52) --
	(149.75,122.57) --
	(150.01,122.61) --
	(150.28,122.66) --
	(150.55,122.70) --
	(150.82,122.75) --
	(151.08,122.79) --
	(151.35,122.83) --
	(151.62,122.87) --
	(151.89,122.91) --
	(152.16,122.94) --
	(152.42,122.97) --
	(152.69,123.01) --
	(152.96,123.04) --
	(153.23,123.08) --
	(153.49,123.12) --
	(153.76,123.16) --
	(154.03,123.20) --
	(154.30,123.23) --
	(154.57,123.27) --
	(154.83,123.31) --
	(155.10,123.35) --
	(155.37,123.39) --
	(155.64,123.43) --
	(155.91,123.47) --
	(156.17,123.51) --
	(156.44,123.55) --
	(156.71,123.59) --
	(156.98,123.63) --
	(157.24,123.67) --
	(157.51,123.71) --
	(157.78,123.75) --
	(158.05,123.79) --
	(158.32,123.84) --
	(158.58,123.88) --
	(158.85,123.92) --
	(159.12,123.96) --
	(159.39,124.00) --
	(159.65,124.04) --
	(159.92,124.08) --
	(160.19,124.12) --
	(160.46,124.16) --
	(160.73,124.19) --
	(160.99,124.23) --
	(161.26,124.27) --
	(161.53,124.32) --
	(161.80,124.36) --
	(162.06,124.40) --
	(162.33,124.44) --
	(162.60,124.49) --
	(162.87,124.53) --
	(163.14,124.57) --
	(163.40,124.62) --
	(163.67,124.66) --
	(163.94,124.71) --
	(164.21,124.75) --
	(164.48,124.80) --
	(164.74,124.84) --
	(165.01,124.88) --
	(165.28,124.92) --
	(165.55,124.96) --
	(165.81,125.00) --
	(166.08,125.04) --
	(166.35,125.07) --
	(166.62,125.10) --
	(166.89,125.13) --
	(167.15,125.16) --
	(167.42,125.19) --
	(167.69,125.22) --
	(167.96,125.25) --
	(168.22,125.27) --
	(168.49,125.29) --
	(168.76,125.32) --
	(169.03,125.34) --
	(169.30,125.37) --
	(169.56,125.39) --
	(169.83,125.42) --
	(170.10,125.45) --
	(170.37,125.48) --
	(170.64,125.51) --
	(170.90,125.55) --
	(171.17,125.59) --
	(171.44,125.63) --
	(171.71,125.66) --
	(171.97,125.70) --
	(172.24,125.74) --
	(172.51,125.78) --
	(172.78,125.83) --
	(173.05,125.87) --
	(173.31,125.92) --
	(173.58,125.96) --
	(173.85,126.01) --
	(174.12,126.05) --
	(174.38,126.10) --
	(174.65,126.15) --
	(174.92,126.19) --
	(175.19,126.24) --
	(175.46,126.28) --
	(175.72,126.32) --
	(175.99,126.35) --
	(176.26,126.39) --
	(176.53,126.42) --
	(176.80,126.46) --
	(177.06,126.50) --
	(177.33,126.54) --
	(177.60,126.58) --
	(177.87,126.63) --
	(178.13,126.67) --
	(178.40,126.72) --
	(178.67,126.76) --
	(178.94,126.81) --
	(179.21,126.85) --
	(179.47,126.89) --
	(179.74,126.94) --
	(180.01,126.98) --
	(180.28,127.02) --
	(180.54,127.06) --
	(180.81,127.11) --
	(181.08,127.15) --
	(181.35,127.20) --
	(181.62,127.24) --
	(181.88,127.29) --
	(182.15,127.33) --
	(182.42,127.37) --
	(182.69,127.41) --
	(182.96,127.45) --
	(183.22,127.49) --
	(183.49,127.53) --
	(183.76,127.57) --
	(184.03,127.61) --
	(184.29,127.65) --
	(184.56,127.69) --
	(184.83,127.72) --
	(185.10,127.77) --
	(185.37,127.80) --
	(185.63,127.84) --
	(185.90,127.88) --
	(186.17,127.92) --
	(186.44,127.96) --
	(186.70,128.00) --
	(186.97,128.04) --
	(187.24,128.09) --
	(187.51,128.13) --
	(187.78,128.17) --
	(188.04,128.21) --
	(188.31,128.25) --
	(188.58,128.29) --
	(188.85,128.33) --
	(189.11,128.37) --
	(189.38,128.40) --
	(189.65,128.44) --
	(189.92,128.47) --
	(190.19,128.50) --
	(190.45,128.53) --
	(190.72,128.57) --
	(190.99,128.60) --
	(191.26,128.63) --
	(191.53,128.66) --
	(191.79,128.68) --
	(192.06,128.70) --
	(192.33,128.72) --
	(192.60,128.74) --
	(192.86,128.75) --
	(193.13,128.77) --
	(193.40,128.78) --
	(193.67,128.80) --
	(193.94,128.81) --
	(194.20,128.82) --
	(194.47,128.83) --
	(194.74,128.84) --
	(195.01,128.85) --
	(195.27,128.86) --
	(195.54,128.87) --
	(195.81,128.88) --
	(196.08,128.89) --
	(196.35,128.90) --
	(196.61,128.91) --
	(196.88,128.93) --
	(197.15,128.94) --
	(197.42,128.95) --
	(197.69,128.96) --
	(197.95,128.97) --
	(198.22,128.98) --
	(198.49,128.99) --
	(198.76,129.00) --
	(199.02,129.02) --
	(199.29,129.04) --
	(199.56,129.05) --
	(199.83,129.07) --
	(200.10,129.09) --
	(200.36,129.11) --
	(200.63,129.12) --
	(200.90,129.14) --
	(201.17,129.16) --
	(201.43,129.18) --
	(201.70,129.20) --
	(201.97,129.22) --
	(202.24,129.24) --
	(202.51,129.26) --
	(202.77,129.29) --
	(203.04,129.31) --
	(203.31,129.33) --
	(203.58,129.35) --
	(203.85,129.37) --
	(204.11,129.40) --
	(204.38,129.42) --
	(204.65,129.45) --
	(204.92,129.49) --
	(205.18,129.52) --
	(205.45,129.55) --
	(205.72,129.58) --
	(205.99,129.61) --
	(206.26,129.63) --
	(206.52,129.66) --
	(206.79,129.69) --
	(207.06,129.72) --
	(207.33,129.75) --
	(207.59,129.77) --
	(207.86,129.80) --
	(208.13,129.83) --
	(208.40,129.86) --
	(208.67,129.89) --
	(208.93,129.93) --
	(209.20,129.96) --
	(209.47,129.99) --
	(209.74,130.01) --
	(210.01,130.05) --
	(210.27,130.08) --
	(210.54,130.12) --
	(210.81,130.15) --
	(211.08,130.18) --
	(211.34,130.22) --
	(211.61,130.25) --
	(211.88,130.28) --
	(212.15,130.32) --
	(212.42,130.35) --
	(212.68,130.38) --
	(212.95,130.42) --
	(213.22,130.45) --
	(213.49,130.49) --
	(213.75,130.52) --
	(214.02,130.56) --
	(214.29,130.60) --
	(214.56,130.63) --
	(214.83,130.67) --
	(215.09,130.71) --
	(215.36,130.74) --
	(215.63,130.79) --
	(215.90,130.84) --
	(216.17,130.89) --
	(216.43,130.94) --
	(216.70,130.99) --
	(216.97,131.04) --
	(217.24,131.10) --
	(217.50,131.15) --
	(217.77,131.20) --
	(218.04,131.25) --
	(218.31,131.31) --
	(218.58,131.36) --
	(218.84,131.42) --
	(219.11,131.47) --
	(219.38,131.53) --
	(219.65,131.58) --
	(219.91,131.64) --
	(220.18,131.70) --
	(220.45,131.75) --
	(220.72,131.81) --
	(220.99,131.86) --
	(221.25,131.92) --
	(221.52,131.97) --
	(221.79,132.02) --
	(222.06,132.07) --
	(222.32,132.12) --
	(222.59,132.17) --
	(222.86,132.22) --
	(223.13,132.27) --
	(223.40,132.32) --
	(223.66,132.37) --
	(223.93,132.41) --
	(224.20,132.46) --
	(224.47,132.51) --
	(224.74,132.56) --
	(225.00,132.61) --
	(225.27,132.65) --
	(225.54,132.70) --
	(225.81,132.75) --
	(226.07,132.80) --
	(226.34,132.85) --
	(226.61,132.89) --
	(226.88,132.94) --
	(227.15,132.99) --
	(227.41,133.03) --
	(227.68,133.08) --
	(227.95,133.12) --
	(228.22,133.17) --
	(228.48,133.21) --
	(228.75,133.25) --
	(229.02,133.30) --
	(229.29,133.34) --
	(229.56,133.38) --
	(229.82,133.42) --
	(230.09,133.47) --
	(230.36,133.51) --
	(230.63,133.56) --
	(230.90,133.60) --
	(231.16,133.65) --
	(231.43,133.69) --
	(231.70,133.74) --
	(231.97,133.79) --
	(232.23,133.84) --
	(232.50,133.89) --
	(232.77,133.95) --
	(233.04,134.00) --
	(233.31,134.05) --
	(233.57,134.11) --
	(233.84,134.16) --
	(234.11,134.21) --
	(234.38,134.27) --
	(234.64,134.32) --
	(234.91,134.37) --
	(235.18,134.43) --
	(235.45,134.48) --
	(235.72,134.54) --
	(235.98,134.60) --
	(236.25,134.66) --
	(236.52,134.72) --
	(236.79,134.78) --
	(237.06,134.84) --
	(237.32,134.91) --
	(237.59,134.97) --
	(237.86,135.02) --
	(238.13,135.08) --
	(238.39,135.14) --
	(238.66,135.20) --
	(238.93,135.26) --
	(239.20,135.32) --
	(239.47,135.38) --
	(239.73,135.44) --
	(240.00,135.50) --
	(240.27,135.56) --
	(240.54,135.62) --
	(240.80,135.68) --
	(241.07,135.74) --
	(241.34,135.80) --
	(241.61,135.86) --
	(241.88,135.92) --
	(242.14,135.98) --
	(242.41,136.04) --
	(242.68,136.10) --
	(242.95,136.16) --
	(243.22,136.22) --
	(243.48,136.29) --
	(243.75,136.35) --
	(244.02,136.41) --
	(244.29,136.47) --
	(244.55,136.53) --
	(244.82,136.58) --
	(245.09,136.64) --
	(245.36,136.70) --
	(245.63,136.76) --
	(245.89,136.81) --
	(246.16,136.87) --
	(246.43,136.93) --
	(246.70,136.98) --
	(246.96,137.04) --
	(247.23,137.10) --
	(247.50,137.15) --
	(247.77,137.21) --
	(248.04,137.27) --
	(248.30,137.32) --
	(248.57,137.38) --
	(248.84,137.43) --
	(249.11,137.49) --
	(249.37,137.54) --
	(249.64,137.60) --
	(249.91,137.65) --
	(250.18,137.71) --
	(250.45,137.76) --
	(250.71,137.82) --
	(250.98,137.88) --
	(251.25,137.93) --
	(251.52,137.99) --
	(251.79,138.04) --
	(252.05,138.10) --
	(252.32,138.16) --
	(252.59,138.21) --
	(252.86,138.27) --
	(253.12,138.33) --
	(253.39,138.38) --
	(253.66,138.44) --
	(253.93,138.49) --
	(254.20,138.55) --
	(254.46,138.60) --
	(254.73,138.66) --
	(255.00,138.72) --
	(255.27,138.78) --
	(255.53,138.84) --
	(255.80,138.89) --
	(256.07,138.95) --
	(256.34,139.01) --
	(256.61,139.07) --
	(256.87,139.13) --
	(257.14,139.18) --
	(257.41,139.24) --
	(257.68,139.30) --
	(257.95,139.36) --
	(258.21,139.41) --
	(258.48,139.47) --
	(258.75,139.53) --
	(259.02,139.59) --
	(259.28,139.65) --
	(259.55,139.71) --
	(259.82,139.77) --
	(260.09,139.83) --
	(260.36,139.90) --
	(260.62,139.97) --
	(260.89,140.03) --
	(261.16,140.10) --
	(261.43,140.17) --
	(261.69,140.24) --
	(261.96,140.32) --
	(262.23,140.39) --
	(262.50,140.46) --
	(262.77,140.53) --
	(263.03,140.60) --
	(263.30,140.67) --
	(263.57,140.74) --
	(263.84,140.81) --
	(264.11,140.88) --
	(264.37,140.95) --
	(264.64,141.01) --
	(264.91,141.07) --
	(265.18,141.14) --
	(265.44,141.21) --
	(265.71,141.27) --
	(265.98,141.34) --
	(266.25,141.41) --
	(266.52,141.47) --
	(266.78,141.54) --
	(267.05,141.61) --
	(267.32,141.67) --
	(267.59,141.74) --
	(267.85,141.81) --
	(268.12,141.87) --
	(268.39,141.94) --
	(268.66,142.00) --
	(268.93,142.07) --
	(269.19,142.14) --
	(269.46,142.20) --
	(269.73,142.26) --
	(270.00,142.33) --
	(270.27,142.39) --
	(270.53,142.46) --
	(270.80,142.52) --
	(271.07,142.59) --
	(271.34,142.65) --
	(271.60,142.71) --
	(271.87,142.78) --
	(272.14,142.84) --
	(272.41,142.91) --
	(272.68,142.97) --
	(272.94,143.04) --
	(273.21,143.10) --
	(273.48,143.16) --
	(273.75,143.23) --
	(274.01,143.29) --
	(274.28,143.35) --
	(274.55,143.42) --
	(274.82,143.48) --
	(275.09,143.54) --
	(275.35,143.61) --
	(275.62,143.67) --
	(275.89,143.73) --
	(276.16,143.79) --
	(276.43,143.86) --
	(276.69,143.92) --
	(276.96,143.98) --
	(277.23,144.04) --
	(277.50,144.11) --
	(277.76,144.17) --
	(278.03,144.23) --
	(278.30,144.30) --
	(278.57,144.36) --
	(278.84,144.43) --
	(279.10,144.49) --
	(279.37,144.55) --
	(279.64,144.62) --
	(279.91,144.68) --
	(280.17,144.74) --
	(280.44,144.80) --
	(280.71,144.86) --
	(280.98,144.93) --
	(281.25,144.99) --
	(281.51,145.05) --
	(281.78,145.11) --
	(282.05,145.18) --
	(282.32,145.24) --
	(282.58,145.31) --
	(282.85,145.37) --
	(283.12,145.43) --
	(283.39,145.50) --
	(283.66,145.56) --
	(283.92,145.63) --
	(284.19,145.69) --
	(284.46,145.76) --
	(284.73,145.82) --
	(285.00,145.89) --
	(285.26,145.95) --
	(285.53,146.02) --
	(285.80,146.08) --
	(286.07,146.14) --
	(286.33,146.21) --
	(286.60,146.27) --
	(286.87,146.33) --
	(287.14,146.39) --
	(287.41,146.45) --
	(287.67,146.51) --
	(287.94,146.57) --
	(288.21,146.63) --
	(288.48,146.69) --
	(288.74,146.75) --
	(289.01,146.81) --
	(289.28,146.87) --
	(289.55,146.93) --
	(289.82,146.99) --
	(290.08,147.05) --
	(290.35,147.11) --
	(290.62,147.17) --
	(290.89,147.23) --
	(291.16,147.30) --
	(291.42,147.36) --
	(291.69,147.42) --
	(291.96,147.48) --
	(292.23,147.54) --
	(292.49,147.61) --
	(292.76,147.67) --
	(293.03,147.73) --
	(293.30,147.79) --
	(293.57,147.85) --
	(293.83,147.91) --
	(294.10,147.97) --
	(294.37,147.99) --
	(294.64,148.00) --
	(294.90,148.02) --
	(295.17,148.04) --
	(295.44,148.06) --
	(295.71,148.07) --
	(295.98,148.09) --
	(296.24,148.11) --
	(296.51,148.13) --
	(296.78,148.15) --
	(297.05,148.17) --
	(297.32,148.19) --
	(297.58,148.21) --
	(297.85,148.23) --
	(298.12,148.25) --
	(298.39,148.27) --
	(298.65,148.30) --
	(298.92,148.32) --
	(299.19,148.35) --
	(299.46,148.37) --
	(299.73,148.39) --
	(299.99,148.41) --
	(300.26,148.43) --
	(300.53,148.45) --
	(300.80,148.48) --
	(301.06,148.50) --
	(301.33,148.52) --
	(301.60,148.54) --
	(301.87,148.57) --
	(302.14,148.59) --
	(302.40,148.61) --
	(302.67,148.63) --
	(302.94,148.66) --
	(303.21,148.68) --
	(303.48,148.70) --
	(303.74,148.73) --
	(304.01,148.75) --
	(304.28,148.77) --
	(304.55,148.79) --
	(304.81,148.82) --
	(305.08,148.84) --
	(305.35,148.86) --
	(305.62,148.88) --
	(305.89,148.91) --
	(306.15,148.93) --
	(306.42,148.95) --
	(306.69,148.97) --
	(306.96,148.98) --
	(307.22,149.00) --
	(307.49,149.02) --
	(307.76,149.04) --
	(308.03,149.06) --
	(308.30,149.08) --
	(308.56,149.10) --
	(308.83,149.12) --
	(309.10,149.14) --
	(309.37,149.16) --
	(309.64,149.18) --
	(309.90,149.20) --
	(310.17,149.21) --
	(310.44,149.23) --
	(310.71,149.25) --
	(310.97,149.26) --
	(311.24,149.28) --
	(311.51,149.30) --
	(311.78,149.32) --
	(312.05,149.33) --
	(312.31,149.35) --
	(312.58,149.37) --
	(312.85,149.38) --
	(313.12,149.40) --
	(313.38,149.40) --
	(313.65,149.40) --
	(313.92,149.40) --
	(314.19,149.40) --
	(314.46,149.40) --
	(314.72,149.40) --
	(314.99,149.40) --
	(315.26,149.40) --
	(315.53,149.40) --
	(315.79,149.40) --
	(316.06,149.40) --
	(316.33,149.40) --
	(316.60,149.40) --
	(316.87,149.40) --
	(317.13,149.40) --
	(317.40,149.40) --
	(317.67,149.39) --
	(317.94,149.39) --
	(318.21,149.39) --
	(318.47,149.39) --
	(318.74,149.39) --
	(319.01,149.38) --
	(319.28,149.38) --
	(319.54,149.38) --
	(319.81,149.38) --
	(320.08,149.38) --
	(320.35,149.38) --
	(320.62,149.38) --
	(320.88,149.38) --
	(321.15,149.38) --
	(321.42,149.38) --
	(321.69,149.38) --
	(321.95,149.38) --
	(322.22,149.39) --
	(322.49,149.39);
\definecolor{drawColor}{RGB}{152,152,152}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.20,135.04) --
	( 55.26,133.40) --
	( 55.32,132.94) --
	( 55.38,133.09) --
	( 55.44,133.63) --
	( 55.50,134.34) --
	( 55.56,135.17) --
	( 55.62,135.83) --
	( 55.68,136.36) --
	( 55.73,136.77) --
	( 55.74,136.81) --
	( 56.01,139.44) --
	( 56.28,140.74) --
	( 56.54,139.10) --
	( 56.81,136.73) --
	( 57.08,134.72) --
	( 57.35,133.12) --
	( 57.61,131.58) --
	( 57.88,129.73) --
	( 58.15,127.45) --
	( 58.42,125.21) --
	( 58.69,123.26) --
	( 58.95,121.53) --
	( 59.22,119.86) --
	( 59.49,118.47) --
	( 59.76,117.07) --
	( 60.02,115.66) --
	( 60.29,114.29) --
	( 60.56,113.04) --
	( 60.83,111.77) --
	( 61.10,110.66) --
	( 61.36,109.74) --
	( 61.63,108.92) --
	( 61.90,108.17) --
	( 62.17,107.47) --
	( 62.44,106.74) --
	( 62.70,106.02) --
	( 62.97,105.19) --
	( 63.24,104.18) --
	( 63.51,103.32) --
	( 63.77,102.55) --
	( 64.04,101.77) --
	( 64.31,101.02) --
	( 64.58,100.38) --
	( 64.85, 99.85) --
	( 65.11, 99.31) --
	( 65.38, 98.73) --
	( 65.65, 98.20) --
	( 65.92, 97.63) --
	( 66.18, 97.08) --
	( 66.45, 96.51) --
	( 66.72, 95.89) --
	( 66.99, 95.25) --
	( 67.26, 94.67) --
	( 67.52, 94.11) --
	( 67.79, 93.58) --
	( 68.06, 93.06) --
	( 68.33, 92.58) --
	( 68.59, 92.17) --
	( 68.86, 91.79) --
	( 69.13, 91.39) --
	( 69.40, 90.98) --
	( 69.67, 90.62) --
	( 69.93, 90.26) --
	( 70.20, 89.99) --
	( 70.47, 89.73) --
	( 70.74, 89.43) --
	( 71.01, 89.13) --
	( 71.27, 88.79) --
	( 71.54, 88.47) --
	( 71.81, 88.16) --
	( 72.08, 87.87) --
	( 72.34, 87.56) --
	( 72.61, 87.25) --
	( 72.88, 86.96) --
	( 73.15, 86.67) --
	( 73.42, 86.39) --
	( 73.68, 86.12) --
	( 73.95, 85.81) --
	( 74.22, 85.58) --
	( 74.49, 85.36) --
	( 74.75, 85.15) --
	( 75.02, 84.91) --
	( 75.29, 84.67) --
	( 75.56, 84.43) --
	( 75.83, 84.16) --
	( 76.09, 83.86) --
	( 76.36, 83.52) --
	( 76.63, 83.20) --
	( 76.90, 82.89) --
	( 77.17, 82.58) --
	( 77.43, 82.28) --
	( 77.70, 81.94) --
	( 77.97, 81.60) --
	( 78.24, 81.23) --
	( 78.50, 80.86) --
	( 78.77, 80.49) --
	( 79.04, 80.09) --
	( 79.31, 79.69) --
	( 79.58, 79.29) --
	( 79.84, 78.87) --
	( 80.11, 78.47) --
	( 80.38, 78.05) --
	( 80.65, 77.62) --
	( 80.91, 77.22) --
	( 81.18, 76.83) --
	( 81.45, 76.43) --
	( 81.72, 76.06) --
	( 81.99, 75.69) --
	( 82.25, 75.31) --
	( 82.52, 74.96) --
	( 82.79, 74.62) --
	( 83.06, 74.29) --
	( 83.33, 73.96) --
	( 83.59, 73.64) --
	( 83.86, 73.33) --
	( 84.13, 73.03) --
	( 84.40, 72.74) --
	( 84.66, 72.43) --
	( 84.93, 72.15) --
	( 85.20, 71.88) --
	( 85.47, 71.62) --
	( 85.74, 71.37) --
	( 86.00, 71.11) --
	( 86.27, 70.82) --
	( 86.54, 70.53) --
	( 86.81, 70.25) --
	( 87.07, 69.99) --
	( 87.34, 69.76) --
	( 87.61, 69.52) --
	( 87.88, 69.29) --
	( 88.15, 69.07) --
	( 88.41, 68.86) --
	( 88.68, 68.64) --
	( 88.95, 68.42) --
	( 89.22, 68.20) --
	( 89.49, 67.99) --
	( 89.75, 67.77) --
	( 90.02, 67.56) --
	( 90.29, 67.34) --
	( 90.56, 67.10) --
	( 90.82, 66.87) --
	( 91.09, 66.65) --
	( 91.36, 66.45) --
	( 91.63, 66.25) --
	( 91.90, 66.03) --
	( 92.16, 65.82) --
	( 92.43, 65.61) --
	( 92.70, 65.40) --
	( 92.97, 65.18) --
	( 93.23, 64.97) --
	( 93.50, 64.75) --
	( 93.77, 64.54) --
	( 94.04, 64.33) --
	( 94.31, 64.14) --
	( 94.57, 63.94) --
	( 94.84, 63.74) --
	( 95.11, 63.54) --
	( 95.38, 63.34) --
	( 95.65, 63.14) --
	( 95.91, 62.95) --
	( 96.18, 62.76) --
	( 96.45, 62.56) --
	( 96.72, 62.37) --
	( 96.98, 62.17) --
	( 97.25, 61.97) --
	( 97.52, 61.77) --
	( 97.79, 61.58) --
	( 98.06, 61.38) --
	( 98.32, 61.20) --
	( 98.59, 61.00) --
	( 98.86, 60.80) --
	( 99.13, 60.62) --
	( 99.39, 60.44) --
	( 99.66, 60.25) --
	( 99.93, 60.07) --
	(100.20, 59.90) --
	(100.47, 59.73) --
	(100.73, 59.57) --
	(101.00, 59.41) --
	(101.27, 59.25) --
	(101.54, 59.09) --
	(101.80, 58.94) --
	(102.07, 58.79) --
	(102.34, 58.67) --
	(102.61, 58.56) --
	(102.88, 58.45) --
	(103.14, 58.34) --
	(103.41, 58.23) --
	(103.68, 58.13) --
	(103.95, 58.01) --
	(104.22, 57.89) --
	(104.48, 57.78) --
	(104.75, 57.68) --
	(105.02, 57.58) --
	(105.29, 57.47) --
	(105.55, 57.37) --
	(105.82, 57.29) --
	(106.09, 57.21) --
	(106.36, 57.13) --
	(106.63, 57.05) --
	(106.89, 56.98) --
	(107.16, 56.90) --
	(107.43, 56.83) --
	(107.70, 56.75) --
	(107.96, 56.68) --
	(108.23, 56.60) --
	(108.50, 56.53) --
	(108.77, 56.45) --
	(109.04, 56.31) --
	(109.30, 56.17) --
	(109.57, 56.03) --
	(109.84, 55.89) --
	(110.11, 55.75) --
	(110.38, 55.60) --
	(110.64, 55.46) --
	(110.91, 55.31) --
	(111.18, 55.17) --
	(111.45, 55.02) --
	(111.71, 54.88) --
	(111.98, 54.74) --
	(112.25, 54.59) --
	(112.52, 54.45) --
	(112.79, 54.30) --
	(113.05, 54.17) --
	(113.32, 54.03) --
	(113.59, 53.90) --
	(113.86, 53.79) --
	(114.12, 53.69) --
	(114.39, 53.60) --
	(114.66, 53.53) --
	(114.93, 53.44) --
	(115.20, 53.36) --
	(115.46, 53.28) --
	(115.73, 53.20) --
	(116.00, 53.11) --
	(116.27, 53.04) --
	(116.54, 52.96) --
	(116.80, 52.88) --
	(117.07, 52.82) --
	(117.34, 52.76) --
	(117.61, 52.71) --
	(117.87, 52.66) --
	(118.14, 52.61) --
	(118.41, 52.56) --
	(118.68, 52.52) --
	(118.95, 52.49) --
	(119.21, 52.45) --
	(119.48, 52.43) --
	(119.75, 52.40) --
	(120.02, 52.39) --
	(120.28, 52.37) --
	(120.55, 52.36) --
	(120.82, 52.35) --
	(121.09, 52.34) --
	(121.36, 52.33) --
	(121.62, 52.31) --
	(121.89, 52.30) --
	(122.16, 52.28) --
	(122.43, 52.28) --
	(122.70, 52.27) --
	(122.96, 52.26) --
	(123.23, 52.25) --
	(123.50, 52.24) --
	(123.77, 52.23) --
	(124.03, 52.21) --
	(124.30, 52.19) --
	(124.57, 52.18) --
	(124.84, 52.16) --
	(125.11, 52.14) --
	(125.37, 52.13) --
	(125.64, 52.11) --
	(125.91, 52.09) --
	(126.18, 52.07) --
	(126.44, 52.06) --
	(126.71, 52.06) --
	(126.98, 52.06) --
	(127.25, 52.07) --
	(127.52, 52.08) --
	(127.78, 52.09) --
	(128.05, 52.09) --
	(128.32, 52.10) --
	(128.59, 52.09) --
	(128.85, 52.09) --
	(129.12, 52.10) --
	(129.39, 52.10) --
	(129.66, 52.10) --
	(129.93, 52.10) --
	(130.19, 52.10) --
	(130.46, 52.09) --
	(130.73, 52.08) --
	(131.00, 52.07) --
	(131.27, 52.07) --
	(131.53, 52.06) --
	(131.80, 52.06) --
	(132.07, 52.06) --
	(132.34, 52.06) --
	(132.60, 52.07) --
	(132.87, 52.07) --
	(133.14, 52.07) --
	(133.41, 52.06) --
	(133.68, 52.05) --
	(133.94, 52.05) --
	(134.21, 52.04) --
	(134.48, 52.04) --
	(134.75, 52.03) --
	(135.01, 52.03) --
	(135.28, 52.02) --
	(135.55, 52.01) --
	(135.82, 52.00) --
	(136.09, 52.00) --
	(136.35, 52.00) --
	(136.62, 52.01) --
	(136.89, 52.02) --
	(137.16, 52.03) --
	(137.43, 52.04) --
	(137.69, 52.04) --
	(137.96, 52.04) --
	(138.23, 52.04) --
	(138.50, 52.05) --
	(138.76, 52.06) --
	(139.03, 52.07) --
	(139.30, 52.09) --
	(139.57, 52.10) --
	(139.84, 52.10) --
	(140.10, 52.11) --
	(140.37, 52.13) --
	(140.64, 52.15) --
	(140.91, 52.16) --
	(141.17, 52.18) --
	(141.44, 52.20) --
	(141.71, 52.22) --
	(141.98, 52.23) --
	(142.25, 52.25) --
	(142.51, 52.27) --
	(142.78, 52.29) --
	(143.05, 52.31) --
	(143.32, 52.32) --
	(143.59, 52.33) --
	(143.85, 52.33) --
	(144.12, 52.33) --
	(144.39, 52.34) --
	(144.66, 52.34) --
	(144.92, 52.34) --
	(145.19, 52.34) --
	(145.46, 52.34) --
	(145.73, 52.34) --
	(146.00, 52.35) --
	(146.26, 52.35) --
	(146.53, 52.35) --
	(146.80, 52.36) --
	(147.07, 52.37) --
	(147.33, 52.38) --
	(147.60, 52.39) --
	(147.87, 52.39) --
	(148.14, 52.40) --
	(148.41, 52.41) --
	(148.67, 52.42) --
	(148.94, 52.43) --
	(149.21, 52.43) --
	(149.48, 52.44) --
	(149.75, 52.44) --
	(150.01, 52.45) --
	(150.28, 52.45) --
	(150.55, 52.45) --
	(150.82, 52.45) --
	(151.08, 52.45) --
	(151.35, 52.45) --
	(151.62, 52.45) --
	(151.89, 52.44) --
	(152.16, 52.44) --
	(152.42, 52.43) --
	(152.69, 52.42) --
	(152.96, 52.42) --
	(153.23, 52.41) --
	(153.49, 52.41) --
	(153.76, 52.40) --
	(154.03, 52.40) --
	(154.30, 52.40) --
	(154.57, 52.39) --
	(154.83, 52.39) --
	(155.10, 52.39) --
	(155.37, 52.40) --
	(155.64, 52.40) --
	(155.91, 52.39) --
	(156.17, 52.39) --
	(156.44, 52.39) --
	(156.71, 52.39) --
	(156.98, 52.39) --
	(157.24, 52.39) --
	(157.51, 52.39) --
	(157.78, 52.40) --
	(158.05, 52.40) --
	(158.32, 52.40) --
	(158.58, 52.40) --
	(158.85, 52.41) --
	(159.12, 52.41) --
	(159.39, 52.41) --
	(159.65, 52.41) --
	(159.92, 52.41) --
	(160.19, 52.41) --
	(160.46, 52.40) --
	(160.73, 52.40) --
	(160.99, 52.40) --
	(161.26, 52.41) --
	(161.53, 52.41) --
	(161.80, 52.41) --
	(162.06, 52.41) --
	(162.33, 52.42) --
	(162.60, 52.42) --
	(162.87, 52.43) --
	(163.14, 52.43) --
	(163.40, 52.44) --
	(163.67, 52.45) --
	(163.94, 52.45) --
	(164.21, 52.46) --
	(164.48, 52.47) --
	(164.74, 52.48) --
	(165.01, 52.48) --
	(165.28, 52.48) --
	(165.55, 52.48) --
	(165.81, 52.48) --
	(166.08, 52.48) --
	(166.35, 52.48) --
	(166.62, 52.47) --
	(166.89, 52.46) --
	(167.15, 52.46) --
	(167.42, 52.45) --
	(167.69, 52.44) --
	(167.96, 52.43) --
	(168.22, 52.42) --
	(168.49, 52.40) --
	(168.76, 52.39) --
	(169.03, 52.38) --
	(169.30, 52.37) --
	(169.56, 52.35) --
	(169.83, 52.34) --
	(170.10, 52.34) --
	(170.37, 52.33) --
	(170.64, 52.33) --
	(170.90, 52.33) --
	(171.17, 52.33) --
	(171.44, 52.33) --
	(171.71, 52.34) --
	(171.97, 52.34) --
	(172.24, 52.34) --
	(172.51, 52.35) --
	(172.78, 52.36) --
	(173.05, 52.36) --
	(173.31, 52.37) --
	(173.58, 52.38) --
	(173.85, 52.39) --
	(174.12, 52.40) --
	(174.38, 52.42) --
	(174.65, 52.43) --
	(174.92, 52.44) --
	(175.19, 52.44) --
	(175.46, 52.45) --
	(175.72, 52.45) --
	(175.99, 52.45) --
	(176.26, 52.45) --
	(176.53, 52.45) --
	(176.80, 52.46) --
	(177.06, 52.46) --
	(177.33, 52.47) --
	(177.60, 52.47) --
	(177.87, 52.48) --
	(178.13, 52.49) --
	(178.40, 52.50) --
	(178.67, 52.52) --
	(178.94, 52.53) --
	(179.21, 52.53) --
	(179.47, 52.54) --
	(179.74, 52.55) --
	(180.01, 52.56) --
	(180.28, 52.57) --
	(180.54, 52.58) --
	(180.81, 52.59) --
	(181.08, 52.60) --
	(181.35, 52.61) --
	(181.62, 52.62) --
	(181.88, 52.63) --
	(182.15, 52.64) --
	(182.42, 52.65) --
	(182.69, 52.65) --
	(182.96, 52.66) --
	(183.22, 52.67) --
	(183.49, 52.67) --
	(183.76, 52.68) --
	(184.03, 52.68) --
	(184.29, 52.69) --
	(184.56, 52.69) --
	(184.83, 52.70) --
	(185.10, 52.71) --
	(185.37, 52.71) --
	(185.63, 52.72) --
	(185.90, 52.72) --
	(186.17, 52.73) --
	(186.44, 52.74) --
	(186.70, 52.75) --
	(186.97, 52.75) --
	(187.24, 52.76) --
	(187.51, 52.77) --
	(187.78, 52.78) --
	(188.04, 52.79) --
	(188.31, 52.80) --
	(188.58, 52.80) --
	(188.85, 52.81) --
	(189.11, 52.82) --
	(189.38, 52.82) --
	(189.65, 52.82) --
	(189.92, 52.82) --
	(190.19, 52.82) --
	(190.45, 52.82) --
	(190.72, 52.82) --
	(190.99, 52.82) --
	(191.26, 52.82) --
	(191.53, 52.82) --
	(191.79, 52.81) --
	(192.06, 52.80) --
	(192.33, 52.78) --
	(192.60, 52.77) --
	(192.86, 52.75) --
	(193.13, 52.74) --
	(193.40, 52.72) --
	(193.67, 52.70) --
	(193.94, 52.68) --
	(194.20, 52.66) --
	(194.47, 52.64) --
	(194.74, 52.62) --
	(195.01, 52.60) --
	(195.27, 52.58) --
	(195.54, 52.56) --
	(195.81, 52.54) --
	(196.08, 52.52) --
	(196.35, 52.50) --
	(196.61, 52.48) --
	(196.88, 52.46) --
	(197.15, 52.44) --
	(197.42, 52.42) --
	(197.69, 52.40) --
	(197.95, 52.38) --
	(198.22, 52.36) --
	(198.49, 52.34) --
	(198.76, 52.32) --
	(199.02, 52.31) --
	(199.29, 52.29) --
	(199.56, 52.28) --
	(199.83, 52.27) --
	(200.10, 52.25) --
	(200.36, 52.24) --
	(200.63, 52.23) --
	(200.90, 52.22) --
	(201.17, 52.20) --
	(201.43, 52.19) --
	(201.70, 52.18) --
	(201.97, 52.17) --
	(202.24, 52.17) --
	(202.51, 52.16) --
	(202.77, 52.15) --
	(203.04, 52.14) --
	(203.31, 52.13) --
	(203.58, 52.13) --
	(203.85, 52.12) --
	(204.11, 52.11) --
	(204.38, 52.11) --
	(204.65, 52.11) --
	(204.92, 52.11) --
	(205.18, 52.11) --
	(205.45, 52.12) --
	(205.72, 52.12) --
	(205.99, 52.12) --
	(206.26, 52.12) --
	(206.52, 52.11) --
	(206.79, 52.11) --
	(207.06, 52.11) --
	(207.33, 52.11) --
	(207.59, 52.11) --
	(207.86, 52.11) --
	(208.13, 52.11) --
	(208.40, 52.11) --
	(208.67, 52.11) --
	(208.93, 52.12) --
	(209.20, 52.12) --
	(209.47, 52.12) --
	(209.74, 52.12) --
	(210.01, 52.12) --
	(210.27, 52.13) --
	(210.54, 52.13) --
	(210.81, 52.14) --
	(211.08, 52.15) --
	(211.34, 52.15) --
	(211.61, 52.16) --
	(211.88, 52.16) --
	(212.15, 52.17) --
	(212.42, 52.17) --
	(212.68, 52.18) --
	(212.95, 52.18) --
	(213.22, 52.19) --
	(213.49, 52.20) --
	(213.75, 52.20) --
	(214.02, 52.21) --
	(214.29, 52.22) --
	(214.56, 52.23) --
	(214.83, 52.24) --
	(215.09, 52.25) --
	(215.36, 52.26) --
	(215.63, 52.27) --
	(215.90, 52.30) --
	(216.17, 52.32) --
	(216.43, 52.34) --
	(216.70, 52.37) --
	(216.97, 52.39) --
	(217.24, 52.42) --
	(217.50, 52.44) --
	(217.77, 52.46) --
	(218.04, 52.49) --
	(218.31, 52.52) --
	(218.58, 52.54) --
	(218.84, 52.57) --
	(219.11, 52.60) --
	(219.38, 52.63) --
	(219.65, 52.66) --
	(219.91, 52.69) --
	(220.18, 52.71) --
	(220.45, 52.74) --
	(220.72, 52.77) --
	(220.99, 52.80) --
	(221.25, 52.83) --
	(221.52, 52.85) --
	(221.79, 52.88) --
	(222.06, 52.90) --
	(222.32, 52.93) --
	(222.59, 52.95) --
	(222.86, 52.97) --
	(223.13, 52.99) --
	(223.40, 53.01) --
	(223.66, 53.03) --
	(223.93, 53.06) --
	(224.20, 53.08) --
	(224.47, 53.10) --
	(224.74, 53.12) --
	(225.00, 53.14) --
	(225.27, 53.16) --
	(225.54, 53.18) --
	(225.81, 53.21) --
	(226.07, 53.23) --
	(226.34, 53.25) --
	(226.61, 53.27) --
	(226.88, 53.29) --
	(227.15, 53.31) --
	(227.41, 53.33) --
	(227.68, 53.35) --
	(227.95, 53.37) --
	(228.22, 53.39) --
	(228.48, 53.40) --
	(228.75, 53.42) --
	(229.02, 53.44) --
	(229.29, 53.45) --
	(229.56, 53.47) --
	(229.82, 53.49) --
	(230.09, 53.50) --
	(230.36, 53.52) --
	(230.63, 53.54) --
	(230.90, 53.56) --
	(231.16, 53.58) --
	(231.43, 53.60) --
	(231.70, 53.63) --
	(231.97, 53.65) --
	(232.23, 53.67) --
	(232.50, 53.70) --
	(232.77, 53.73) --
	(233.04, 53.75) --
	(233.31, 53.78) --
	(233.57, 53.81) --
	(233.84, 53.84) --
	(234.11, 53.87) --
	(234.38, 53.89) --
	(234.64, 53.92) --
	(234.91, 53.95) --
	(235.18, 53.98) --
	(235.45, 54.01) --
	(235.72, 54.04) --
	(235.98, 54.08) --
	(236.25, 54.11) --
	(236.52, 54.15) --
	(236.79, 54.18) --
	(237.06, 54.22) --
	(237.32, 54.26) --
	(237.59, 54.29) --
	(237.86, 54.32) --
	(238.13, 54.36) --
	(238.39, 54.39) --
	(238.66, 54.43) --
	(238.93, 54.46) --
	(239.20, 54.50) --
	(239.47, 54.53) --
	(239.73, 54.57) --
	(240.00, 54.61) --
	(240.27, 54.64) --
	(240.54, 54.68) --
	(240.80, 54.71) --
	(241.07, 54.75) --
	(241.34, 54.78) --
	(241.61, 54.82) --
	(241.88, 54.85) --
	(242.14, 54.89) --
	(242.41, 54.92) --
	(242.68, 54.96) --
	(242.95, 54.99) --
	(243.22, 55.03) --
	(243.48, 55.07) --
	(243.75, 55.11) --
	(244.02, 55.15) --
	(244.29, 55.18) --
	(244.55, 55.21) --
	(244.82, 55.25) --
	(245.09, 55.28) --
	(245.36, 55.31) --
	(245.63, 55.35) --
	(245.89, 55.38) --
	(246.16, 55.41) --
	(246.43, 55.45) --
	(246.70, 55.48) --
	(246.96, 55.51) --
	(247.23, 55.55) --
	(247.50, 55.58) --
	(247.77, 55.61) --
	(248.04, 55.64) --
	(248.30, 55.67) --
	(248.57, 55.70) --
	(248.84, 55.74) --
	(249.11, 55.77) --
	(249.37, 55.80) --
	(249.64, 55.83) --
	(249.91, 55.86) --
	(250.18, 55.90) --
	(250.45, 55.93) --
	(250.71, 55.96) --
	(250.98, 55.99) --
	(251.25, 56.02) --
	(251.52, 56.06) --
	(251.79, 56.09) --
	(252.05, 56.13) --
	(252.32, 56.16) --
	(252.59, 56.19) --
	(252.86, 56.22) --
	(253.12, 56.26) --
	(253.39, 56.29) --
	(253.66, 56.32) --
	(253.93, 56.35) --
	(254.20, 56.39) --
	(254.46, 56.42) --
	(254.73, 56.46) --
	(255.00, 56.49) --
	(255.27, 56.53) --
	(255.53, 56.56) --
	(255.80, 56.60) --
	(256.07, 56.63) --
	(256.34, 56.67) --
	(256.61, 56.70) --
	(256.87, 56.74) --
	(257.14, 56.77) --
	(257.41, 56.81) --
	(257.68, 56.84) --
	(257.95, 56.88) --
	(258.21, 56.91) --
	(258.48, 56.95) --
	(258.75, 56.98) --
	(259.02, 57.02) --
	(259.28, 57.06) --
	(259.55, 57.10) --
	(259.82, 57.13) --
	(260.09, 57.17) --
	(260.36, 57.21) --
	(260.62, 57.26) --
	(260.89, 57.31) --
	(261.16, 57.36) --
	(261.43, 57.40) --
	(261.69, 57.45) --
	(261.96, 57.50) --
	(262.23, 57.55) --
	(262.50, 57.60) --
	(262.77, 57.65) --
	(263.03, 57.69) --
	(263.30, 57.74) --
	(263.57, 57.79) --
	(263.84, 57.84) --
	(264.11, 57.89) --
	(264.37, 57.93) --
	(264.64, 57.97) --
	(264.91, 58.02) --
	(265.18, 58.06) --
	(265.44, 58.10) --
	(265.71, 58.15) --
	(265.98, 58.19) --
	(266.25, 58.24) --
	(266.52, 58.28) --
	(266.78, 58.33) --
	(267.05, 58.37) --
	(267.32, 58.42) --
	(267.59, 58.46) --
	(267.85, 58.51) --
	(268.12, 58.55) --
	(268.39, 58.60) --
	(268.66, 58.64) --
	(268.93, 58.69) --
	(269.19, 58.73) --
	(269.46, 58.77) --
	(269.73, 58.82) --
	(270.00, 58.86) --
	(270.27, 58.90) --
	(270.53, 58.94) --
	(270.80, 58.99) --
	(271.07, 59.03) --
	(271.34, 59.07) --
	(271.60, 59.12) --
	(271.87, 59.16) --
	(272.14, 59.20) --
	(272.41, 59.25) --
	(272.68, 59.29) --
	(272.94, 59.33) --
	(273.21, 59.37) --
	(273.48, 59.42) --
	(273.75, 59.46) --
	(274.01, 59.50) --
	(274.28, 59.55) --
	(274.55, 59.59) --
	(274.82, 59.63) --
	(275.09, 59.67) --
	(275.35, 59.71) --
	(275.62, 59.75) --
	(275.89, 59.80) --
	(276.16, 59.84) --
	(276.43, 59.88) --
	(276.69, 59.92) --
	(276.96, 59.96) --
	(277.23, 60.00) --
	(277.50, 60.05) --
	(277.76, 60.09) --
	(278.03, 60.13) --
	(278.30, 60.18) --
	(278.57, 60.22) --
	(278.84, 60.26) --
	(279.10, 60.31) --
	(279.37, 60.35) --
	(279.64, 60.39) --
	(279.91, 60.43) --
	(280.17, 60.47) --
	(280.44, 60.52) --
	(280.71, 60.56) --
	(280.98, 60.60) --
	(281.25, 60.64) --
	(281.51, 60.68) --
	(281.78, 60.73) --
	(282.05, 60.77) --
	(282.32, 60.81) --
	(282.58, 60.86) --
	(282.85, 60.90) --
	(283.12, 60.95) --
	(283.39, 60.99) --
	(283.66, 61.03) --
	(283.92, 61.08) --
	(284.19, 61.12) --
	(284.46, 61.17) --
	(284.73, 61.21) --
	(285.00, 61.26) --
	(285.26, 61.30) --
	(285.53, 61.35) --
	(285.80, 61.39) --
	(286.07, 61.44) --
	(286.33, 61.48) --
	(286.60, 61.52) --
	(286.87, 61.57) --
	(287.14, 61.61) --
	(287.41, 61.65) --
	(287.67, 61.69) --
	(287.94, 61.73) --
	(288.21, 61.77) --
	(288.48, 61.81) --
	(288.74, 61.85) --
	(289.01, 61.88) --
	(289.28, 61.92) --
	(289.55, 61.96) --
	(289.82, 62.00) --
	(290.08, 62.05) --
	(290.35, 62.09) --
	(290.62, 62.13) --
	(290.89, 62.17) --
	(291.16, 62.21) --
	(291.42, 62.26) --
	(291.69, 62.30) --
	(291.96, 62.34) --
	(292.23, 62.38) --
	(292.49, 62.43) --
	(292.76, 62.47) --
	(293.03, 62.51) --
	(293.30, 62.55) --
	(293.57, 62.59) --
	(293.83, 62.63) --
	(294.10, 62.67) --
	(294.37, 62.67) --
	(294.64, 62.67) --
	(294.90, 62.67) --
	(295.17, 62.67) --
	(295.44, 62.66) --
	(295.71, 62.66) --
	(295.98, 62.66) --
	(296.24, 62.66) --
	(296.51, 62.66) --
	(296.78, 62.66) --
	(297.05, 62.66) --
	(297.32, 62.66) --
	(297.58, 62.66) --
	(297.85, 62.66) --
	(298.12, 62.67) --
	(298.39, 62.67) --
	(298.65, 62.68) --
	(298.92, 62.68) --
	(299.19, 62.69) --
	(299.46, 62.69) --
	(299.73, 62.69) --
	(299.99, 62.69) --
	(300.26, 62.70) --
	(300.53, 62.70) --
	(300.80, 62.70) --
	(301.06, 62.71) --
	(301.33, 62.71) --
	(301.60, 62.71) --
	(301.87, 62.72) --
	(302.14, 62.72) --
	(302.40, 62.73) --
	(302.67, 62.73) --
	(302.94, 62.73) --
	(303.21, 62.74) --
	(303.48, 62.74) --
	(303.74, 62.75) --
	(304.01, 62.75) --
	(304.28, 62.76) --
	(304.55, 62.76) --
	(304.81, 62.76) --
	(305.08, 62.77) --
	(305.35, 62.77) --
	(305.62, 62.78) --
	(305.89, 62.78) --
	(306.15, 62.78) --
	(306.42, 62.78) --
	(306.69, 62.78) --
	(306.96, 62.78) --
	(307.22, 62.78) --
	(307.49, 62.78) --
	(307.76, 62.79) --
	(308.03, 62.79) --
	(308.30, 62.79) --
	(308.56, 62.79) --
	(308.83, 62.79) --
	(309.10, 62.79) --
	(309.37, 62.79) --
	(309.64, 62.80) --
	(309.90, 62.80) --
	(310.17, 62.79) --
	(310.44, 62.79) --
	(310.71, 62.79) --
	(310.97, 62.79) --
	(311.24, 62.79) --
	(311.51, 62.79) --
	(311.78, 62.79) --
	(312.05, 62.79) --
	(312.31, 62.78) --
	(312.58, 62.78) --
	(312.85, 62.78) --
	(313.12, 62.78) --
	(313.38, 62.77) --
	(313.65, 62.75) --
	(313.92, 62.73) --
	(314.19, 62.71) --
	(314.46, 62.70) --
	(314.72, 62.68) --
	(314.99, 62.66) --
	(315.26, 62.64) --
	(315.53, 62.62) --
	(315.79, 62.60) --
	(316.06, 62.58) --
	(316.33, 62.56) --
	(316.60, 62.55) --
	(316.87, 62.53) --
	(317.13, 62.51) --
	(317.40, 62.49) --
	(317.67, 62.47) --
	(317.94, 62.45) --
	(318.21, 62.43) --
	(318.47, 62.41) --
	(318.74, 62.39) --
	(319.01, 62.37) --
	(319.28, 62.35) --
	(319.54, 62.33) --
	(319.81, 62.32) --
	(320.08, 62.30) --
	(320.35, 62.28) --
	(320.62, 62.26) --
	(320.88, 62.25) --
	(321.15, 62.23) --
	(321.42, 62.21) --
	(321.69, 62.20) --
	(321.95, 62.18) --
	(322.22, 62.17) --
	(322.49, 62.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.20,183.99) --
	( 55.26,183.26) --
	( 55.32,183.66) --
	( 55.38,184.61) --
	( 55.44,185.92) --
	( 55.50,187.34) --
	( 55.56,188.85) --
	( 55.62,190.16) --
	( 55.68,191.32) --
	( 55.73,192.33) --
	( 55.74,192.42) --
	( 56.01,197.48) --
	( 56.28,200.87) --
	( 56.54,201.09) --
	( 56.81,200.36) --
	( 57.08,199.85) --
	( 57.35,199.62) --
	( 57.61,199.35) --
	( 57.88,198.70) --
	( 58.15,197.54) --
	( 58.42,196.36) --
	( 58.69,195.41) --
	( 58.95,194.64) --
	( 59.22,193.89) --
	( 59.49,193.37) --
	( 59.76,192.81) --
	( 60.02,192.20) --
	( 60.29,191.61) --
	( 60.56,191.11) --
	( 60.83,190.55) --
	( 61.10,190.14) --
	( 61.36,189.89) --
	( 61.63,189.72) --
	( 61.90,189.61) --
	( 62.17,189.52) --
	( 62.44,189.38) --
	( 62.70,189.24) --
	( 62.97,188.97) --
	( 63.24,188.51) --
	( 63.51,188.19) --
	( 63.77,187.95) --
	( 64.04,187.67) --
	( 64.31,187.42) --
	( 64.58,187.28) --
	( 64.85,187.23) --
	( 65.11,187.16) --
	( 65.38,187.05) --
	( 65.65,186.97) --
	( 65.92,186.85) --
	( 66.18,186.74) --
	( 66.45,186.60) --
	( 66.72,186.40) --
	( 66.99,186.17) --
	( 67.26,186.00) --
	( 67.52,185.84) --
	( 67.79,185.72) --
	( 68.06,185.58) --
	( 68.33,185.48) --
	( 68.59,185.45) --
	( 68.86,185.45) --
	( 69.13,185.41) --
	( 69.40,185.36) --
	( 69.67,185.36) --
	( 69.93,185.35) --
	( 70.20,185.44) --
	( 70.47,185.51) --
	( 70.74,185.56) --
	( 71.01,185.60) --
	( 71.27,185.58) --
	( 71.54,185.59) --
	( 71.81,185.61) --
	( 72.08,185.64) --
	( 72.34,185.65) --
	( 72.61,185.65) --
	( 72.88,185.67) --
	( 73.15,185.69) --
	( 73.42,185.72) --
	( 73.68,185.74) --
	( 73.95,185.73) --
	( 74.22,185.79) --
	( 74.49,185.86) --
	( 74.75,185.94) --
	( 75.02,185.98) --
	( 75.29,186.03) --
	( 75.56,186.07) --
	( 75.83,186.08) --
	( 76.09,186.04) --
	( 76.36,185.98) --
	( 76.63,185.93) --
	( 76.90,185.89) --
	( 77.17,185.84) --
	( 77.43,185.79) --
	( 77.70,185.72) --
	( 77.97,185.63) --
	( 78.24,185.51) --
	( 78.50,185.39) --
	( 78.77,185.27) --
	( 79.04,185.13) --
	( 79.31,184.96) --
	( 79.58,184.81) --
	( 79.84,184.64) --
	( 80.11,184.47) --
	( 80.38,184.29) --
	( 80.65,184.10) --
	( 80.91,183.93) --
	( 81.18,183.77) --
	( 81.45,183.60) --
	( 81.72,183.46) --
	( 81.99,183.32) --
	( 82.25,183.17) --
	( 82.52,183.04) --
	( 82.79,182.92) --
	( 83.06,182.81) --
	( 83.33,182.70) --
	( 83.59,182.60) --
	( 83.86,182.50) --
	( 84.13,182.42) --
	( 84.40,182.33) --
	( 84.66,182.24) --
	( 84.93,182.17) --
	( 85.20,182.11) --
	( 85.47,182.05) --
	( 85.74,182.00) --
	( 86.00,181.95) --
	( 86.27,181.87) --
	( 86.54,181.77) --
	( 86.81,181.69) --
	( 87.07,181.63) --
	( 87.34,181.59) --
	( 87.61,181.55) --
	( 87.88,181.52) --
	( 88.15,181.50) --
	( 88.41,181.47) --
	( 88.68,181.45) --
	( 88.95,181.41) --
	( 89.22,181.38) --
	( 89.49,181.35) --
	( 89.75,181.32) --
	( 90.02,181.30) --
	( 90.29,181.26) --
	( 90.56,181.21) --
	( 90.82,181.16) --
	( 91.09,181.12) --
	( 91.36,181.09) --
	( 91.63,181.07) --
	( 91.90,181.03) --
	( 92.16,180.99) --
	( 92.43,180.96) --
	( 92.70,180.93) --
	( 92.97,180.88) --
	( 93.23,180.83) --
	( 93.50,180.79) --
	( 93.77,180.74) --
	( 94.04,180.71) --
	( 94.31,180.68) --
	( 94.57,180.65) --
	( 94.84,180.61) --
	( 95.11,180.58) --
	( 95.38,180.54) --
	( 95.65,180.51) --
	( 95.91,180.47) --
	( 96.18,180.45) --
	( 96.45,180.41) --
	( 96.72,180.37) --
	( 96.98,180.33) --
	( 97.25,180.29) --
	( 97.52,180.25) --
	( 97.79,180.21) --
	( 98.06,180.18) --
	( 98.32,180.14) --
	( 98.59,180.10) --
	( 98.86,180.05) --
	( 99.13,180.02) --
	( 99.39,179.99) --
	( 99.66,179.96) --
	( 99.93,179.92) --
	(100.20,179.90) --
	(100.47,179.88) --
	(100.73,179.87) --
	(101.00,179.86) --
	(101.27,179.84) --
	(101.54,179.83) --
	(101.80,179.82) --
	(102.07,179.81) --
	(102.34,179.83) --
	(102.61,179.86) --
	(102.88,179.90) --
	(103.14,179.93) --
	(103.41,179.96) --
	(103.68,180.00) --
	(103.95,180.02) --
	(104.22,180.04) --
	(104.48,180.07) --
	(104.75,180.10) --
	(105.02,180.14) --
	(105.29,180.17) --
	(105.55,180.20) --
	(105.82,180.26) --
	(106.09,180.32) --
	(106.36,180.37) --
	(106.63,180.42) --
	(106.89,180.48) --
	(107.16,180.54) --
	(107.43,180.60) --
	(107.70,180.65) --
	(107.96,180.70) --
	(108.23,180.76) --
	(108.50,180.82) --
	(108.77,180.86) --
	(109.04,180.85) --
	(109.30,180.84) --
	(109.57,180.83) --
	(109.84,180.82) --
	(110.11,180.80) --
	(110.38,180.79) --
	(110.64,180.77) --
	(110.91,180.75) --
	(111.18,180.73) --
	(111.45,180.71) --
	(111.71,180.69) --
	(111.98,180.67) --
	(112.25,180.65) --
	(112.52,180.63) --
	(112.79,180.61) --
	(113.05,180.59) --
	(113.32,180.58) --
	(113.59,180.57) --
	(113.86,180.58) --
	(114.12,180.61) --
	(114.39,180.63) --
	(114.66,180.68) --
	(114.93,180.71) --
	(115.20,180.75) --
	(115.46,180.79) --
	(115.73,180.82) --
	(116.00,180.86) --
	(116.27,180.90) --
	(116.54,180.94) --
	(116.80,180.98) --
	(117.07,181.03) --
	(117.34,181.09) --
	(117.61,181.15) --
	(117.87,181.22) --
	(118.14,181.28) --
	(118.41,181.35) --
	(118.68,181.43) --
	(118.95,181.51) --
	(119.21,181.59) --
	(119.48,181.67) --
	(119.75,181.76) --
	(120.02,181.86) --
	(120.28,181.96) --
	(120.55,182.06) --
	(120.82,182.16) --
	(121.09,182.26) --
	(121.36,182.35) --
	(121.62,182.45) --
	(121.89,182.55) --
	(122.16,182.64) --
	(122.43,182.74) --
	(122.70,182.85) --
	(122.96,182.95) --
	(123.23,183.05) --
	(123.50,183.14) --
	(123.77,183.23) --
	(124.03,183.33) --
	(124.30,183.42) --
	(124.57,183.51) --
	(124.84,183.60) --
	(125.11,183.69) --
	(125.37,183.77) --
	(125.64,183.86) --
	(125.91,183.95) --
	(126.18,184.04) --
	(126.44,184.13) --
	(126.71,184.23) --
	(126.98,184.34) --
	(127.25,184.45) --
	(127.52,184.56) --
	(127.78,184.68) --
	(128.05,184.79) --
	(128.32,184.89) --
	(128.59,184.99) --
	(128.85,185.09) --
	(129.12,185.20) --
	(129.39,185.31) --
	(129.66,185.41) --
	(129.93,185.51) --
	(130.19,185.61) --
	(130.46,185.70) --
	(130.73,185.79) --
	(131.00,185.88) --
	(131.27,185.98) --
	(131.53,186.07) --
	(131.80,186.17) --
	(132.07,186.27) --
	(132.34,186.37) --
	(132.60,186.48) --
	(132.87,186.58) --
	(133.14,186.67) --
	(133.41,186.76) --
	(133.68,186.85) --
	(133.94,186.95) --
	(134.21,187.04) --
	(134.48,187.13) --
	(134.75,187.22) --
	(135.01,187.31) --
	(135.28,187.40) --
	(135.55,187.49) --
	(135.82,187.58) --
	(136.09,187.67) --
	(136.35,187.77) --
	(136.62,187.87) --
	(136.89,187.97) --
	(137.16,188.08) --
	(137.43,188.18) --
	(137.69,188.28) --
	(137.96,188.37) --
	(138.23,188.47) --
	(138.50,188.57) --
	(138.76,188.67) --
	(139.03,188.77) --
	(139.30,188.88) --
	(139.57,188.98) --
	(139.84,189.08) --
	(140.10,189.18) --
	(140.37,189.29) --
	(140.64,189.40) --
	(140.91,189.51) --
	(141.17,189.61) --
	(141.44,189.72) --
	(141.71,189.83) --
	(141.98,189.94) --
	(142.25,190.05) --
	(142.51,190.16) --
	(142.78,190.27) --
	(143.05,190.37) --
	(143.32,190.48) --
	(143.59,190.57) --
	(143.85,190.67) --
	(144.12,190.76) --
	(144.39,190.85) --
	(144.66,190.94) --
	(144.92,191.03) --
	(145.19,191.12) --
	(145.46,191.21) --
	(145.73,191.30) --
	(146.00,191.39) --
	(146.26,191.48) --
	(146.53,191.57) --
	(146.80,191.67) --
	(147.07,191.76) --
	(147.33,191.86) --
	(147.60,191.95) --
	(147.87,192.05) --
	(148.14,192.14) --
	(148.41,192.24) --
	(148.67,192.33) --
	(148.94,192.42) --
	(149.21,192.51) --
	(149.48,192.60) --
	(149.75,192.69) --
	(150.01,192.78) --
	(150.28,192.87) --
	(150.55,192.96) --
	(150.82,193.04) --
	(151.08,193.12) --
	(151.35,193.21) --
	(151.62,193.29) --
	(151.89,193.37) --
	(152.16,193.44) --
	(152.42,193.52) --
	(152.69,193.59) --
	(152.96,193.67) --
	(153.23,193.75) --
	(153.49,193.83) --
	(153.76,193.91) --
	(154.03,193.99) --
	(154.30,194.06) --
	(154.57,194.14) --
	(154.83,194.22) --
	(155.10,194.31) --
	(155.37,194.39) --
	(155.64,194.47) --
	(155.91,194.55) --
	(156.17,194.63) --
	(156.44,194.71) --
	(156.71,194.79) --
	(156.98,194.87) --
	(157.24,194.95) --
	(157.51,195.03) --
	(157.78,195.11) --
	(158.05,195.19) --
	(158.32,195.28) --
	(158.58,195.36) --
	(158.85,195.44) --
	(159.12,195.52) --
	(159.39,195.60) --
	(159.65,195.68) --
	(159.92,195.75) --
	(160.19,195.83) --
	(160.46,195.91) --
	(160.73,195.98) --
	(160.99,196.06) --
	(161.26,196.14) --
	(161.53,196.22) --
	(161.80,196.30) --
	(162.06,196.38) --
	(162.33,196.47) --
	(162.60,196.55) --
	(162.87,196.63) --
	(163.14,196.71) --
	(163.40,196.79) --
	(163.67,196.88) --
	(163.94,196.96) --
	(164.21,197.05) --
	(164.48,197.13) --
	(164.74,197.21) --
	(165.01,197.29) --
	(165.28,197.37) --
	(165.55,197.44) --
	(165.81,197.52) --
	(166.08,197.59) --
	(166.35,197.66) --
	(166.62,197.73) --
	(166.89,197.80) --
	(167.15,197.87) --
	(167.42,197.93) --
	(167.69,198.00) --
	(167.96,198.06) --
	(168.22,198.12) --
	(168.49,198.18) --
	(168.76,198.24) --
	(169.03,198.30) --
	(169.30,198.37) --
	(169.56,198.43) --
	(169.83,198.49) --
	(170.10,198.55) --
	(170.37,198.62) --
	(170.64,198.70) --
	(170.90,198.77) --
	(171.17,198.84) --
	(171.44,198.92) --
	(171.71,198.99) --
	(171.97,199.07) --
	(172.24,199.14) --
	(172.51,199.22) --
	(172.78,199.30) --
	(173.05,199.38) --
	(173.31,199.46) --
	(173.58,199.54) --
	(173.85,199.62) --
	(174.12,199.71) --
	(174.38,199.79) --
	(174.65,199.87) --
	(174.92,199.95) --
	(175.19,200.03) --
	(175.46,200.11) --
	(175.72,200.18) --
	(175.99,200.25) --
	(176.26,200.32) --
	(176.53,200.39) --
	(176.80,200.46) --
	(177.06,200.54) --
	(177.33,200.61) --
	(177.60,200.69) --
	(177.87,200.77) --
	(178.13,200.85) --
	(178.40,200.93) --
	(178.67,201.01) --
	(178.94,201.09) --
	(179.21,201.17) --
	(179.47,201.24) --
	(179.74,201.32) --
	(180.01,201.40) --
	(180.28,201.47) --
	(180.54,201.55) --
	(180.81,201.63) --
	(181.08,201.71) --
	(181.35,201.79) --
	(181.62,201.86) --
	(181.88,201.94) --
	(182.15,202.02) --
	(182.42,202.10) --
	(182.69,202.17) --
	(182.96,202.24) --
	(183.22,202.32) --
	(183.49,202.39) --
	(183.76,202.46) --
	(184.03,202.54) --
	(184.29,202.61) --
	(184.56,202.68) --
	(184.83,202.75) --
	(185.10,202.82) --
	(185.37,202.90) --
	(185.63,202.97) --
	(185.90,203.04) --
	(186.17,203.11) --
	(186.44,203.19) --
	(186.70,203.26) --
	(186.97,203.33) --
	(187.24,203.41) --
	(187.51,203.48) --
	(187.78,203.56) --
	(188.04,203.63) --
	(188.31,203.70) --
	(188.58,203.77) --
	(188.85,203.84) --
	(189.11,203.92) --
	(189.38,203.99) --
	(189.65,204.05) --
	(189.92,204.12) --
	(190.19,204.18) --
	(190.45,204.25) --
	(190.72,204.31) --
	(190.99,204.37) --
	(191.26,204.43) --
	(191.53,204.50) --
	(191.79,204.55) --
	(192.06,204.61) --
	(192.33,204.66) --
	(192.60,204.70) --
	(192.86,204.75) --
	(193.13,204.80) --
	(193.40,204.84) --
	(193.67,204.89) --
	(193.94,204.93) --
	(194.20,204.97) --
	(194.47,205.02) --
	(194.74,205.06) --
	(195.01,205.10) --
	(195.27,205.14) --
	(195.54,205.18) --
	(195.81,205.23) --
	(196.08,205.27) --
	(196.35,205.31) --
	(196.61,205.35) --
	(196.88,205.39) --
	(197.15,205.43) --
	(197.42,205.48) --
	(197.69,205.52) --
	(197.95,205.56) --
	(198.22,205.60) --
	(198.49,205.64) --
	(198.76,205.68) --
	(199.02,205.73) --
	(199.29,205.78) --
	(199.56,205.83) --
	(199.83,205.87) --
	(200.10,205.92) --
	(200.36,205.97) --
	(200.63,206.02) --
	(200.90,206.07) --
	(201.17,206.11) --
	(201.43,206.16) --
	(201.70,206.21) --
	(201.97,206.27) --
	(202.24,206.32) --
	(202.51,206.37) --
	(202.77,206.42) --
	(203.04,206.47) --
	(203.31,206.52) --
	(203.58,206.57) --
	(203.85,206.62) --
	(204.11,206.68) --
	(204.38,206.74) --
	(204.65,206.80) --
	(204.92,206.86) --
	(205.18,206.92) --
	(205.45,206.98) --
	(205.72,207.04) --
	(205.99,207.10) --
	(206.26,207.15) --
	(206.52,207.21) --
	(206.79,207.27) --
	(207.06,207.32) --
	(207.33,207.38) --
	(207.59,207.44) --
	(207.86,207.49) --
	(208.13,207.55) --
	(208.40,207.61) --
	(208.67,207.68) --
	(208.93,207.74) --
	(209.20,207.79) --
	(209.47,207.85) --
	(209.74,207.91) --
	(210.01,207.97) --
	(210.27,208.03) --
	(210.54,208.10) --
	(210.81,208.16) --
	(211.08,208.22) --
	(211.34,208.28) --
	(211.61,208.35) --
	(211.88,208.41) --
	(212.15,208.47) --
	(212.42,208.53) --
	(212.68,208.59) --
	(212.95,208.65) --
	(213.22,208.72) --
	(213.49,208.78) --
	(213.75,208.84) --
	(214.02,208.91) --
	(214.29,208.97) --
	(214.56,209.04) --
	(214.83,209.10) --
	(215.09,209.17) --
	(215.36,209.23) --
	(215.63,209.30) --
	(215.90,209.38) --
	(216.17,209.46) --
	(216.43,209.54) --
	(216.70,209.62) --
	(216.97,209.70) --
	(217.24,209.78) --
	(217.50,209.86) --
	(217.77,209.94) --
	(218.04,210.02) --
	(218.31,210.10) --
	(218.58,210.18) --
	(218.84,210.26) --
	(219.11,210.34) --
	(219.38,210.43) --
	(219.65,210.51) --
	(219.91,210.59) --
	(220.18,210.68) --
	(220.45,210.76) --
	(220.72,210.84) --
	(220.99,210.93) --
	(221.25,211.01) --
	(221.52,211.09) --
	(221.79,211.17) --
	(222.06,211.25) --
	(222.32,211.32) --
	(222.59,211.40) --
	(222.86,211.47) --
	(223.13,211.55) --
	(223.40,211.63) --
	(223.66,211.70) --
	(223.93,211.77) --
	(224.20,211.85) --
	(224.47,211.92) --
	(224.74,212.00) --
	(225.00,212.07) --
	(225.27,212.15) --
	(225.54,212.22) --
	(225.81,212.29) --
	(226.07,212.37) --
	(226.34,212.44) --
	(226.61,212.52) --
	(226.88,212.59) --
	(227.15,212.66) --
	(227.41,212.74) --
	(227.68,212.81) --
	(227.95,212.88) --
	(228.22,212.95) --
	(228.48,213.02) --
	(228.75,213.09) --
	(229.02,213.16) --
	(229.29,213.22) --
	(229.56,213.29) --
	(229.82,213.36) --
	(230.09,213.43) --
	(230.36,213.50) --
	(230.63,213.57) --
	(230.90,213.64) --
	(231.16,213.71) --
	(231.43,213.79) --
	(231.70,213.86) --
	(231.97,213.94) --
	(232.23,214.01) --
	(232.50,214.09) --
	(232.77,214.16) --
	(233.04,214.24) --
	(233.31,214.32) --
	(233.57,214.40) --
	(233.84,214.48) --
	(234.11,214.56) --
	(234.38,214.64) --
	(234.64,214.72) --
	(234.91,214.80) --
	(235.18,214.87) --
	(235.45,214.96) --
	(235.72,215.04) --
	(235.98,215.12) --
	(236.25,215.21) --
	(236.52,215.29) --
	(236.79,215.38) --
	(237.06,215.47) --
	(237.32,215.55) --
	(237.59,215.64) --
	(237.86,215.72) --
	(238.13,215.81) --
	(238.39,215.89) --
	(238.66,215.98) --
	(238.93,216.06) --
	(239.20,216.15) --
	(239.47,216.23) --
	(239.73,216.32) --
	(240.00,216.40) --
	(240.27,216.49) --
	(240.54,216.57) --
	(240.80,216.65) --
	(241.07,216.74) --
	(241.34,216.82) --
	(241.61,216.91) --
	(241.88,216.99) --
	(242.14,217.07) --
	(242.41,217.16) --
	(242.68,217.24) --
	(242.95,217.33) --
	(243.22,217.42) --
	(243.48,217.50) --
	(243.75,217.59) --
	(244.02,217.67) --
	(244.29,217.76) --
	(244.55,217.84) --
	(244.82,217.92) --
	(245.09,218.00) --
	(245.36,218.08) --
	(245.63,218.17) --
	(245.89,218.25) --
	(246.16,218.33) --
	(246.43,218.41) --
	(246.70,218.49) --
	(246.96,218.57) --
	(247.23,218.65) --
	(247.50,218.73) --
	(247.77,218.81) --
	(248.04,218.89) --
	(248.30,218.97) --
	(248.57,219.05) --
	(248.84,219.13) --
	(249.11,219.20) --
	(249.37,219.28) --
	(249.64,219.36) --
	(249.91,219.44) --
	(250.18,219.52) --
	(250.45,219.60) --
	(250.71,219.68) --
	(250.98,219.76) --
	(251.25,219.84) --
	(251.52,219.92) --
	(251.79,220.00) --
	(252.05,220.08) --
	(252.32,220.16) --
	(252.59,220.24) --
	(252.86,220.32) --
	(253.12,220.39) --
	(253.39,220.47) --
	(253.66,220.55) --
	(253.93,220.63) --
	(254.20,220.71) --
	(254.46,220.79) --
	(254.73,220.87) --
	(255.00,220.95) --
	(255.27,221.03) --
	(255.53,221.11) --
	(255.80,221.19) --
	(256.07,221.27) --
	(256.34,221.35) --
	(256.61,221.44) --
	(256.87,221.52) --
	(257.14,221.60) --
	(257.41,221.68) --
	(257.68,221.76) --
	(257.95,221.84) --
	(258.21,221.92) --
	(258.48,222.00) --
	(258.75,222.08) --
	(259.02,222.16) --
	(259.28,222.24) --
	(259.55,222.33) --
	(259.82,222.41) --
	(260.09,222.49) --
	(260.36,222.58) --
	(260.62,222.67) --
	(260.89,222.76) --
	(261.16,222.85) --
	(261.43,222.95) --
	(261.69,223.04) --
	(261.96,223.13) --
	(262.23,223.23) --
	(262.50,223.32) --
	(262.77,223.41) --
	(263.03,223.50) --
	(263.30,223.60) --
	(263.57,223.69) --
	(263.84,223.78) --
	(264.11,223.87) --
	(264.37,223.96) --
	(264.64,224.05) --
	(264.91,224.13) --
	(265.18,224.22) --
	(265.44,224.31) --
	(265.71,224.40) --
	(265.98,224.49) --
	(266.25,224.57) --
	(266.52,224.66) --
	(266.78,224.75) --
	(267.05,224.84) --
	(267.32,224.93) --
	(267.59,225.02) --
	(267.85,225.10) --
	(268.12,225.19) --
	(268.39,225.28) --
	(268.66,225.37) --
	(268.93,225.45) --
	(269.19,225.54) --
	(269.46,225.63) --
	(269.73,225.71) --
	(270.00,225.80) --
	(270.27,225.89) --
	(270.53,225.97) --
	(270.80,226.06) --
	(271.07,226.14) --
	(271.34,226.23) --
	(271.60,226.31) --
	(271.87,226.40) --
	(272.14,226.48) --
	(272.41,226.57) --
	(272.68,226.65) --
	(272.94,226.74) --
	(273.21,226.82) --
	(273.48,226.91) --
	(273.75,226.99) --
	(274.01,227.08) --
	(274.28,227.16) --
	(274.55,227.25) --
	(274.82,227.33) --
	(275.09,227.42) --
	(275.35,227.50) --
	(275.62,227.58) --
	(275.89,227.66) --
	(276.16,227.75) --
	(276.43,227.83) --
	(276.69,227.91) --
	(276.96,228.00) --
	(277.23,228.08) --
	(277.50,228.17) --
	(277.76,228.25) --
	(278.03,228.33) --
	(278.30,228.42) --
	(278.57,228.50) --
	(278.84,228.59) --
	(279.10,228.67) --
	(279.37,228.76) --
	(279.64,228.84) --
	(279.91,228.92) --
	(280.17,229.00) --
	(280.44,229.09) --
	(280.71,229.17) --
	(280.98,229.25) --
	(281.25,229.33) --
	(281.51,229.42) --
	(281.78,229.50) --
	(282.05,229.58) --
	(282.32,229.67) --
	(282.58,229.75) --
	(282.85,229.84) --
	(283.12,229.92) --
	(283.39,230.01) --
	(283.66,230.09) --
	(283.92,230.17) --
	(284.19,230.26) --
	(284.46,230.34) --
	(284.73,230.43) --
	(285.00,230.51) --
	(285.26,230.60) --
	(285.53,230.68) --
	(285.80,230.77) --
	(286.07,230.85) --
	(286.33,230.94) --
	(286.60,231.02) --
	(286.87,231.10) --
	(287.14,231.18) --
	(287.41,231.26) --
	(287.67,231.34) --
	(287.94,231.42) --
	(288.21,231.50) --
	(288.48,231.58) --
	(288.74,231.66) --
	(289.01,231.74) --
	(289.28,231.82) --
	(289.55,231.90) --
	(289.82,231.97) --
	(290.08,232.06) --
	(290.35,232.14) --
	(290.62,232.22) --
	(290.89,232.30) --
	(291.16,232.38) --
	(291.42,232.46) --
	(291.69,232.54) --
	(291.96,232.62) --
	(292.23,232.71) --
	(292.49,232.79) --
	(292.76,232.87) --
	(293.03,232.95) --
	(293.30,233.03) --
	(293.57,233.11) --
	(293.83,233.19) --
	(294.10,233.26) --
	(294.37,233.30) --
	(294.64,233.34) --
	(294.90,233.37) --
	(295.17,233.41) --
	(295.44,233.45) --
	(295.71,233.49) --
	(295.98,233.52) --
	(296.24,233.56) --
	(296.51,233.60) --
	(296.78,233.64) --
	(297.05,233.67) --
	(297.32,233.71) --
	(297.58,233.75) --
	(297.85,233.79) --
	(298.12,233.83) --
	(298.39,233.88) --
	(298.65,233.92) --
	(298.92,233.96) --
	(299.19,234.01) --
	(299.46,234.05) --
	(299.73,234.09) --
	(299.99,234.13) --
	(300.26,234.17) --
	(300.53,234.21) --
	(300.80,234.25) --
	(301.06,234.29) --
	(301.33,234.33) --
	(301.60,234.37) --
	(301.87,234.41) --
	(302.14,234.46) --
	(302.40,234.50) --
	(302.67,234.54) --
	(302.94,234.58) --
	(303.21,234.62) --
	(303.48,234.66) --
	(303.74,234.71) --
	(304.01,234.75) --
	(304.28,234.79) --
	(304.55,234.83) --
	(304.81,234.87) --
	(305.08,234.91) --
	(305.35,234.95) --
	(305.62,234.99) --
	(305.89,235.04) --
	(306.15,235.07) --
	(306.42,235.11) --
	(306.69,235.15) --
	(306.96,235.19) --
	(307.22,235.22) --
	(307.49,235.26) --
	(307.76,235.30) --
	(308.03,235.34) --
	(308.30,235.37) --
	(308.56,235.41) --
	(308.83,235.45) --
	(309.10,235.49) --
	(309.37,235.53) --
	(309.64,235.56) --
	(309.90,235.60) --
	(310.17,235.64) --
	(310.44,235.67) --
	(310.71,235.71) --
	(310.97,235.74) --
	(311.24,235.77) --
	(311.51,235.81) --
	(311.78,235.84) --
	(312.05,235.88) --
	(312.31,235.91) --
	(312.58,235.95) --
	(312.85,235.98) --
	(313.12,236.02) --
	(313.38,236.04) --
	(313.65,236.06) --
	(313.92,236.08) --
	(314.19,236.10) --
	(314.46,236.11) --
	(314.72,236.13) --
	(314.99,236.15) --
	(315.26,236.16) --
	(315.53,236.18) --
	(315.79,236.20) --
	(316.06,236.22) --
	(316.33,236.23) --
	(316.60,236.25) --
	(316.87,236.27) --
	(317.13,236.28) --
	(317.40,236.30) --
	(317.67,236.32) --
	(317.94,236.33) --
	(318.21,236.35) --
	(318.47,236.36) --
	(318.74,236.38) --
	(319.01,236.40) --
	(319.28,236.41) --
	(319.54,236.43) --
	(319.81,236.44) --
	(320.08,236.46) --
	(320.35,236.48) --
	(320.62,236.49) --
	(320.88,236.51) --
	(321.15,236.53) --
	(321.42,236.55) --
	(321.69,236.57) --
	(321.95,236.59) --
	(322.22,236.61) --
	(322.49,236.63);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 55.20,134.50) --
	( 55.26,132.86) --
	( 55.32,132.41) --
	( 55.38,132.56) --
	( 55.44,133.11) --
	( 55.50,133.82) --
	( 55.56,134.64) --
	( 55.62,135.30) --
	( 55.68,135.84) --
	( 55.73,136.24) --
	( 55.74,136.28) --
	( 56.01,138.90) --
	( 56.28,140.19) --
	( 56.54,138.55) --
	( 56.81,136.16) --
	( 57.08,134.15) --
	( 57.35,132.54) --
	( 57.61,130.99) --
	( 57.88,129.14) --
	( 58.15,126.85) --
	( 58.42,124.61) --
	( 58.69,122.66) --
	( 58.95,120.92) --
	( 59.22,119.25) --
	( 59.49,117.86) --
	( 59.76,116.45) --
	( 60.02,115.04) --
	( 60.29,113.67) --
	( 60.56,112.41) --
	( 60.83,111.13) --
	( 61.10,110.02) --
	( 61.36,109.10) --
	( 61.63,108.27) --
	( 61.90,107.52) --
	( 62.17,106.81) --
	( 62.44,106.07) --
	( 62.70,105.35) --
	( 62.97,104.51) --
	( 63.24,103.50) --
	( 63.51,102.64) --
	( 63.77,101.87) --
	( 64.04,101.08) --
	( 64.31,100.32) --
	( 64.58, 99.69) --
	( 64.85, 99.15) --
	( 65.11, 98.61) --
	( 65.38, 98.03) --
	( 65.65, 97.49) --
	( 65.92, 96.92) --
	( 66.18, 96.37) --
	( 66.45, 95.79) --
	( 66.72, 95.17) --
	( 66.99, 94.53) --
	( 67.26, 93.95) --
	( 67.52, 93.38) --
	( 67.79, 92.86) --
	( 68.06, 92.33) --
	( 68.33, 91.84) --
	( 68.59, 91.43) --
	( 68.86, 91.05) --
	( 69.13, 90.65) --
	( 69.40, 90.23) --
	( 69.67, 89.88) --
	( 69.93, 89.51) --
	( 70.20, 89.25) --
	( 70.47, 88.98) --
	( 70.74, 88.68) --
	( 71.01, 88.39) --
	( 71.27, 88.04) --
	( 71.54, 87.72) --
	( 71.81, 87.41) --
	( 72.08, 87.12) --
	( 72.34, 86.81) --
	( 72.61, 86.50) --
	( 72.88, 86.21) --
	( 73.15, 85.91) --
	( 73.42, 85.64) --
	( 73.68, 85.36) --
	( 73.95, 85.05) --
	( 74.22, 84.81) --
	( 74.49, 84.60) --
	( 74.75, 84.38) --
	( 75.02, 84.14) --
	( 75.29, 83.91) --
	( 75.56, 83.66) --
	( 75.83, 83.39) --
	( 76.09, 83.08) --
	( 76.36, 82.75) --
	( 76.63, 82.42) --
	( 76.90, 82.11) --
	( 77.17, 81.80) --
	( 77.43, 81.49) --
	( 77.70, 81.16) --
	( 77.97, 80.81) --
	( 78.24, 80.44) --
	( 78.50, 80.07) --
	( 78.77, 79.70) --
	( 79.04, 79.30) --
	( 79.31, 78.89) --
	( 79.58, 78.49) --
	( 79.84, 78.08) --
	( 80.11, 77.67) --
	( 80.38, 77.25) --
	( 80.65, 76.82) --
	( 80.91, 76.42) --
	( 81.18, 76.02) --
	( 81.45, 75.63) --
	( 81.72, 75.25) --
	( 81.99, 74.88) --
	( 82.25, 74.51) --
	( 82.52, 74.15) --
	( 82.79, 73.81) --
	( 83.06, 73.48) --
	( 83.33, 73.15) --
	( 83.59, 72.83) --
	( 83.86, 72.52) --
	( 84.13, 72.21) --
	( 84.40, 71.92) --
	( 84.66, 71.61) --
	( 84.93, 71.33) --
	( 85.20, 71.06) --
	( 85.47, 70.79) --
	( 85.74, 70.54) --
	( 86.00, 70.28) --
	( 86.27, 69.99) --
	( 86.54, 69.70) --
	( 86.81, 69.42) --
	( 87.07, 69.16) --
	( 87.34, 68.92) --
	( 87.61, 68.68) --
	( 87.88, 68.45) --
	( 88.15, 68.23) --
	( 88.41, 68.02) --
	( 88.68, 67.80) --
	( 88.95, 67.58) --
	( 89.22, 67.35) --
	( 89.49, 67.14) --
	( 89.75, 66.92) --
	( 90.02, 66.71) --
	( 90.29, 66.49) --
	( 90.56, 66.25) --
	( 90.82, 66.01) --
	( 91.09, 65.79) --
	( 91.36, 65.59) --
	( 91.63, 65.38) --
	( 91.90, 65.17) --
	( 92.16, 64.95) --
	( 92.43, 64.74) --
	( 92.70, 64.53) --
	( 92.97, 64.31) --
	( 93.23, 64.09) --
	( 93.50, 63.87) --
	( 93.77, 63.66) --
	( 94.04, 63.45) --
	( 94.31, 63.26) --
	( 94.57, 63.06) --
	( 94.84, 62.85) --
	( 95.11, 62.65) --
	( 95.38, 62.45) --
	( 95.65, 62.25) --
	( 95.91, 62.06) --
	( 96.18, 61.87) --
	( 96.45, 61.67) --
	( 96.72, 61.47) --
	( 96.98, 61.27) --
	( 97.25, 61.07) --
	( 97.52, 60.87) --
	( 97.79, 60.67) --
	( 98.06, 60.48) --
	( 98.32, 60.29) --
	( 98.59, 60.09) --
	( 98.86, 59.89) --
	( 99.13, 59.70) --
	( 99.39, 59.52) --
	( 99.66, 59.34) --
	( 99.93, 59.15) --
	(100.20, 58.98) --
	(100.47, 58.81) --
	(100.73, 58.64) --
	(101.00, 58.49) --
	(101.27, 58.32) --
	(101.54, 58.16) --
	(101.80, 58.00) --
	(102.07, 57.86) --
	(102.34, 57.73) --
	(102.61, 57.62) --
	(102.88, 57.51) --
	(103.14, 57.39) --
	(103.41, 57.29) --
	(103.68, 57.18) --
	(103.95, 57.06) --
	(104.22, 56.94) --
	(104.48, 56.83) --
	(104.75, 56.73) --
	(105.02, 56.62) --
	(105.29, 56.52) --
	(105.55, 56.41) --
	(105.82, 56.33) --
	(106.09, 56.26) --
	(106.36, 56.17) --
	(106.63, 56.09) --
	(106.89, 56.02) --
	(107.16, 55.94) --
	(107.43, 55.87) --
	(107.70, 55.79) --
	(107.96, 55.71) --
	(108.23, 55.63) --
	(108.50, 55.56) --
	(108.77, 55.48) --
	(109.04, 55.34) --
	(109.30, 55.20) --
	(109.57, 55.06) --
	(109.84, 54.91) --
	(110.11, 54.77) --
	(110.38, 54.63) --
	(110.64, 54.48) --
	(110.91, 54.34) --
	(111.18, 54.19) --
	(111.45, 54.04) --
	(111.71, 53.90) --
	(111.98, 53.76) --
	(112.25, 53.61) --
	(112.52, 53.47) --
	(112.79, 53.32) --
	(113.05, 53.18) --
	(113.32, 53.05) --
	(113.59, 52.92) --
	(113.86, 52.81) --
	(114.12, 52.71) --
	(114.39, 52.62) --
	(114.66, 52.54) --
	(114.93, 52.46) --
	(115.20, 52.37) --
	(115.46, 52.29) --
	(115.73, 52.21) --
	(116.00, 52.13) --
	(116.27, 52.05) --
	(116.54, 51.97) --
	(116.80, 51.89) --
	(117.07, 51.82) --
	(117.34, 51.77) --
	(117.61, 51.72) --
	(117.87, 51.66) --
	(118.14, 51.61) --
	(118.41, 51.57) --
	(118.68, 51.53) --
	(118.95, 51.49) --
	(119.21, 51.46) --
	(119.48, 51.43) --
	(119.75, 51.41) --
	(120.02, 51.39) --
	(120.28, 51.37) --
	(120.55, 51.36) --
	(120.82, 51.35) --
	(121.09, 51.34) --
	(121.36, 51.33) --
	(121.62, 51.31) --
	(121.89, 51.30) --
	(122.16, 51.28) --
	(122.43, 51.27) --
	(122.70, 51.27) --
	(122.96, 51.26) --
	(123.23, 51.25) --
	(123.50, 51.23) --
	(123.77, 51.22) --
	(124.03, 51.20) --
	(124.30, 51.19) --
	(124.57, 51.17) --
	(124.84, 51.15) --
	(125.11, 51.14) --
	(125.37, 51.12) --
	(125.64, 51.10) --
	(125.91, 51.08) --
	(126.18, 51.06) --
	(126.44, 51.05) --
	(126.71, 51.05) --
	(126.98, 51.05) --
	(127.25, 51.06) --
	(127.52, 51.07) --
	(127.78, 51.07) --
	(128.05, 51.08) --
	(128.32, 51.08) --
	(128.59, 51.08) --
	(128.85, 51.08) --
	(129.12, 51.08) --
	(129.39, 51.09) --
	(129.66, 51.09) --
	(129.93, 51.08) --
	(130.19, 51.09) --
	(130.46, 51.08) --
	(130.73, 51.07) --
	(131.00, 51.06) --
	(131.27, 51.05) --
	(131.53, 51.04) --
	(131.80, 51.04) --
	(132.07, 51.04) --
	(132.34, 51.04) --
	(132.60, 51.05) --
	(132.87, 51.06) --
	(133.14, 51.05) --
	(133.41, 51.04) --
	(133.68, 51.03) --
	(133.94, 51.03) --
	(134.21, 51.02) --
	(134.48, 51.01) --
	(134.75, 51.01) --
	(135.01, 51.00) --
	(135.28, 51.00) --
	(135.55, 50.99) --
	(135.82, 50.98) --
	(136.09, 50.98) --
	(136.35, 50.98) --
	(136.62, 50.99) --
	(136.89, 50.99) --
	(137.16, 51.00) --
	(137.43, 51.01) --
	(137.69, 51.01) --
	(137.96, 51.01) --
	(138.23, 51.02) --
	(138.50, 51.02) --
	(138.76, 51.03) --
	(139.03, 51.04) --
	(139.30, 51.05) --
	(139.57, 51.06) --
	(139.84, 51.07) --
	(140.10, 51.08) --
	(140.37, 51.10) --
	(140.64, 51.11) --
	(140.91, 51.13) --
	(141.17, 51.14) --
	(141.44, 51.16) --
	(141.71, 51.18) --
	(141.98, 51.20) --
	(142.25, 51.22) --
	(142.51, 51.23) --
	(142.78, 51.25) --
	(143.05, 51.27) --
	(143.32, 51.28) --
	(143.59, 51.29) --
	(143.85, 51.29) --
	(144.12, 51.30) --
	(144.39, 51.30) --
	(144.66, 51.30) --
	(144.92, 51.30) --
	(145.19, 51.30) --
	(145.46, 51.30) --
	(145.73, 51.30) --
	(146.00, 51.30) --
	(146.26, 51.31) --
	(146.53, 51.31) --
	(146.80, 51.32) --
	(147.07, 51.32) --
	(147.33, 51.33) --
	(147.60, 51.34) --
	(147.87, 51.35) --
	(148.14, 51.36) --
	(148.41, 51.37) --
	(148.67, 51.38) --
	(148.94, 51.38) --
	(149.21, 51.39) --
	(149.48, 51.39) --
	(149.75, 51.39) --
	(150.01, 51.40) --
	(150.28, 51.40) --
	(150.55, 51.40) --
	(150.82, 51.40) --
	(151.08, 51.40) --
	(151.35, 51.40) --
	(151.62, 51.40) --
	(151.89, 51.39) --
	(152.16, 51.39) --
	(152.42, 51.38) --
	(152.69, 51.37) --
	(152.96, 51.36) --
	(153.23, 51.36) --
	(153.49, 51.35) --
	(153.76, 51.35) --
	(154.03, 51.35) --
	(154.30, 51.34) --
	(154.57, 51.34) --
	(154.83, 51.34) --
	(155.10, 51.34) --
	(155.37, 51.34) --
	(155.64, 51.34) --
	(155.91, 51.34) --
	(156.17, 51.33) --
	(156.44, 51.33) --
	(156.71, 51.33) --
	(156.98, 51.33) --
	(157.24, 51.33) --
	(157.51, 51.33) --
	(157.78, 51.33) --
	(158.05, 51.33) --
	(158.32, 51.34) --
	(158.58, 51.34) --
	(158.85, 51.34) --
	(159.12, 51.34) --
	(159.39, 51.34) --
	(159.65, 51.34) --
	(159.92, 51.34) --
	(160.19, 51.34) --
	(160.46, 51.34) --
	(160.73, 51.33) --
	(160.99, 51.33) --
	(161.26, 51.34) --
	(161.53, 51.34) --
	(161.80, 51.34) --
	(162.06, 51.34) --
	(162.33, 51.35) --
	(162.60, 51.35) --
	(162.87, 51.36) --
	(163.14, 51.36) --
	(163.40, 51.37) --
	(163.67, 51.37) --
	(163.94, 51.38) --
	(164.21, 51.39) --
	(164.48, 51.40) --
	(164.74, 51.40) --
	(165.01, 51.40) --
	(165.28, 51.41) --
	(165.55, 51.40) --
	(165.81, 51.40) --
	(166.08, 51.40) --
	(166.35, 51.40) --
	(166.62, 51.39) --
	(166.89, 51.38) --
	(167.15, 51.38) --
	(167.42, 51.37) --
	(167.69, 51.36) --
	(167.96, 51.35) --
	(168.22, 51.33) --
	(168.49, 51.32) --
	(168.76, 51.31) --
	(169.03, 51.29) --
	(169.30, 51.28) --
	(169.56, 51.27) --
	(169.83, 51.26) --
	(170.10, 51.25) --
	(170.37, 51.24) --
	(170.64, 51.24) --
	(170.90, 51.24) --
	(171.17, 51.24) --
	(171.44, 51.25) --
	(171.71, 51.25) --
	(171.97, 51.25) --
	(172.24, 51.25) --
	(172.51, 51.26) --
	(172.78, 51.27) --
	(173.05, 51.27) --
	(173.31, 51.28) --
	(173.58, 51.29) --
	(173.85, 51.30) --
	(174.12, 51.31) --
	(174.38, 51.32) --
	(174.65, 51.33) --
	(174.92, 51.34) --
	(175.19, 51.35) --
	(175.46, 51.36) --
	(175.72, 51.36) --
	(175.99, 51.36) --
	(176.26, 51.36) --
	(176.53, 51.36) --
	(176.80, 51.36) --
	(177.06, 51.37) --
	(177.33, 51.37) --
	(177.60, 51.38) --
	(177.87, 51.39) --
	(178.13, 51.40) --
	(178.40, 51.41) --
	(178.67, 51.42) --
	(178.94, 51.43) --
	(179.21, 51.44) --
	(179.47, 51.44) --
	(179.74, 51.45) --
	(180.01, 51.46) --
	(180.28, 51.47) --
	(180.54, 51.48) --
	(180.81, 51.49) --
	(181.08, 51.50) --
	(181.35, 51.51) --
	(181.62, 51.51) --
	(181.88, 51.53) --
	(182.15, 51.54) --
	(182.42, 51.54) --
	(182.69, 51.55) --
	(182.96, 51.55) --
	(183.22, 51.56) --
	(183.49, 51.57) --
	(183.76, 51.57) --
	(184.03, 51.58) --
	(184.29, 51.58) --
	(184.56, 51.58) --
	(184.83, 51.59) --
	(185.10, 51.60) --
	(185.37, 51.60) --
	(185.63, 51.61) --
	(185.90, 51.61) --
	(186.17, 51.62) --
	(186.44, 51.63) --
	(186.70, 51.63) --
	(186.97, 51.64) --
	(187.24, 51.65) --
	(187.51, 51.66) --
	(187.78, 51.66) --
	(188.04, 51.67) --
	(188.31, 51.68) --
	(188.58, 51.68) --
	(188.85, 51.69) --
	(189.11, 51.70) --
	(189.38, 51.70) --
	(189.65, 51.70) --
	(189.92, 51.70) --
	(190.19, 51.70) --
	(190.45, 51.70) --
	(190.72, 51.70) --
	(190.99, 51.70) --
	(191.26, 51.70) --
	(191.53, 51.70) --
	(191.79, 51.69) --
	(192.06, 51.68) --
	(192.33, 51.66) --
	(192.60, 51.64) --
	(192.86, 51.63) --
	(193.13, 51.61) --
	(193.40, 51.59) --
	(193.67, 51.58) --
	(193.94, 51.56) --
	(194.20, 51.53) --
	(194.47, 51.51) --
	(194.74, 51.49) --
	(195.01, 51.47) --
	(195.27, 51.45) --
	(195.54, 51.43) --
	(195.81, 51.41) --
	(196.08, 51.39) --
	(196.35, 51.37) --
	(196.61, 51.35) --
	(196.88, 51.32) --
	(197.15, 51.30) --
	(197.42, 51.28) --
	(197.69, 51.26) --
	(197.95, 51.24) --
	(198.22, 51.22) --
	(198.49, 51.20) --
	(198.76, 51.18) --
	(199.02, 51.17) --
	(199.29, 51.15) --
	(199.56, 51.14) --
	(199.83, 51.13) --
	(200.10, 51.11) --
	(200.36, 51.10) --
	(200.63, 51.09) --
	(200.90, 51.07) --
	(201.17, 51.06) --
	(201.43, 51.05) --
	(201.70, 51.04) --
	(201.97, 51.03) --
	(202.24, 51.02) --
	(202.51, 51.01) --
	(202.77, 51.00) --
	(203.04, 51.00) --
	(203.31, 50.99) --
	(203.58, 50.98) --
	(203.85, 50.97) --
	(204.11, 50.96) --
	(204.38, 50.96) --
	(204.65, 50.96) --
	(204.92, 50.96) --
	(205.18, 50.96) --
	(205.45, 50.96) --
	(205.72, 50.96) --
	(205.99, 50.96) --
	(206.26, 50.96) --
	(206.52, 50.96) --
	(206.79, 50.96) --
	(207.06, 50.95) --
	(207.33, 50.95) --
	(207.59, 50.95) --
	(207.86, 50.95) --
	(208.13, 50.95) --
	(208.40, 50.95) --
	(208.67, 50.95) --
	(208.93, 50.95) --
	(209.20, 50.95) --
	(209.47, 50.95) --
	(209.74, 50.95) --
	(210.01, 50.96) --
	(210.27, 50.96) --
	(210.54, 50.97) --
	(210.81, 50.97) --
	(211.08, 50.98) --
	(211.34, 50.98) --
	(211.61, 50.99) --
	(211.88, 50.99) --
	(212.15, 50.99) --
	(212.42, 51.00) --
	(212.68, 51.00) --
	(212.95, 51.01) --
	(213.22, 51.01) --
	(213.49, 51.02) --
	(213.75, 51.03) --
	(214.02, 51.04) --
	(214.29, 51.04) --
	(214.56, 51.05) --
	(214.83, 51.06) --
	(215.09, 51.07) --
	(215.36, 51.08) --
	(215.63, 51.09) --
	(215.90, 51.11) --
	(216.17, 51.14) --
	(216.43, 51.16) --
	(216.70, 51.18) --
	(216.97, 51.21) --
	(217.24, 51.23) --
	(217.50, 51.25) --
	(217.77, 51.28) --
	(218.04, 51.30) --
	(218.31, 51.33) --
	(218.58, 51.36) --
	(218.84, 51.38) --
	(219.11, 51.41) --
	(219.38, 51.44) --
	(219.65, 51.47) --
	(219.91, 51.50) --
	(220.18, 51.52) --
	(220.45, 51.55) --
	(220.72, 51.58) --
	(220.99, 51.61) --
	(221.25, 51.64) --
	(221.52, 51.66) --
	(221.79, 51.68) --
	(222.06, 51.71) --
	(222.32, 51.73) --
	(222.59, 51.75) --
	(222.86, 51.78) --
	(223.13, 51.80) --
	(223.40, 51.82) --
	(223.66, 51.84) --
	(223.93, 51.86) --
	(224.20, 51.88) --
	(224.47, 51.90) --
	(224.74, 51.92) --
	(225.00, 51.94) --
	(225.27, 51.96) --
	(225.54, 51.98) --
	(225.81, 52.00) --
	(226.07, 52.02) --
	(226.34, 52.05) --
	(226.61, 52.07) --
	(226.88, 52.09) --
	(227.15, 52.11) --
	(227.41, 52.13) --
	(227.68, 52.14) --
	(227.95, 52.16) --
	(228.22, 52.18) --
	(228.48, 52.20) --
	(228.75, 52.21) --
	(229.02, 52.23) --
	(229.29, 52.24) --
	(229.56, 52.26) --
	(229.82, 52.28) --
	(230.09, 52.29) --
	(230.36, 52.31) --
	(230.63, 52.33) --
	(230.90, 52.35) --
	(231.16, 52.37) --
	(231.43, 52.39) --
	(231.70, 52.41) --
	(231.97, 52.43) --
	(232.23, 52.46) --
	(232.50, 52.48) --
	(232.77, 52.51) --
	(233.04, 52.54) --
	(233.31, 52.56) --
	(233.57, 52.59) --
	(233.84, 52.62) --
	(234.11, 52.65) --
	(234.38, 52.67) --
	(234.64, 52.70) --
	(234.91, 52.73) --
	(235.18, 52.76) --
	(235.45, 52.79) --
	(235.72, 52.82) --
	(235.98, 52.85) --
	(236.25, 52.89) --
	(236.52, 52.92) --
	(236.79, 52.96) --
	(237.06, 52.99) --
	(237.32, 53.03) --
	(237.59, 53.06) --
	(237.86, 53.10) --
	(238.13, 53.13) --
	(238.39, 53.16) --
	(238.66, 53.20) --
	(238.93, 53.23) --
	(239.20, 53.27) --
	(239.47, 53.30) --
	(239.73, 53.34) --
	(240.00, 53.37) --
	(240.27, 53.41) --
	(240.54, 53.44) --
	(240.80, 53.48) --
	(241.07, 53.51) --
	(241.34, 53.55) --
	(241.61, 53.58) --
	(241.88, 53.61) --
	(242.14, 53.65) --
	(242.41, 53.68) --
	(242.68, 53.72) --
	(242.95, 53.76) --
	(243.22, 53.79) --
	(243.48, 53.83) --
	(243.75, 53.87) --
	(244.02, 53.90) --
	(244.29, 53.94) --
	(244.55, 53.97) --
	(244.82, 54.00) --
	(245.09, 54.04) --
	(245.36, 54.07) --
	(245.63, 54.10) --
	(245.89, 54.14) --
	(246.16, 54.17) --
	(246.43, 54.20) --
	(246.70, 54.23) --
	(246.96, 54.26) --
	(247.23, 54.30) --
	(247.50, 54.33) --
	(247.77, 54.36) --
	(248.04, 54.39) --
	(248.30, 54.42) --
	(248.57, 54.45) --
	(248.84, 54.48) --
	(249.11, 54.51) --
	(249.37, 54.55) --
	(249.64, 54.58) --
	(249.91, 54.61) --
	(250.18, 54.64) --
	(250.45, 54.67) --
	(250.71, 54.70) --
	(250.98, 54.73) --
	(251.25, 54.76) --
	(251.52, 54.80) --
	(251.79, 54.83) --
	(252.05, 54.86) --
	(252.32, 54.90) --
	(252.59, 54.93) --
	(252.86, 54.96) --
	(253.12, 54.99) --
	(253.39, 55.02) --
	(253.66, 55.05) --
	(253.93, 55.09) --
	(254.20, 55.12) --
	(254.46, 55.15) --
	(254.73, 55.19) --
	(255.00, 55.22) --
	(255.27, 55.26) --
	(255.53, 55.29) --
	(255.80, 55.32) --
	(256.07, 55.36) --
	(256.34, 55.39) --
	(256.61, 55.43) --
	(256.87, 55.46) --
	(257.14, 55.50) --
	(257.41, 55.53) --
	(257.68, 55.57) --
	(257.95, 55.60) --
	(258.21, 55.63) --
	(258.48, 55.67) --
	(258.75, 55.70) --
	(259.02, 55.74) --
	(259.28, 55.78) --
	(259.55, 55.81) --
	(259.82, 55.85) --
	(260.09, 55.89) --
	(260.36, 55.93) --
	(260.62, 55.97) --
	(260.89, 56.02) --
	(261.16, 56.07) --
	(261.43, 56.11) --
	(261.69, 56.16) --
	(261.96, 56.21) --
	(262.23, 56.26) --
	(262.50, 56.31) --
	(262.77, 56.35) --
	(263.03, 56.40) --
	(263.30, 56.45) --
	(263.57, 56.50) --
	(263.84, 56.54) --
	(264.11, 56.59) --
	(264.37, 56.63) --
	(264.64, 56.68) --
	(264.91, 56.72) --
	(265.18, 56.76) --
	(265.44, 56.80) --
	(265.71, 56.85) --
	(265.98, 56.89) --
	(266.25, 56.94) --
	(266.52, 56.98) --
	(266.78, 57.02) --
	(267.05, 57.07) --
	(267.32, 57.11) --
	(267.59, 57.16) --
	(267.85, 57.20) --
	(268.12, 57.24) --
	(268.39, 57.29) --
	(268.66, 57.33) --
	(268.93, 57.38) --
	(269.19, 57.42) --
	(269.46, 57.46) --
	(269.73, 57.50) --
	(270.00, 57.55) --
	(270.27, 57.59) --
	(270.53, 57.63) --
	(270.80, 57.67) --
	(271.07, 57.71) --
	(271.34, 57.76) --
	(271.60, 57.80) --
	(271.87, 57.84) --
	(272.14, 57.88) --
	(272.41, 57.93) --
	(272.68, 57.97) --
	(272.94, 58.01) --
	(273.21, 58.05) --
	(273.48, 58.09) --
	(273.75, 58.14) --
	(274.01, 58.18) --
	(274.28, 58.22) --
	(274.55, 58.26) --
	(274.82, 58.30) --
	(275.09, 58.34) --
	(275.35, 58.38) --
	(275.62, 58.42) --
	(275.89, 58.46) --
	(276.16, 58.51) --
	(276.43, 58.55) --
	(276.69, 58.59) --
	(276.96, 58.63) --
	(277.23, 58.67) --
	(277.50, 58.71) --
	(277.76, 58.75) --
	(278.03, 58.79) --
	(278.30, 58.84) --
	(278.57, 58.88) --
	(278.84, 58.92) --
	(279.10, 58.97) --
	(279.37, 59.01) --
	(279.64, 59.05) --
	(279.91, 59.09) --
	(280.17, 59.13) --
	(280.44, 59.17) --
	(280.71, 59.21) --
	(280.98, 59.25) --
	(281.25, 59.29) --
	(281.51, 59.33) --
	(281.78, 59.38) --
	(282.05, 59.42) --
	(282.32, 59.46) --
	(282.58, 59.51) --
	(282.85, 59.55) --
	(283.12, 59.59) --
	(283.39, 59.64) --
	(283.66, 59.68) --
	(283.92, 59.72) --
	(284.19, 59.77) --
	(284.46, 59.81) --
	(284.73, 59.85) --
	(285.00, 59.90) --
	(285.26, 59.94) --
	(285.53, 59.99) --
	(285.80, 60.03) --
	(286.07, 60.07) --
	(286.33, 60.12) --
	(286.60, 60.16) --
	(286.87, 60.20) --
	(287.14, 60.24) --
	(287.41, 60.28) --
	(287.67, 60.32) --
	(287.94, 60.36) --
	(288.21, 60.40) --
	(288.48, 60.44) --
	(288.74, 60.47) --
	(289.01, 60.51) --
	(289.28, 60.55) --
	(289.55, 60.59) --
	(289.82, 60.63) --
	(290.08, 60.67) --
	(290.35, 60.71) --
	(290.62, 60.75) --
	(290.89, 60.79) --
	(291.16, 60.83) --
	(291.42, 60.88) --
	(291.69, 60.92) --
	(291.96, 60.96) --
	(292.23, 61.00) --
	(292.49, 61.04) --
	(292.76, 61.09) --
	(293.03, 61.13) --
	(293.30, 61.17) --
	(293.57, 61.21) --
	(293.83, 61.25) --
	(294.10, 61.28) --
	(294.37, 61.28) --
	(294.64, 61.28) --
	(294.90, 61.28) --
	(295.17, 61.27) --
	(295.44, 61.27) --
	(295.71, 61.27) --
	(295.98, 61.27) --
	(296.24, 61.27) --
	(296.51, 61.27) --
	(296.78, 61.27) --
	(297.05, 61.26) --
	(297.32, 61.26) --
	(297.58, 61.26) --
	(297.85, 61.26) --
	(298.12, 61.27) --
	(298.39, 61.27) --
	(298.65, 61.28) --
	(298.92, 61.28) --
	(299.19, 61.29) --
	(299.46, 61.29) --
	(299.73, 61.29) --
	(299.99, 61.29) --
	(300.26, 61.29) --
	(300.53, 61.29) --
	(300.80, 61.30) --
	(301.06, 61.30) --
	(301.33, 61.30) --
	(301.60, 61.31) --
	(301.87, 61.31) --
	(302.14, 61.31) --
	(302.40, 61.32) --
	(302.67, 61.32) --
	(302.94, 61.32) --
	(303.21, 61.33) --
	(303.48, 61.33) --
	(303.74, 61.34) --
	(304.01, 61.34) --
	(304.28, 61.34) --
	(304.55, 61.35) --
	(304.81, 61.35) --
	(305.08, 61.35) --
	(305.35, 61.36) --
	(305.62, 61.36) --
	(305.89, 61.36) --
	(306.15, 61.36) --
	(306.42, 61.36) --
	(306.69, 61.36) --
	(306.96, 61.36) --
	(307.22, 61.36) --
	(307.49, 61.36) --
	(307.76, 61.36) --
	(308.03, 61.36) --
	(308.30, 61.36) --
	(308.56, 61.37) --
	(308.83, 61.37) --
	(309.10, 61.37) --
	(309.37, 61.37) --
	(309.64, 61.37) --
	(309.90, 61.37) --
	(310.17, 61.36) --
	(310.44, 61.36) --
	(310.71, 61.36) --
	(310.97, 61.36) --
	(311.24, 61.36) --
	(311.51, 61.35) --
	(311.78, 61.35) --
	(312.05, 61.35) --
	(312.31, 61.35) --
	(312.58, 61.35) --
	(312.85, 61.34) --
	(313.12, 61.34) --
	(313.38, 61.33) --
	(313.65, 61.31) --
	(313.92, 61.29) --
	(314.19, 61.27) --
	(314.46, 61.25) --
	(314.72, 61.24) --
	(314.99, 61.22) --
	(315.26, 61.20) --
	(315.53, 61.18) --
	(315.79, 61.16) --
	(316.06, 61.14) --
	(316.33, 61.12) --
	(316.60, 61.10) --
	(316.87, 61.08) --
	(317.13, 61.06) --
	(317.40, 61.04) --
	(317.67, 61.02) --
	(317.94, 61.00) --
	(318.21, 60.98) --
	(318.47, 60.96) --
	(318.74, 60.94) --
	(319.01, 60.92) --
	(319.28, 60.90) --
	(319.54, 60.88) --
	(319.81, 60.86) --
	(320.08, 60.84) --
	(320.35, 60.82) --
	(320.62, 60.81) --
	(320.88, 60.79) --
	(321.15, 60.77) --
	(321.42, 60.75) --
	(321.69, 60.74) --
	(321.95, 60.72) --
	(322.22, 60.71) --
	(322.49, 60.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 55.20,184.52) --
	( 55.26,183.79) --
	( 55.32,184.19) --
	( 55.38,185.14) --
	( 55.44,186.44) --
	( 55.50,187.87) --
	( 55.56,189.38) --
	( 55.62,190.69) --
	( 55.68,191.85) --
	( 55.73,192.86) --
	( 55.74,192.95) --
	( 56.01,198.01) --
	( 56.28,201.42) --
	( 56.54,201.64) --
	( 56.81,200.92) --
	( 57.08,200.42) --
	( 57.35,200.20) --
	( 57.61,199.94) --
	( 57.88,199.29) --
	( 58.15,198.13) --
	( 58.42,196.96) --
	( 58.69,196.01) --
	( 58.95,195.24) --
	( 59.22,194.49) --
	( 59.49,193.98) --
	( 59.76,193.43) --
	( 60.02,192.82) --
	( 60.29,192.24) --
	( 60.56,191.74) --
	( 60.83,191.19) --
	( 61.10,190.78) --
	( 61.36,190.54) --
	( 61.63,190.37) --
	( 61.90,190.26) --
	( 62.17,190.18) --
	( 62.44,190.05) --
	( 62.70,189.91) --
	( 62.97,189.65) --
	( 63.24,189.19) --
	( 63.51,188.88) --
	( 63.77,188.63) --
	( 64.04,188.36) --
	( 64.31,188.12) --
	( 64.58,187.98) --
	( 64.85,187.93) --
	( 65.11,187.86) --
	( 65.38,187.75) --
	( 65.65,187.68) --
	( 65.92,187.56) --
	( 66.18,187.45) --
	( 66.45,187.31) --
	( 66.72,187.12) --
	( 66.99,186.89) --
	( 67.26,186.73) --
	( 67.52,186.57) --
	( 67.79,186.44) --
	( 68.06,186.31) --
	( 68.33,186.22) --
	( 68.59,186.19) --
	( 68.86,186.18) --
	( 69.13,186.15) --
	( 69.40,186.10) --
	( 69.67,186.10) --
	( 69.93,186.10) --
	( 70.20,186.18) --
	( 70.47,186.26) --
	( 70.74,186.30) --
	( 71.01,186.35) --
	( 71.27,186.33) --
	( 71.54,186.35) --
	( 71.81,186.36) --
	( 72.08,186.40) --
	( 72.34,186.40) --
	( 72.61,186.41) --
	( 72.88,186.43) --
	( 73.15,186.44) --
	( 73.42,186.47) --
	( 73.68,186.50) --
	( 73.95,186.49) --
	( 74.22,186.55) --
	( 74.49,186.63) --
	( 74.75,186.70) --
	( 75.02,186.75) --
	( 75.29,186.80) --
	( 75.56,186.84) --
	( 75.83,186.85) --
	( 76.09,186.82) --
	( 76.36,186.76) --
	( 76.63,186.71) --
	( 76.90,186.67) --
	( 77.17,186.62) --
	( 77.43,186.58) --
	( 77.70,186.50) --
	( 77.97,186.41) --
	( 78.24,186.30) --
	( 78.50,186.18) --
	( 78.77,186.06) --
	( 79.04,185.92) --
	( 79.31,185.76) --
	( 79.58,185.60) --
	( 79.84,185.43) --
	( 80.11,185.27) --
	( 80.38,185.09) --
	( 80.65,184.90) --
	( 80.91,184.74) --
	( 81.18,184.57) --
	( 81.45,184.41) --
	( 81.72,184.27) --
	( 81.99,184.12) --
	( 82.25,183.97) --
	( 82.52,183.84) --
	( 82.79,183.73) --
	( 83.06,183.62) --
	( 83.33,183.51) --
	( 83.59,183.41) --
	( 83.86,183.32) --
	( 84.13,183.23) --
	( 84.40,183.15) --
	( 84.66,183.06) --
	( 84.93,182.99) --
	( 85.20,182.93) --
	( 85.47,182.88) --
	( 85.74,182.83) --
	( 86.00,182.78) --
	( 86.27,182.69) --
	( 86.54,182.60) --
	( 86.81,182.52) --
	( 87.07,182.47) --
	( 87.34,182.43) --
	( 87.61,182.39) --
	( 87.88,182.36) --
	( 88.15,182.34) --
	( 88.41,182.31) --
	( 88.68,182.29) --
	( 88.95,182.26) --
	( 89.22,182.23) --
	( 89.49,182.20) --
	( 89.75,182.17) --
	( 90.02,182.15) --
	( 90.29,182.12) --
	( 90.56,182.06) --
	( 90.82,182.01) --
	( 91.09,181.98) --
	( 91.36,181.95) --
	( 91.63,181.93) --
	( 91.90,181.89) --
	( 92.16,181.86) --
	( 92.43,181.82) --
	( 92.70,181.80) --
	( 92.97,181.75) --
	( 93.23,181.71) --
	( 93.50,181.66) --
	( 93.77,181.62) --
	( 94.04,181.58) --
	( 94.31,181.56) --
	( 94.57,181.53) --
	( 94.84,181.50) --
	( 95.11,181.46) --
	( 95.38,181.43) --
	( 95.65,181.40) --
	( 95.91,181.37) --
	( 96.18,181.34) --
	( 96.45,181.31) --
	( 96.72,181.27) --
	( 96.98,181.23) --
	( 97.25,181.19) --
	( 97.52,181.16) --
	( 97.79,181.12) --
	( 98.06,181.08) --
	( 98.32,181.05) --
	( 98.59,181.01) --
	( 98.86,180.97) --
	( 99.13,180.93) --
	( 99.39,180.90) --
	( 99.66,180.87) --
	( 99.93,180.84) --
	(100.20,180.82) --
	(100.47,180.80) --
	(100.73,180.79) --
	(101.00,180.78) --
	(101.27,180.77) --
	(101.54,180.76) --
	(101.80,180.75) --
	(102.07,180.75) --
	(102.34,180.77) --
	(102.61,180.80) --
	(102.88,180.84) --
	(103.14,180.87) --
	(103.41,180.90) --
	(103.68,180.94) --
	(103.95,180.96) --
	(104.22,180.99) --
	(104.48,181.02) --
	(104.75,181.05) --
	(105.02,181.09) --
	(105.29,181.12) --
	(105.55,181.16) --
	(105.82,181.21) --
	(106.09,181.27) --
	(106.36,181.33) --
	(106.63,181.38) --
	(106.89,181.44) --
	(107.16,181.50) --
	(107.43,181.56) --
	(107.70,181.62) --
	(107.96,181.67) --
	(108.23,181.73) --
	(108.50,181.78) --
	(108.77,181.83) --
	(109.04,181.82) --
	(109.30,181.82) --
	(109.57,181.80) --
	(109.84,181.79) --
	(110.11,181.78) --
	(110.38,181.76) --
	(110.64,181.74) --
	(110.91,181.73) --
	(111.18,181.71) --
	(111.45,181.69) --
	(111.71,181.67) --
	(111.98,181.65) --
	(112.25,181.63) --
	(112.52,181.61) --
	(112.79,181.59) --
	(113.05,181.57) --
	(113.32,181.56) --
	(113.59,181.56) --
	(113.86,181.57) --
	(114.12,181.59) --
	(114.39,181.62) --
	(114.66,181.66) --
	(114.93,181.70) --
	(115.20,181.74) --
	(115.46,181.77) --
	(115.73,181.81) --
	(116.00,181.85) --
	(116.27,181.89) --
	(116.54,181.93) --
	(116.80,181.97) --
	(117.07,182.02) --
	(117.34,182.08) --
	(117.61,182.15) --
	(117.87,182.21) --
	(118.14,182.28) --
	(118.41,182.35) --
	(118.68,182.42) --
	(118.95,182.50) --
	(119.21,182.58) --
	(119.48,182.67) --
	(119.75,182.76) --
	(120.02,182.85) --
	(120.28,182.95) --
	(120.55,183.05) --
	(120.82,183.15) --
	(121.09,183.25) --
	(121.36,183.35) --
	(121.62,183.45) --
	(121.89,183.55) --
	(122.16,183.64) --
	(122.43,183.75) --
	(122.70,183.85) --
	(122.96,183.95) --
	(123.23,184.05) --
	(123.50,184.14) --
	(123.77,184.24) --
	(124.03,184.33) --
	(124.30,184.42) --
	(124.57,184.51) --
	(124.84,184.61) --
	(125.11,184.70) --
	(125.37,184.78) --
	(125.64,184.87) --
	(125.91,184.96) --
	(126.18,185.05) --
	(126.44,185.15) --
	(126.71,185.25) --
	(126.98,185.35) --
	(127.25,185.47) --
	(127.52,185.58) --
	(127.78,185.69) --
	(128.05,185.80) --
	(128.32,185.91) --
	(128.59,186.00) --
	(128.85,186.11) --
	(129.12,186.22) --
	(129.39,186.32) --
	(129.66,186.42) --
	(129.93,186.52) --
	(130.19,186.63) --
	(130.46,186.72) --
	(130.73,186.81) --
	(131.00,186.90) --
	(131.27,187.00) --
	(131.53,187.09) --
	(131.80,187.18) --
	(132.07,187.28) --
	(132.34,187.39) --
	(132.60,187.49) --
	(132.87,187.60) --
	(133.14,187.69) --
	(133.41,187.78) --
	(133.68,187.87) --
	(133.94,187.97) --
	(134.21,188.06) --
	(134.48,188.15) --
	(134.75,188.24) --
	(135.01,188.33) --
	(135.28,188.42) --
	(135.55,188.51) --
	(135.82,188.60) --
	(136.09,188.69) --
	(136.35,188.79) --
	(136.62,188.90) --
	(136.89,189.00) --
	(137.16,189.10) --
	(137.43,189.21) --
	(137.69,189.30) --
	(137.96,189.40) --
	(138.23,189.50) --
	(138.50,189.59) --
	(138.76,189.70) --
	(139.03,189.81) --
	(139.30,189.91) --
	(139.57,190.01) --
	(139.84,190.12) --
	(140.10,190.22) --
	(140.37,190.33) --
	(140.64,190.43) --
	(140.91,190.54) --
	(141.17,190.65) --
	(141.44,190.76) --
	(141.71,190.87) --
	(141.98,190.98) --
	(142.25,191.09) --
	(142.51,191.20) --
	(142.78,191.30) --
	(143.05,191.41) --
	(143.32,191.52) --
	(143.59,191.61) --
	(143.85,191.71) --
	(144.12,191.80) --
	(144.39,191.89) --
	(144.66,191.98) --
	(144.92,192.07) --
	(145.19,192.16) --
	(145.46,192.25) --
	(145.73,192.34) --
	(146.00,192.43) --
	(146.26,192.52) --
	(146.53,192.62) --
	(146.80,192.71) --
	(147.07,192.80) --
	(147.33,192.90) --
	(147.60,192.99) --
	(147.87,193.09) --
	(148.14,193.19) --
	(148.41,193.28) --
	(148.67,193.38) --
	(148.94,193.47) --
	(149.21,193.56) --
	(149.48,193.65) --
	(149.75,193.74) --
	(150.01,193.83) --
	(150.28,193.92) --
	(150.55,194.00) --
	(150.82,194.09) --
	(151.08,194.17) --
	(151.35,194.26) --
	(151.62,194.34) --
	(151.89,194.42) --
	(152.16,194.49) --
	(152.42,194.57) --
	(152.69,194.65) --
	(152.96,194.72) --
	(153.23,194.80) --
	(153.49,194.88) --
	(153.76,194.96) --
	(154.03,195.04) --
	(154.30,195.12) --
	(154.57,195.20) --
	(154.83,195.28) --
	(155.10,195.36) --
	(155.37,195.45) --
	(155.64,195.53) --
	(155.91,195.61) --
	(156.17,195.69) --
	(156.44,195.77) --
	(156.71,195.85) --
	(156.98,195.93) --
	(157.24,196.01) --
	(157.51,196.09) --
	(157.78,196.17) --
	(158.05,196.25) --
	(158.32,196.34) --
	(158.58,196.42) --
	(158.85,196.50) --
	(159.12,196.58) --
	(159.39,196.67) --
	(159.65,196.74) --
	(159.92,196.82) --
	(160.19,196.90) --
	(160.46,196.98) --
	(160.73,197.05) --
	(160.99,197.13) --
	(161.26,197.21) --
	(161.53,197.29) --
	(161.80,197.37) --
	(162.06,197.45) --
	(162.33,197.54) --
	(162.60,197.62) --
	(162.87,197.70) --
	(163.14,197.78) --
	(163.40,197.87) --
	(163.67,197.95) --
	(163.94,198.03) --
	(164.21,198.12) --
	(164.48,198.20) --
	(164.74,198.29) --
	(165.01,198.36) --
	(165.28,198.44) --
	(165.55,198.52) --
	(165.81,198.59) --
	(166.08,198.67) --
	(166.35,198.74) --
	(166.62,198.81) --
	(166.89,198.88) --
	(167.15,198.95) --
	(167.42,199.01) --
	(167.69,199.08) --
	(167.96,199.14) --
	(168.22,199.20) --
	(168.49,199.27) --
	(168.76,199.33) --
	(169.03,199.39) --
	(169.30,199.45) --
	(169.56,199.51) --
	(169.83,199.58) --
	(170.10,199.64) --
	(170.37,199.71) --
	(170.64,199.78) --
	(170.90,199.85) --
	(171.17,199.93) --
	(171.44,200.00) --
	(171.71,200.08) --
	(171.97,200.15) --
	(172.24,200.23) --
	(172.51,200.31) --
	(172.78,200.39) --
	(173.05,200.47) --
	(173.31,200.55) --
	(173.58,200.63) --
	(173.85,200.71) --
	(174.12,200.80) --
	(174.38,200.88) --
	(174.65,200.96) --
	(174.92,201.04) --
	(175.19,201.12) --
	(175.46,201.20) --
	(175.72,201.27) --
	(175.99,201.34) --
	(176.26,201.41) --
	(176.53,201.49) --
	(176.80,201.56) --
	(177.06,201.63) --
	(177.33,201.71) --
	(177.60,201.79) --
	(177.87,201.87) --
	(178.13,201.95) --
	(178.40,202.03) --
	(178.67,202.11) --
	(178.94,202.19) --
	(179.21,202.27) --
	(179.47,202.34) --
	(179.74,202.42) --
	(180.01,202.50) --
	(180.28,202.58) --
	(180.54,202.65) --
	(180.81,202.73) --
	(181.08,202.81) --
	(181.35,202.89) --
	(181.62,202.97) --
	(181.88,203.05) --
	(182.15,203.13) --
	(182.42,203.20) --
	(182.69,203.28) --
	(182.96,203.35) --
	(183.22,203.43) --
	(183.49,203.50) --
	(183.76,203.57) --
	(184.03,203.64) --
	(184.29,203.72) --
	(184.56,203.79) --
	(184.83,203.86) --
	(185.10,203.93) --
	(185.37,204.01) --
	(185.63,204.08) --
	(185.90,204.15) --
	(186.17,204.22) --
	(186.44,204.30) --
	(186.70,204.37) --
	(186.97,204.45) --
	(187.24,204.52) --
	(187.51,204.60) --
	(187.78,204.67) --
	(188.04,204.74) --
	(188.31,204.82) --
	(188.58,204.89) --
	(188.85,204.96) --
	(189.11,205.03) --
	(189.38,205.11) --
	(189.65,205.17) --
	(189.92,205.24) --
	(190.19,205.30) --
	(190.45,205.37) --
	(190.72,205.43) --
	(190.99,205.49) --
	(191.26,205.56) --
	(191.53,205.62) --
	(191.79,205.68) --
	(192.06,205.73) --
	(192.33,205.78) --
	(192.60,205.83) --
	(192.86,205.88) --
	(193.13,205.92) --
	(193.40,205.97) --
	(193.67,206.02) --
	(193.94,206.06) --
	(194.20,206.10) --
	(194.47,206.14) --
	(194.74,206.19) --
	(195.01,206.23) --
	(195.27,206.27) --
	(195.54,206.31) --
	(195.81,206.36) --
	(196.08,206.40) --
	(196.35,206.44) --
	(196.61,206.48) --
	(196.88,206.53) --
	(197.15,206.57) --
	(197.42,206.61) --
	(197.69,206.65) --
	(197.95,206.69) --
	(198.22,206.74) --
	(198.49,206.78) --
	(198.76,206.82) --
	(199.02,206.87) --
	(199.29,206.92) --
	(199.56,206.97) --
	(199.83,207.02) --
	(200.10,207.06) --
	(200.36,207.11) --
	(200.63,207.16) --
	(200.90,207.21) --
	(201.17,207.26) --
	(201.43,207.31) --
	(201.70,207.36) --
	(201.97,207.41) --
	(202.24,207.46) --
	(202.51,207.52) --
	(202.77,207.57) --
	(203.04,207.62) --
	(203.31,207.67) --
	(203.58,207.72) --
	(203.85,207.77) --
	(204.11,207.83) --
	(204.38,207.89) --
	(204.65,207.95) --
	(204.92,208.01) --
	(205.18,208.07) --
	(205.45,208.13) --
	(205.72,208.19) --
	(205.99,208.25) --
	(206.26,208.31) --
	(206.52,208.37) --
	(206.79,208.43) --
	(207.06,208.48) --
	(207.33,208.54) --
	(207.59,208.60) --
	(207.86,208.65) --
	(208.13,208.71) --
	(208.40,208.78) --
	(208.67,208.84) --
	(208.93,208.90) --
	(209.20,208.96) --
	(209.47,209.02) --
	(209.74,209.07) --
	(210.01,209.14) --
	(210.27,209.20) --
	(210.54,209.26) --
	(210.81,209.33) --
	(211.08,209.39) --
	(211.34,209.45) --
	(211.61,209.52) --
	(211.88,209.58) --
	(212.15,209.64) --
	(212.42,209.70) --
	(212.68,209.76) --
	(212.95,209.83) --
	(213.22,209.89) --
	(213.49,209.95) --
	(213.75,210.02) --
	(214.02,210.09) --
	(214.29,210.15) --
	(214.56,210.22) --
	(214.83,210.28) --
	(215.09,210.35) --
	(215.36,210.41) --
	(215.63,210.48) --
	(215.90,210.56) --
	(216.17,210.64) --
	(216.43,210.72) --
	(216.70,210.80) --
	(216.97,210.88) --
	(217.24,210.96) --
	(217.50,211.04) --
	(217.77,211.12) --
	(218.04,211.20) --
	(218.31,211.29) --
	(218.58,211.37) --
	(218.84,211.45) --
	(219.11,211.53) --
	(219.38,211.62) --
	(219.65,211.70) --
	(219.91,211.78) --
	(220.18,211.87) --
	(220.45,211.95) --
	(220.72,212.04) --
	(220.99,212.12) --
	(221.25,212.20) --
	(221.52,212.28) --
	(221.79,212.36) --
	(222.06,212.44) --
	(222.32,212.52) --
	(222.59,212.60) --
	(222.86,212.67) --
	(223.13,212.75) --
	(223.40,212.82) --
	(223.66,212.90) --
	(223.93,212.97) --
	(224.20,213.05) --
	(224.47,213.12) --
	(224.74,213.20) --
	(225.00,213.27) --
	(225.27,213.35) --
	(225.54,213.42) --
	(225.81,213.50) --
	(226.07,213.57) --
	(226.34,213.65) --
	(226.61,213.72) --
	(226.88,213.80) --
	(227.15,213.87) --
	(227.41,213.94) --
	(227.68,214.01) --
	(227.95,214.09) --
	(228.22,214.16) --
	(228.48,214.23) --
	(228.75,214.30) --
	(229.02,214.36) --
	(229.29,214.43) --
	(229.56,214.50) --
	(229.82,214.57) --
	(230.09,214.64) --
	(230.36,214.71) --
	(230.63,214.78) --
	(230.90,214.86) --
	(231.16,214.93) --
	(231.43,215.00) --
	(231.70,215.08) --
	(231.97,215.15) --
	(232.23,215.23) --
	(232.50,215.30) --
	(232.77,215.38) --
	(233.04,215.46) --
	(233.31,215.54) --
	(233.57,215.62) --
	(233.84,215.70) --
	(234.11,215.78) --
	(234.38,215.86) --
	(234.64,215.94) --
	(234.91,216.02) --
	(235.18,216.10) --
	(235.45,216.18) --
	(235.72,216.26) --
	(235.98,216.35) --
	(236.25,216.43) --
	(236.52,216.52) --
	(236.79,216.61) --
	(237.06,216.69) --
	(237.32,216.78) --
	(237.59,216.87) --
	(237.86,216.95) --
	(238.13,217.03) --
	(238.39,217.12) --
	(238.66,217.21) --
	(238.93,217.29) --
	(239.20,217.38) --
	(239.47,217.46) --
	(239.73,217.55) --
	(240.00,217.63) --
	(240.27,217.72) --
	(240.54,217.80) --
	(240.80,217.89) --
	(241.07,217.97) --
	(241.34,218.06) --
	(241.61,218.14) --
	(241.88,218.23) --
	(242.14,218.31) --
	(242.41,218.40) --
	(242.68,218.48) --
	(242.95,218.57) --
	(243.22,218.66) --
	(243.48,218.74) --
	(243.75,218.83) --
	(244.02,218.91) --
	(244.29,219.00) --
	(244.55,219.08) --
	(244.82,219.16) --
	(245.09,219.25) --
	(245.36,219.33) --
	(245.63,219.41) --
	(245.89,219.49) --
	(246.16,219.57) --
	(246.43,219.65) --
	(246.70,219.74) --
	(246.96,219.82) --
	(247.23,219.90) --
	(247.50,219.98) --
	(247.77,220.06) --
	(248.04,220.14) --
	(248.30,220.22) --
	(248.57,220.30) --
	(248.84,220.38) --
	(249.11,220.46) --
	(249.37,220.54) --
	(249.64,220.62) --
	(249.91,220.70) --
	(250.18,220.78) --
	(250.45,220.86) --
	(250.71,220.94) --
	(250.98,221.02) --
	(251.25,221.10) --
	(251.52,221.18) --
	(251.79,221.26) --
	(252.05,221.34) --
	(252.32,221.42) --
	(252.59,221.50) --
	(252.86,221.58) --
	(253.12,221.66) --
	(253.39,221.74) --
	(253.66,221.82) --
	(253.93,221.90) --
	(254.20,221.98) --
	(254.46,222.06) --
	(254.73,222.14) --
	(255.00,222.22) --
	(255.27,222.30) --
	(255.53,222.38) --
	(255.80,222.47) --
	(256.07,222.55) --
	(256.34,222.63) --
	(256.61,222.71) --
	(256.87,222.79) --
	(257.14,222.87) --
	(257.41,222.96) --
	(257.68,223.04) --
	(257.95,223.12) --
	(258.21,223.20) --
	(258.48,223.28) --
	(258.75,223.36) --
	(259.02,223.44) --
	(259.28,223.53) --
	(259.55,223.61) --
	(259.82,223.69) --
	(260.09,223.78) --
	(260.36,223.86) --
	(260.62,223.96) --
	(260.89,224.05) --
	(261.16,224.14) --
	(261.43,224.23) --
	(261.69,224.33) --
	(261.96,224.42) --
	(262.23,224.52) --
	(262.50,224.61) --
	(262.77,224.70) --
	(263.03,224.80) --
	(263.30,224.89) --
	(263.57,224.98) --
	(263.84,225.08) --
	(264.11,225.17) --
	(264.37,225.26) --
	(264.64,225.34) --
	(264.91,225.43) --
	(265.18,225.52) --
	(265.44,225.61) --
	(265.71,225.70) --
	(265.98,225.79) --
	(266.25,225.88) --
	(266.52,225.96) --
	(266.78,226.05) --
	(267.05,226.14) --
	(267.32,226.23) --
	(267.59,226.32) --
	(267.85,226.41) --
	(268.12,226.50) --
	(268.39,226.59) --
	(268.66,226.68) --
	(268.93,226.76) --
	(269.19,226.85) --
	(269.46,226.94) --
	(269.73,227.03) --
	(270.00,227.11) --
	(270.27,227.20) --
	(270.53,227.28) --
	(270.80,227.37) --
	(271.07,227.46) --
	(271.34,227.54) --
	(271.60,227.63) --
	(271.87,227.72) --
	(272.14,227.80) --
	(272.41,227.89) --
	(272.68,227.98) --
	(272.94,228.06) --
	(273.21,228.15) --
	(273.48,228.23) --
	(273.75,228.32) --
	(274.01,228.40) --
	(274.28,228.49) --
	(274.55,228.58) --
	(274.82,228.66) --
	(275.09,228.75) --
	(275.35,228.83) --
	(275.62,228.91) --
	(275.89,229.00) --
	(276.16,229.08) --
	(276.43,229.16) --
	(276.69,229.25) --
	(276.96,229.33) --
	(277.23,229.42) --
	(277.50,229.50) --
	(277.76,229.59) --
	(278.03,229.67) --
	(278.30,229.76) --
	(278.57,229.84) --
	(278.84,229.93) --
	(279.10,230.01) --
	(279.37,230.10) --
	(279.64,230.18) --
	(279.91,230.26) --
	(280.17,230.35) --
	(280.44,230.43) --
	(280.71,230.51) --
	(280.98,230.60) --
	(281.25,230.68) --
	(281.51,230.76) --
	(281.78,230.85) --
	(282.05,230.93) --
	(282.32,231.02) --
	(282.58,231.10) --
	(282.85,231.19) --
	(283.12,231.28) --
	(283.39,231.36) --
	(283.66,231.45) --
	(283.92,231.53) --
	(284.19,231.62) --
	(284.46,231.70) --
	(284.73,231.79) --
	(285.00,231.87) --
	(285.26,231.96) --
	(285.53,232.05) --
	(285.80,232.13) --
	(286.07,232.21) --
	(286.33,232.30) --
	(286.60,232.38) --
	(286.87,232.47) --
	(287.14,232.55) --
	(287.41,232.63) --
	(287.67,232.71) --
	(287.94,232.79) --
	(288.21,232.87) --
	(288.48,232.95) --
	(288.74,233.03) --
	(289.01,233.11) --
	(289.28,233.19) --
	(289.55,233.27) --
	(289.82,233.35) --
	(290.08,233.43) --
	(290.35,233.51) --
	(290.62,233.59) --
	(290.89,233.68) --
	(291.16,233.76) --
	(291.42,233.84) --
	(291.69,233.92) --
	(291.96,234.00) --
	(292.23,234.09) --
	(292.49,234.17) --
	(292.76,234.25) --
	(293.03,234.33) --
	(293.30,234.41) --
	(293.57,234.49) --
	(293.83,234.57) --
	(294.10,234.65) --
	(294.37,234.69) --
	(294.64,234.73) --
	(294.90,234.76) --
	(295.17,234.80) --
	(295.44,234.84) --
	(295.71,234.88) --
	(295.98,234.92) --
	(296.24,234.95) --
	(296.51,234.99) --
	(296.78,235.03) --
	(297.05,235.07) --
	(297.32,235.11) --
	(297.58,235.15) --
	(297.85,235.19) --
	(298.12,235.23) --
	(298.39,235.28) --
	(298.65,235.32) --
	(298.92,235.36) --
	(299.19,235.41) --
	(299.46,235.45) --
	(299.73,235.49) --
	(299.99,235.53) --
	(300.26,235.57) --
	(300.53,235.61) --
	(300.80,235.65) --
	(301.06,235.70) --
	(301.33,235.74) --
	(301.60,235.78) --
	(301.87,235.82) --
	(302.14,235.86) --
	(302.40,235.91) --
	(302.67,235.95) --
	(302.94,235.99) --
	(303.21,236.03) --
	(303.48,236.08) --
	(303.74,236.12) --
	(304.01,236.16) --
	(304.28,236.20) --
	(304.55,236.24) --
	(304.81,236.29) --
	(305.08,236.33) --
	(305.35,236.37) --
	(305.62,236.41) --
	(305.89,236.45) --
	(306.15,236.49) --
	(306.42,236.53) --
	(306.69,236.57) --
	(306.96,236.61) --
	(307.22,236.64) --
	(307.49,236.68) --
	(307.76,236.72) --
	(308.03,236.76) --
	(308.30,236.80) --
	(308.56,236.84) --
	(308.83,236.88) --
	(309.10,236.92) --
	(309.37,236.95) --
	(309.64,236.99) --
	(309.90,237.03) --
	(310.17,237.06) --
	(310.44,237.10) --
	(310.71,237.14) --
	(310.97,237.17) --
	(311.24,237.21) --
	(311.51,237.24) --
	(311.78,237.28) --
	(312.05,237.31) --
	(312.31,237.35) --
	(312.58,237.39) --
	(312.85,237.42) --
	(313.12,237.46) --
	(313.38,237.48) --
	(313.65,237.50) --
	(313.92,237.52) --
	(314.19,237.54) --
	(314.46,237.55) --
	(314.72,237.57) --
	(314.99,237.59) --
	(315.26,237.61) --
	(315.53,237.62) --
	(315.79,237.64) --
	(316.06,237.66) --
	(316.33,237.68) --
	(316.60,237.70) --
	(316.87,237.71) --
	(317.13,237.73) --
	(317.40,237.75) --
	(317.67,237.77) --
	(317.94,237.78) --
	(318.21,237.80) --
	(318.47,237.81) --
	(318.74,237.83) --
	(319.01,237.85) --
	(319.28,237.86) --
	(319.54,237.88) --
	(319.81,237.90) --
	(320.08,237.91) --
	(320.35,237.93) --
	(320.62,237.95) --
	(320.88,237.97) --
	(321.15,237.99) --
	(321.42,238.01) --
	(321.69,238.03) --
	(321.95,238.05) --
	(322.22,238.07) --
	(322.49,238.09);
\end{scope}
\begin{scope}
\path[clip] ( 39.17, 41.59) rectangle (391.98,247.44);
\definecolor{drawColor}{gray}{0.80}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.49, 57.25) {two-sided};
\definecolor{drawColor}{RGB}{152,152,152}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.49, 64.13) {one-sided};
\definecolor{drawColor}{gray}{0.20}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.49,145.95) {estimate};
\definecolor{drawColor}{RGB}{152,152,152}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.49,233.18) {one-sided };
\definecolor{drawColor}{gray}{0.80}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.49,240.07) {two-sided };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.17, 41.59) --
	( 39.17,247.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22, 49.67) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22, 98.56) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,147.45) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.22,196.33) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42, 52.70) --
	( 39.17, 52.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,101.59) --
	( 39.17,101.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,150.48) --
	( 39.17,150.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.42,199.36) --
	( 39.17,199.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.17, 41.59) --
	(391.98, 41.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.20, 38.84) --
	( 55.20, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.23, 38.84) --
	(108.23, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.80, 38.84) --
	(161.80, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.36, 38.84) --
	(215.36, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.93, 38.84) --
	(268.93, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.49, 38.84) --
	(322.49, 41.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.20, 30.58) {0.0002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.20, 21.08) {(65.1,60.1)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.23, 30.58) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.23, 21.08) {(9.8,9.2)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.80, 30.58) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.80, 21.08) {(7.4,6.9)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.36, 30.58) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.36, 21.08) {(6.3,6.0)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.93, 30.58) {0.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.93, 21.08) {(5.7,5.4)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.49, 30.58) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.49, 21.08) {(5.2,5.0)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (215.58,  8.00) {$C$ / ($h_+, h_-)$};
\end{scope}
\end{tikzpicture}


==> lipschitz-rd-small.tex <==
% Created by tikzDevice version 0.10.1 on 2017-04-24 14:17:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 76.58, 30.14) rectangle (283.58,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.58, 30.14) rectangle (283.58,211.31);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 85.99, 74.52) --
	( 86.93, 74.52) --
	( 87.87, 74.52) --
	( 88.81, 74.52) --
	( 89.75, 74.52) --
	( 90.70, 74.52) --
	( 91.64, 74.52) --
	( 92.58, 74.52) --
	( 93.52, 74.52) --
	( 94.46, 74.52) --
	( 95.40, 74.52) --
	( 96.34, 74.52) --
	( 97.28, 74.52) --
	( 98.22, 74.52) --
	( 99.16, 74.52) --
	(100.10, 74.52) --
	(101.05, 74.52) --
	(101.99, 74.52) --
	(102.93, 74.52) --
	(103.87, 74.52) --
	(104.81, 74.52) --
	(105.75, 74.52) --
	(106.69, 74.52) --
	(107.63, 74.52) --
	(108.57, 74.52) --
	(109.51, 74.52) --
	(110.45, 74.52) --
	(111.40, 74.52) --
	(112.34, 74.52) --
	(113.28, 74.52) --
	(114.22, 74.52) --
	(115.16, 74.52) --
	(116.10, 74.52) --
	(117.04, 74.52) --
	(117.98, 74.52) --
	(118.92, 74.52) --
	(119.86, 74.52) --
	(120.80, 74.52) --
	(121.75, 74.52) --
	(122.69, 74.52) --
	(123.63, 74.52) --
	(124.57, 74.52) --
	(125.51, 74.52) --
	(126.45, 74.52) --
	(127.39, 74.52) --
	(128.33, 74.52) --
	(129.27, 74.52) --
	(130.21, 74.52) --
	(131.15, 74.52) --
	(132.10, 74.52) --
	(133.04, 74.52) --
	(133.98, 73.92) --
	(134.92, 73.33) --
	(135.86, 72.74) --
	(136.80, 72.15) --
	(137.74, 71.55) --
	(138.68, 70.96) --
	(139.62, 70.37) --
	(140.56, 69.78) --
	(141.50, 69.18) --
	(142.44, 68.59) --
	(143.39, 68.00) --
	(144.33, 67.41) --
	(145.27, 66.81) --
	(146.21, 66.22) --
	(147.15, 65.63) --
	(148.09, 65.04) --
	(149.03, 64.44) --
	(149.97, 63.85) --
	(150.91, 63.26) --
	(151.85, 62.67) --
	(152.79, 62.07) --
	(153.74, 61.48) --
	(154.68, 60.89) --
	(155.62, 60.30) --
	(156.56, 59.70) --
	(157.50, 59.11) --
	(158.44, 58.52) --
	(159.38, 57.93) --
	(160.32, 57.34) --
	(161.26, 56.74) --
	(162.20, 56.15) --
	(163.14, 55.56) --
	(164.09, 54.97) --
	(165.03, 54.37) --
	(165.97, 53.78) --
	(166.91, 53.19) --
	(167.85, 52.60) --
	(168.79, 52.00) --
	(169.73, 51.41) --
	(170.67, 50.82) --
	(171.61, 50.23) --
	(172.55, 49.63) --
	(173.49, 49.04) --
	(174.44, 48.45) --
	(175.38, 47.86) --
	(176.32, 47.26) --
	(177.26, 46.67) --
	(178.20, 46.08) --
	(179.14, 45.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (180.08,195.37) --
	(181.02,194.78) --
	(181.96,194.19) --
	(182.90,193.60) --
	(183.84,193.00) --
	(184.79,192.41) --
	(185.73,191.82) --
	(186.67,191.23) --
	(187.61,190.63) --
	(188.55,190.04) --
	(189.49,189.45) --
	(190.43,188.86) --
	(191.37,188.26) --
	(192.31,187.67) --
	(193.25,187.08) --
	(194.19,186.49) --
	(195.14,185.89) --
	(196.08,185.30) --
	(197.02,184.71) --
	(197.96,184.12) --
	(198.90,183.52) --
	(199.84,182.93) --
	(200.78,182.34) --
	(201.72,181.75) --
	(202.66,181.15) --
	(203.60,180.56) --
	(204.54,179.97) --
	(205.49,179.38) --
	(206.43,178.79) --
	(207.37,178.19) --
	(208.31,177.60) --
	(209.25,177.01) --
	(210.19,176.42) --
	(211.13,175.82) --
	(212.07,175.23) --
	(213.01,174.64) --
	(213.95,174.05) --
	(214.89,173.45) --
	(215.84,172.86) --
	(216.78,172.27) --
	(217.72,171.68) --
	(218.66,171.08) --
	(219.60,170.49) --
	(220.54,169.90) --
	(221.48,169.31) --
	(222.42,168.71) --
	(223.36,168.12) --
	(224.30,167.53) --
	(225.24,166.94) --
	(226.19,166.34) --
	(227.13,165.75) --
	(228.07,165.75) --
	(229.01,165.75) --
	(229.95,165.75) --
	(230.89,165.75) --
	(231.83,165.75) --
	(232.77,165.75) --
	(233.71,165.75) --
	(234.65,165.75) --
	(235.59,165.75) --
	(236.53,165.75) --
	(237.48,165.75) --
	(238.42,165.75) --
	(239.36,165.75) --
	(240.30,165.75) --
	(241.24,165.75) --
	(242.18,165.75) --
	(243.12,165.75) --
	(244.06,165.75) --
	(245.00,165.75) --
	(245.94,165.75) --
	(246.88,165.75) --
	(247.83,165.75) --
	(248.77,165.75) --
	(249.71,165.75) --
	(250.65,165.75) --
	(251.59,165.75) --
	(252.53,165.75) --
	(253.47,165.75) --
	(254.41,165.75) --
	(255.35,165.75) --
	(256.29,165.75) --
	(257.23,165.75) --
	(258.18,165.75) --
	(259.12,165.75) --
	(260.06,165.75) --
	(261.00,165.75) --
	(261.94,165.75) --
	(262.88,165.75) --
	(263.82,165.75) --
	(264.76,165.75) --
	(265.70,165.75) --
	(266.64,165.75) --
	(267.58,165.75) --
	(268.53,165.75) --
	(269.47,165.75) --
	(270.41,165.75) --
	(271.35,165.75) --
	(272.29,165.75) --
	(273.23,165.75) --
	(274.17,165.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.99, 75.70) --
	( 86.93, 75.70) --
	( 87.87, 75.70) --
	( 88.81, 75.70) --
	( 89.75, 75.70) --
	( 90.70, 75.70) --
	( 91.64, 75.70) --
	( 92.58, 75.70) --
	( 93.52, 75.70) --
	( 94.46, 75.70) --
	( 95.40, 75.70) --
	( 96.34, 75.70) --
	( 97.28, 75.70) --
	( 98.22, 75.70) --
	( 99.16, 75.70) --
	(100.10, 75.70) --
	(101.05, 75.70) --
	(101.99, 75.70) --
	(102.93, 75.70) --
	(103.87, 75.70) --
	(104.81, 75.70) --
	(105.75, 75.70) --
	(106.69, 75.70) --
	(107.63, 75.70) --
	(108.57, 75.70) --
	(109.51, 75.70) --
	(110.45, 75.70) --
	(111.40, 75.70) --
	(112.34, 75.70) --
	(113.28, 75.70) --
	(114.22, 75.70) --
	(115.16, 75.70) --
	(116.10, 75.70) --
	(117.04, 75.70) --
	(117.98, 75.70) --
	(118.92, 75.70) --
	(119.86, 75.70) --
	(120.80, 75.70) --
	(121.75, 75.70) --
	(122.69, 75.70) --
	(123.63, 75.70) --
	(124.57, 75.70) --
	(125.51, 75.70) --
	(126.45, 75.70) --
	(127.39, 75.70) --
	(128.33, 75.70) --
	(129.27, 75.70) --
	(130.21, 75.70) --
	(131.15, 75.70) --
	(132.10, 75.70) --
	(133.04, 75.70) --
	(133.98, 76.29) --
	(134.92, 76.89) --
	(135.86, 77.48) --
	(136.80, 78.07) --
	(137.74, 78.66) --
	(138.68, 79.26) --
	(139.62, 79.85) --
	(140.56, 80.44) --
	(141.50, 81.03) --
	(142.44, 81.63) --
	(143.39, 82.22) --
	(144.33, 82.81) --
	(145.27, 83.40) --
	(146.21, 83.99) --
	(147.15, 84.59) --
	(148.09, 85.18) --
	(149.03, 85.77) --
	(149.97, 86.36) --
	(150.91, 86.96) --
	(151.85, 87.55) --
	(152.79, 88.14) --
	(153.74, 88.73) --
	(154.68, 89.33) --
	(155.62, 89.92) --
	(156.56, 90.51) --
	(157.50, 91.10) --
	(158.44, 91.70) --
	(159.38, 92.29) --
	(160.32, 92.88) --
	(161.26, 93.47) --
	(162.20, 94.07) --
	(163.14, 94.66) --
	(164.09, 95.25) --
	(165.03, 95.84) --
	(165.97, 96.44) --
	(166.91, 97.03) --
	(167.85, 97.62) --
	(168.79, 98.21) --
	(169.73, 98.81) --
	(170.67, 99.40) --
	(171.61, 99.99) --
	(172.55,100.58) --
	(173.49,101.18) --
	(174.44,101.77) --
	(175.38,102.36) --
	(176.32,102.95) --
	(177.26,103.55) --
	(178.20,104.14) --
	(179.14,104.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.08,134.94) --
	(181.02,135.54) --
	(181.96,136.13) --
	(182.90,136.72) --
	(183.84,137.31) --
	(184.79,137.91) --
	(185.73,138.50) --
	(186.67,139.09) --
	(187.61,139.68) --
	(188.55,140.28) --
	(189.49,140.87) --
	(190.43,141.46) --
	(191.37,142.05) --
	(192.31,142.65) --
	(193.25,143.24) --
	(194.19,143.83) --
	(195.14,144.42) --
	(196.08,145.02) --
	(197.02,145.61) --
	(197.96,146.20) --
	(198.90,146.79) --
	(199.84,147.39) --
	(200.78,147.98) --
	(201.72,148.57) --
	(202.66,149.16) --
	(203.60,149.76) --
	(204.54,150.35) --
	(205.49,150.94) --
	(206.43,151.53) --
	(207.37,152.13) --
	(208.31,152.72) --
	(209.25,153.31) --
	(210.19,153.90) --
	(211.13,154.50) --
	(212.07,155.09) --
	(213.01,155.68) --
	(213.95,156.27) --
	(214.89,156.86) --
	(215.84,157.46) --
	(216.78,158.05) --
	(217.72,158.64) --
	(218.66,159.23) --
	(219.60,159.83) --
	(220.54,160.42) --
	(221.48,161.01) --
	(222.42,161.60) --
	(223.36,162.20) --
	(224.30,162.79) --
	(225.24,163.38) --
	(226.19,163.97) --
	(227.13,164.57) --
	(228.07,164.57) --
	(229.01,164.57) --
	(229.95,164.57) --
	(230.89,164.57) --
	(231.83,164.57) --
	(232.77,164.57) --
	(233.71,164.57) --
	(234.65,164.57) --
	(235.59,164.57) --
	(236.53,164.57) --
	(237.48,164.57) --
	(238.42,164.57) --
	(239.36,164.57) --
	(240.30,164.57) --
	(241.24,164.57) --
	(242.18,164.57) --
	(243.12,164.57) --
	(244.06,164.57) --
	(245.00,164.57) --
	(245.94,164.57) --
	(246.88,164.57) --
	(247.83,164.57) --
	(248.77,164.57) --
	(249.71,164.57) --
	(250.65,164.57) --
	(251.59,164.57) --
	(252.53,164.57) --
	(253.47,164.57) --
	(254.41,164.57) --
	(255.35,164.57) --
	(256.29,164.57) --
	(257.23,164.57) --
	(258.18,164.57) --
	(259.12,164.57) --
	(260.06,164.57) --
	(261.00,164.57) --
	(261.94,164.57) --
	(262.88,164.57) --
	(263.82,164.57) --
	(264.76,164.57) --
	(265.70,164.57) --
	(266.64,164.57) --
	(267.58,164.57) --
	(268.53,164.57) --
	(269.47,164.57) --
	(270.41,164.57) --
	(271.35,164.57) --
	(272.29,164.57) --
	(273.23,164.57) --
	(274.17,164.57);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.39,125.99) {$f^{*}$};
\definecolor{drawColor}{RGB}{128,128,128}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.39,197.44) {$g^{*}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.58, 30.14) --
	( 76.58,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.63, 43.64) {$-Ch_{-}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.63, 73.26) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.63,102.88) {$Ch_{-}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.63,132.51) {$Ch_{-}+L_{0}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.63,162.13) {$b+L_{0}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.63,191.75) {$b+L_{0}+Ch_{+}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.83, 46.67) --
	( 76.58, 46.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.83, 76.29) --
	( 76.58, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.83,105.92) --
	( 76.58,105.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.83,135.54) --
	( 76.58,135.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.83,165.16) --
	( 76.58,165.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.83,194.78) --
	( 76.58,194.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.58, 30.14) --
	(283.58, 30.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.04, 27.39) --
	(133.04, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.08, 27.39) --
	(180.08, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.13, 27.39) --
	(227.13, 30.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.04, 19.13) {$-h_{-}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.08, 19.13) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.13, 19.13) {$h_{+}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (180.08,  6.06) {$x$};
\end{scope}
\end{tikzpicture}


==> sim-2.tex <==
% Created by tikzDevice version 0.10.1 on 2017-05-04 11:19:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 56.17, 30.14) rectangle (391.98,247.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.17, 30.14) rectangle (391.98,247.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.43, 40.02) --
	( 72.60, 40.02) --
	( 73.78, 40.04) --
	( 74.95, 40.06) --
	( 76.13, 40.10) --
	( 77.30, 40.14) --
	( 78.48, 40.20) --
	( 79.65, 40.26) --
	( 80.82, 40.34) --
	( 82.00, 40.42) --
	( 83.17, 40.51) --
	( 84.35, 40.62) --
	( 85.52, 40.73) --
	( 86.70, 40.85) --
	( 87.87, 40.99) --
	( 89.04, 41.13) --
	( 90.22, 41.28) --
	( 91.39, 41.45) --
	( 92.57, 41.62) --
	( 93.74, 41.80) --
	( 94.91, 42.00) --
	( 96.09, 42.20) --
	( 97.26, 42.41) --
	( 98.44, 42.63) --
	( 99.61, 42.86) --
	(100.79, 43.11) --
	(101.96, 43.36) --
	(103.13, 43.62) --
	(104.31, 43.89) --
	(105.48, 44.17) --
	(106.66, 44.46) --
	(107.83, 44.77) --
	(109.00, 45.08) --
	(110.18, 45.40) --
	(111.35, 45.73) --
	(112.53, 46.07) --
	(113.70, 46.42) --
	(114.88, 46.78) --
	(116.05, 47.15) --
	(117.22, 47.53) --
	(118.40, 47.92) --
	(119.57, 48.32) --
	(120.75, 48.73) --
	(121.92, 49.15) --
	(123.10, 49.58) --
	(124.27, 50.02) --
	(125.44, 50.47) --
	(126.62, 50.93) --
	(127.79, 51.40) --
	(128.97, 51.88) --
	(130.14, 52.37) --
	(131.31, 52.86) --
	(132.49, 53.33) --
	(133.66, 53.80) --
	(134.84, 54.26) --
	(136.01, 54.71) --
	(137.19, 55.15) --
	(138.36, 55.58) --
	(139.53, 56.00) --
	(140.71, 56.41) --
	(141.88, 56.81) --
	(143.06, 57.20) --
	(144.23, 57.58) --
	(145.40, 57.95) --
	(146.58, 58.31) --
	(147.75, 58.66) --
	(148.93, 59.00) --
	(150.10, 59.33) --
	(151.28, 59.66) --
	(152.45, 59.97) --
	(153.62, 60.27) --
	(154.80, 60.56) --
	(155.97, 60.84) --
	(157.15, 61.11) --
	(158.32, 61.37) --
	(159.49, 61.63) --
	(160.67, 61.87) --
	(161.84, 62.10) --
	(163.02, 62.32) --
	(164.19, 62.54) --
	(165.37, 62.74) --
	(166.54, 62.93) --
	(167.71, 63.11) --
	(168.89, 63.29) --
	(170.06, 63.45) --
	(171.24, 63.60) --
	(172.41, 63.75) --
	(173.59, 63.88) --
	(174.76, 64.00) --
	(175.93, 64.12) --
	(177.11, 64.22) --
	(178.28, 64.31) --
	(179.46, 64.40) --
	(180.63, 64.47) --
	(181.80, 64.54) --
	(182.98, 64.59) --
	(184.15, 64.63) --
	(185.33, 64.67) --
	(186.50, 64.69) --
	(187.68, 64.71) --
	(188.85, 64.71) --
	(190.02, 64.71) --
	(191.20, 64.69) --
	(192.37, 64.67) --
	(193.55, 64.63) --
	(194.72, 64.59) --
	(195.89, 64.54) --
	(197.07, 64.47) --
	(198.24, 64.40) --
	(199.42, 64.31) --
	(200.59, 64.22) --
	(201.77, 64.12) --
	(202.94, 64.00) --
	(204.11, 63.88) --
	(205.29, 63.75) --
	(206.46, 63.60) --
	(207.64, 63.45) --
	(208.81, 63.29) --
	(209.99, 63.11) --
	(211.16, 62.93) --
	(212.33, 62.74) --
	(213.51, 62.54) --
	(214.68, 62.32) --
	(215.86, 62.10) --
	(217.03, 61.87) --
	(218.20, 61.63) --
	(219.38, 61.37) --
	(220.55, 61.11) --
	(221.73, 60.84) --
	(222.90, 60.56) --
	(224.08, 60.27) --
	(225.25, 59.98) --
	(226.42, 59.70) --
	(227.60, 59.42) --
	(228.77, 59.16) --
	(229.95, 58.91) --
	(231.12, 58.67) --
	(232.29, 58.44) --
	(233.47, 58.21) --
	(234.64, 58.00) --
	(235.82, 57.80) --
	(236.99, 57.61) --
	(238.17, 57.42) --
	(239.34, 57.25) --
	(240.51, 57.09) --
	(241.69, 56.93) --
	(242.86, 56.79) --
	(244.04, 56.66) --
	(245.21, 56.53) --
	(246.39, 56.42) --
	(247.56, 56.32) --
	(248.73, 56.22) --
	(249.91, 56.14) --
	(251.08, 56.07) --
	(252.26, 56.00) --
	(253.43, 55.95) --
	(254.60, 55.90) --
	(255.78, 55.87) --
	(256.95, 55.84) --
	(258.13, 55.83) --
	(259.30, 55.82) --
	(260.48, 55.83) --
	(261.65, 55.84) --
	(262.82, 55.87) --
	(264.00, 55.90) --
	(265.17, 55.95) --
	(266.35, 56.00) --
	(267.52, 56.07) --
	(268.69, 56.14) --
	(269.87, 56.22) --
	(271.04, 56.32) --
	(272.22, 56.42) --
	(273.39, 56.53) --
	(274.57, 56.66) --
	(275.74, 56.79) --
	(276.91, 56.93) --
	(278.09, 57.09) --
	(279.26, 57.25) --
	(280.44, 57.42) --
	(281.61, 57.61) --
	(282.79, 57.80) --
	(283.96, 58.00) --
	(285.13, 58.21) --
	(286.31, 58.44) --
	(287.48, 58.67) --
	(288.66, 58.91) --
	(289.83, 59.16) --
	(291.00, 59.42) --
	(292.18, 59.70) --
	(293.35, 59.98) --
	(294.53, 60.27) --
	(295.70, 60.57) --
	(296.88, 60.88) --
	(298.05, 61.20) --
	(299.22, 61.53) --
	(300.40, 61.87) --
	(301.57, 62.22) --
	(302.75, 62.58) --
	(303.92, 62.95) --
	(305.09, 63.34) --
	(306.27, 63.73);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.43, 40.02) --
	( 72.60, 40.02) --
	( 73.78, 40.04) --
	( 74.95, 40.06) --
	( 76.13, 40.10) --
	( 77.30, 40.14) --
	( 78.48, 40.20) --
	( 79.65, 40.26) --
	( 80.82, 40.34) --
	( 82.00, 40.42) --
	( 83.17, 40.51) --
	( 84.35, 40.62) --
	( 85.52, 40.73) --
	( 86.70, 40.85) --
	( 87.87, 40.99) --
	( 89.04, 41.13) --
	( 90.22, 41.28) --
	( 91.39, 41.45) --
	( 92.57, 41.62) --
	( 93.74, 41.80) --
	( 94.91, 42.00) --
	( 96.09, 42.20) --
	( 97.26, 42.41) --
	( 98.44, 42.63) --
	( 99.61, 42.86) --
	(100.79, 43.11) --
	(101.96, 43.36) --
	(103.13, 43.62) --
	(104.31, 43.89) --
	(105.48, 44.17) --
	(106.66, 44.46) --
	(107.83, 44.77) --
	(109.00, 45.08) --
	(110.18, 45.40) --
	(111.35, 45.73) --
	(112.53, 46.07) --
	(113.70, 46.42) --
	(114.88, 46.78) --
	(116.05, 47.15) --
	(117.22, 47.53) --
	(118.40, 47.92) --
	(119.57, 48.32) --
	(120.75, 48.73) --
	(121.92, 49.15) --
	(123.10, 49.58) --
	(124.27, 50.02) --
	(125.44, 50.47) --
	(126.62, 50.93) --
	(127.79, 51.40) --
	(128.97, 51.88) --
	(130.14, 52.37) --
	(131.31, 52.87) --
	(132.49, 53.37) --
	(133.66, 53.89) --
	(134.84, 54.42) --
	(136.01, 54.96) --
	(137.19, 55.51) --
	(138.36, 56.07) --
	(139.53, 56.63) --
	(140.71, 57.21) --
	(141.88, 57.80) --
	(143.06, 58.40) --
	(144.23, 59.00) --
	(145.40, 59.62) --
	(146.58, 60.25) --
	(147.75, 60.89) --
	(148.93, 61.53) --
	(150.10, 62.19) --
	(151.28, 62.86) --
	(152.45, 63.53) --
	(153.62, 64.22) --
	(154.80, 64.92) --
	(155.97, 65.62) --
	(157.15, 66.34) --
	(158.32, 67.06) --
	(159.49, 67.80) --
	(160.67, 68.55) --
	(161.84, 69.30) --
	(163.02, 70.07) --
	(164.19, 70.84) --
	(165.37, 71.63) --
	(166.54, 72.41) --
	(167.71, 73.19) --
	(168.89, 73.95) --
	(170.06, 74.71) --
	(171.24, 75.45) --
	(172.41, 76.19) --
	(173.59, 76.92) --
	(174.76, 77.63) --
	(175.93, 78.34) --
	(177.11, 79.04) --
	(178.28, 79.72) --
	(179.46, 80.40) --
	(180.63, 81.07) --
	(181.80, 81.72) --
	(182.98, 82.37) --
	(184.15, 83.01) --
	(185.33, 83.63) --
	(186.50, 84.25) --
	(187.68, 84.86) --
	(188.85, 85.46) --
	(190.02, 86.04) --
	(191.20, 86.62) --
	(192.37, 87.19) --
	(193.55, 87.75) --
	(194.72, 88.30) --
	(195.89, 88.83) --
	(197.07, 89.36) --
	(198.24, 89.88) --
	(199.42, 90.39) --
	(200.59, 90.89) --
	(201.77, 91.38) --
	(202.94, 91.86) --
	(204.11, 92.33) --
	(205.29, 92.78) --
	(206.46, 93.23) --
	(207.64, 93.67) --
	(208.81, 94.10) --
	(209.99, 94.52) --
	(211.16, 94.93) --
	(212.33, 95.33) --
	(213.51, 95.72) --
	(214.68, 96.10) --
	(215.86, 96.47) --
	(217.03, 96.83) --
	(218.20, 97.19) --
	(219.38, 97.53) --
	(220.55, 97.86) --
	(221.73, 98.18) --
	(222.90, 98.49) --
	(224.08, 98.79) --
	(225.25, 99.08) --
	(226.42, 99.36) --
	(227.60, 99.63) --
	(228.77, 99.90) --
	(229.95,100.15) --
	(231.12,100.39) --
	(232.29,100.62) --
	(233.47,100.84) --
	(234.64,101.06) --
	(235.82,101.26) --
	(236.99,101.45) --
	(238.17,101.63) --
	(239.34,101.81) --
	(240.51,101.97) --
	(241.69,102.12) --
	(242.86,102.27) --
	(244.04,102.40) --
	(245.21,102.52) --
	(246.39,102.64) --
	(247.56,102.74) --
	(248.73,102.83) --
	(249.91,102.92) --
	(251.08,102.99) --
	(252.26,103.06) --
	(253.43,103.11) --
	(254.60,103.16) --
	(255.78,103.19) --
	(256.95,103.22) --
	(258.13,103.23) --
	(259.30,103.23) --
	(260.48,103.23) --
	(261.65,103.22) --
	(262.82,103.19) --
	(264.00,103.16) --
	(265.17,103.11) --
	(266.35,103.06) --
	(267.52,102.99) --
	(268.69,102.92) --
	(269.87,102.83) --
	(271.04,102.74) --
	(272.22,102.64) --
	(273.39,102.52) --
	(274.57,102.40) --
	(275.74,102.27) --
	(276.91,102.12) --
	(278.09,101.97) --
	(279.26,101.81) --
	(280.44,101.63) --
	(281.61,101.45) --
	(282.79,101.26) --
	(283.96,101.07) --
	(285.13,100.88) --
	(286.31,100.71) --
	(287.48,100.55) --
	(288.66,100.40) --
	(289.83,100.25) --
	(291.00,100.12) --
	(292.18,100.00) --
	(293.35, 99.88) --
	(294.53, 99.78) --
	(295.70, 99.68) --
	(296.88, 99.60) --
	(298.05, 99.53) --
	(299.22, 99.46) --
	(300.40, 99.41) --
	(301.57, 99.36) --
	(302.75, 99.33) --
	(303.92, 99.30) --
	(305.09, 99.29) --
	(306.27, 99.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 71.43, 40.02) --
	( 72.60, 40.02) --
	( 73.78, 40.04) --
	( 74.95, 40.06) --
	( 76.13, 40.10) --
	( 77.30, 40.14) --
	( 78.48, 40.20) --
	( 79.65, 40.26) --
	( 80.82, 40.34) --
	( 82.00, 40.42) --
	( 83.17, 40.51) --
	( 84.35, 40.62) --
	( 85.52, 40.73) --
	( 86.70, 40.85) --
	( 87.87, 40.99) --
	( 89.04, 41.13) --
	( 90.22, 41.28) --
	( 91.39, 41.45) --
	( 92.57, 41.62) --
	( 93.74, 41.80) --
	( 94.91, 42.00) --
	( 96.09, 42.20) --
	( 97.26, 42.41) --
	( 98.44, 42.63) --
	( 99.61, 42.86) --
	(100.79, 43.11) --
	(101.96, 43.36) --
	(103.13, 43.62) --
	(104.31, 43.89) --
	(105.48, 44.17) --
	(106.66, 44.46) --
	(107.83, 44.77) --
	(109.00, 45.08) --
	(110.18, 45.40) --
	(111.35, 45.73) --
	(112.53, 46.07) --
	(113.70, 46.42) --
	(114.88, 46.78) --
	(116.05, 47.15) --
	(117.22, 47.53) --
	(118.40, 47.92) --
	(119.57, 48.32) --
	(120.75, 48.73) --
	(121.92, 49.15) --
	(123.10, 49.58) --
	(124.27, 50.02) --
	(125.44, 50.47) --
	(126.62, 50.93) --
	(127.79, 51.40) --
	(128.97, 51.88) --
	(130.14, 52.37) --
	(131.31, 52.87) --
	(132.49, 53.37) --
	(133.66, 53.89) --
	(134.84, 54.42) --
	(136.01, 54.96) --
	(137.19, 55.51) --
	(138.36, 56.07) --
	(139.53, 56.63) --
	(140.71, 57.21) --
	(141.88, 57.80) --
	(143.06, 58.40) --
	(144.23, 59.00) --
	(145.40, 59.62) --
	(146.58, 60.25) --
	(147.75, 60.89) --
	(148.93, 61.53) --
	(150.10, 62.19) --
	(151.28, 62.86) --
	(152.45, 63.53) --
	(153.62, 64.22) --
	(154.80, 64.92) --
	(155.97, 65.62) --
	(157.15, 66.34) --
	(158.32, 67.06) --
	(159.49, 67.80) --
	(160.67, 68.55) --
	(161.84, 69.30) --
	(163.02, 70.07) --
	(164.19, 70.84) --
	(165.37, 71.63) --
	(166.54, 72.42) --
	(167.71, 73.23) --
	(168.89, 74.04) --
	(170.06, 74.87) --
	(171.24, 75.70) --
	(172.41, 76.55) --
	(173.59, 77.40) --
	(174.76, 78.26) --
	(175.93, 79.14) --
	(177.11, 80.02) --
	(178.28, 80.91) --
	(179.46, 81.78) --
	(180.63, 82.65) --
	(181.80, 83.50) --
	(182.98, 84.34) --
	(184.15, 85.18) --
	(185.33, 86.00) --
	(186.50, 86.82) --
	(187.68, 87.62) --
	(188.85, 88.42) --
	(190.02, 89.20) --
	(191.20, 89.98) --
	(192.37, 90.74) --
	(193.55, 91.50) --
	(194.72, 92.25) --
	(195.89, 92.98) --
	(197.07, 93.71) --
	(198.24, 94.42) --
	(199.42, 95.13) --
	(200.59, 95.83) --
	(201.77, 96.51) --
	(202.94, 97.19) --
	(204.11, 97.86) --
	(205.29, 98.51) --
	(206.46, 99.16) --
	(207.64, 99.80) --
	(208.81,100.42) --
	(209.99,101.04) --
	(211.16,101.65) --
	(212.33,102.25) --
	(213.51,102.83) --
	(214.68,103.41) --
	(215.86,103.98) --
	(217.03,104.54) --
	(218.20,105.09) --
	(219.38,105.63) --
	(220.55,106.15) --
	(221.73,106.67) --
	(222.90,107.18) --
	(224.08,107.68) --
	(225.25,108.17) --
	(226.42,108.65) --
	(227.60,109.12) --
	(228.77,109.58) --
	(229.95,110.03) --
	(231.12,110.47) --
	(232.29,110.89) --
	(233.47,111.31) --
	(234.64,111.72) --
	(235.82,112.12) --
	(236.99,112.51) --
	(238.17,112.90) --
	(239.34,113.27) --
	(240.51,113.63) --
	(241.69,113.98) --
	(242.86,114.32) --
	(244.04,114.65) --
	(245.21,114.97) --
	(246.39,115.28) --
	(247.56,115.58) --
	(248.73,115.88) --
	(249.91,116.19) --
	(251.08,116.52) --
	(252.26,116.85) --
	(253.43,117.19) --
	(254.60,117.54) --
	(255.78,117.90) --
	(256.95,118.27) --
	(258.13,118.65) --
	(259.30,119.04) --
	(260.48,119.44) --
	(261.65,119.85) --
	(262.82,120.27) --
	(264.00,120.70) --
	(265.17,121.14) --
	(266.35,121.59) --
	(267.52,122.05) --
	(268.69,122.52) --
	(269.87,122.99) --
	(271.04,123.48) --
	(272.22,123.98) --
	(273.39,124.49) --
	(274.57,125.01) --
	(275.74,125.54) --
	(276.91,126.08) --
	(278.09,126.62) --
	(279.26,127.18) --
	(280.44,127.75) --
	(281.61,128.33) --
	(282.79,128.92) --
	(283.96,129.51) --
	(285.13,130.12) --
	(286.31,130.74) --
	(287.48,131.37) --
	(288.66,132.00) --
	(289.83,132.65) --
	(291.00,133.31) --
	(292.18,133.97) --
	(293.35,134.65) --
	(294.53,135.34) --
	(295.70,136.03) --
	(296.88,136.74) --
	(298.05,137.46) --
	(299.22,138.18) --
	(300.40,138.92) --
	(301.57,139.66) --
	(302.75,140.42) --
	(303.92,141.18) --
	(305.09,141.96) --
	(306.27,142.74);
\end{scope}
\begin{scope}
\path[clip] ( 56.17, 30.14) rectangle (391.98,247.45);
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (306.27, 60.63) {$b_{1}=0.25$, $b_{2}=0.65$};
\definecolor{drawColor}{RGB}{0,186,56}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (306.27, 96.18) {$b_{1}=0.4$, $b_{2}=0.9$};
\definecolor{drawColor}{RGB}{97,156,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (306.27,139.65) {$b_{1}=0.45$, $b_{2}=0.75$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.17, 30.14) --
	( 56.17,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.22, 36.99) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.22, 86.38) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.22,135.76) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.22,185.15) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.22,234.54) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.42, 40.02) --
	( 56.17, 40.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.42, 89.41) --
	( 56.17, 89.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.42,138.79) --
	( 56.17,138.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.42,188.18) --
	( 56.17,188.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.42,237.57) --
	( 56.17,237.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.17, 30.14) --
	(391.98, 30.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.43, 27.39) --
	( 71.43, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.85, 27.39) --
	(188.85, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.27, 27.39) --
	(306.27, 30.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.43, 19.13) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.85, 19.13) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (306.27, 19.13) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (224.08,  6.06) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,138.79) {$f_{+}(x)$};
\end{scope}
\end{tikzpicture}

